Geometric Variations of Local Systems and Elliptic Surfaces

Geometric variations of local systems are families of variations of Hodge structure; they typically correspond to fibrations of K\"{a}hler manifolds for which each fibre itself is fibred by codimension one K\"{a}hler manifolds. In this article, we introduce the formalism of geometric variations of local systems and then specialize the theory to study families of elliptic surfaces. We interpret a construction of twisted elliptic surface families used by Besser-Livn\'{e} in terms of the middle convolution functor, and use explicit methods to calculate the variations of Hodge structure underlying the universal families of $M_N$-polarized K3 surfaces. Finally, we explain the connection between geometric variations of local systems and geometric isomonodromic deformations, which were originally considered by the first author in 1999.

==> (inline-0) <==
\begin{tabular}{||c|l||}
    \hline
    Family&Picard-Fuchs Equations\\
    \hline\hline
        $\I_1,\I_1,\I_1,\I_9$ &$\frac{d^3f}{da^3} + \left(\frac{6 a^{2} + \frac{3}{2} a + \frac{3}{2}}{a^{3} - 1}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{27}{4} a^{2} - \frac{7}{2} a - \frac{1}{4}}{a^{4} - a^{3} - a + 1}\right) \frac{df}{da} + \frac{\frac{3}{4} a - \frac{1}{4}}{a^{4} - a^{3} - a + 1}f=0$\\
        $1,\eta,\eta^2,\infty$&$\frac{d^3f}{da^3} + \left(\frac{6 a^{2} + \frac{3}{2} \eta a - \frac{3}{2} \eta - \frac{3}{2}}{a^{3} - 1}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{27}{4} a^{2} - \frac{7}{2} \eta a + \frac{1}{4} \eta + \frac{1}{4}}{a^{4} - \eta a^{3} - a + \eta}\right) \frac{df}{da} + \frac{\frac{3}{4} a - \frac{1}{4} \eta}{a^{4} - \eta a^{3} - a + \eta}f=0$\\
        &$\frac{d^3f}{da^3} + \left(\frac{6 a^{2} + \left(-\frac{3}{2} \eta - \frac{3}{2}\right) a + \frac{3}{2} \eta}{a^{3} - 1}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{27}{4} a^{2} + \left(\frac{7}{2} \eta + \frac{7}{2}\right) a - \frac{1}{4} \eta}{a^{4} + \left(\eta + 1\right) a^{3} - a - \eta - 1}\right) \frac{df}{da} + \frac{\frac{3}{4} a + \frac{1}{4} \eta + \frac{1}{4}}{a^{4} + \left(\eta + 1\right) a^{3} - a - \eta - 1}f=0$\\
        &$\frac{d^3f}{da^3} + \left(\frac{\frac{9}{2} a^{2}}{a^{3} - 1}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{13}{4} a}{a^{3} - 1}\right) \frac{df}{da} + \frac{\frac{1}{8}}{a^{3} - 1}f=0$\\
        \hline
        
        $\I_1,\I_1,\I_2,\I_8$&
        $\frac{d^3f}{da^3} + \left(\frac{6 a^{2} - \frac{3}{2} a - \frac{3}{2}}{a^{3} - a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{27}{4} a^{2} + \frac{7}{2} a - \frac{5}{4}}{a^{4} + a^{3} - a^{2} - a}\right) \frac{df}{da} + \frac{\frac{3}{4} a + \frac{1}{4}}{a^{4} + a^{3} - a^{2} - a}f=0$\\
        $-1,1,0,\infty$&$\frac{d^3f}{da^3} + \left(\frac{6 a^{2} + \frac{3}{2} a - \frac{3}{2}}{a^{3} - a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{27}{4} a^{2} - \frac{7}{2} a - \frac{5}{4}}{a^{4} - a^{3} - a^{2} + a}\right) \frac{df}{da} + \frac{\frac{3}{4} a - \frac{1}{4}}{a^{4} - a^{3} - a^{2} + a}f=0$\\
        &$\frac{d^3f}{da^3} + \left(\frac{6 a^{2} - 3}{a^{3} - a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{27}{4} a^{2} - 1}{a^{4} - a^{2}}\right) \frac{df}{da} + \frac{\frac{3}{4}}{a^{3} - a}f=0$\\
        &$\frac{d^3f}{da^3} + \left(\frac{\frac{9}{2} a^{2} - \frac{3}{2}}{a^{3} - a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{13}{4}}{a^{2} - 1}\right) \frac{df}{da} + \frac{\frac{1}{8}}{a^{3} - a}f=0$\\
        \hline
        
        $\I_1,\I_2,\I_3,\I_6$&$\frac{d^3f}{da^3} + \left(\frac{6 a^{2} - \frac{39}{4} a - 3}{a^{3} - \frac{7}{2} a^{2} - 2 a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{27}{4} a^{2} - \frac{51}{2} a + 12}{a^{4} - \frac{15}{2} a^{3} + 12 a^{2} + 8 a}\right) \frac{df}{da} + \frac{\frac{3}{4} a - \frac{3}{2}}{a^{4} - \frac{15}{2} a^{3} + 12 a^{2} + 8 a}f=0$ \\
        $4,\frac{-1}{2},0,\infty$&$\frac{d^3f}{da^3} + \left(\frac{6 a^{2} - \frac{33}{2} a - 3}{a^{3} - \frac{7}{2} a^{2} - 2 a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{27}{4} a^{2} - \frac{39}{4} a - \frac{69}{16}}{a^{4} - 3 a^{3} - \frac{15}{4} a^{2} - a}\right) \frac{df}{da} + \frac{\frac{3}{4} a - \frac{3}{8}}{a^{4} - 3 a^{3} - \frac{15}{4} a^{2} - a}f=0$\\
        &$\frac{d^3f}{da^3} + \left(\frac{6 a^{2} - \frac{63}{4} a - 6}{a^{3} - \frac{7}{2} a^{2} - 2 a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{27}{4} a^{2} - \frac{23}{2} a - 2}{a^{4} - \frac{7}{2} a^{3} - 2 a^{2}}\right) \frac{df}{da} + \frac{\frac{3}{4} a - \frac{1}{2}}{a^{4} - \frac{7}{2} a^{3} - 2 a^{2}}f=0$\\
        &$\frac{d^3f}{da^3} + \left(\frac{\frac{9}{2} a^{2} - \frac{21}{2} a - 3}{a^{3} - \frac{7}{2} a^{2} - 2 a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{13}{4} a - \frac{29}{8}}{a^{3} - \frac{7}{2} a^{2} - 2 a}\right) \frac{df}{da} + \frac{\frac{1}{8}}{a^{3} - \frac{7}{2} a^{2} - 2 a}f=0$\\
        \hline
        
        $\I_1,\I_1,\I_5,\I_5$&$\frac{d^3f}{da^3} + \left(\frac{6 a^{2} + \left(\frac{3}{2} \omega - \frac{99}{2}\right) a - \frac{3}{2}}{a^{3} - 11 a^{2} - a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{27}{4} a^{2} + \left(-\frac{7}{2} \omega - 36\right) a + \frac{45}{4} \omega - \frac{5}{4}}{a^{4} + \left(-\omega - 11\right) a^{3} + \left(11 \omega - 1\right) a^{2} + \omega a}\right) \frac{df}{da} + \frac{\frac{3}{4} a - \frac{1}{4} \omega - \frac{3}{2}}{a^{4} + \left(-\omega - 11\right) a^{3} + \left(11 \omega - 1\right) a^{2} + \omega a}f=0$\\
       $\omega,11-\omega,0,\infty$ &$\frac{d^3f}{da^3} + \left(\frac{6 a^{2} + \left(-\frac{3}{2} \omega - 33\right) a - \frac{3}{2}}{a^{3} - 11 a^{2} - a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{27}{4} a^{2} + \left(\frac{7}{2} \omega - \frac{149}{2}\right) a - \frac{45}{4} \omega + \frac{245}{2}}{a^{4} + \left(\omega - 22\right) a^{3} + \left(-11 \omega + 120\right) a^{2} + \left(-\omega + 11\right) a}\right) \frac{df}{da} + \frac{\frac{3}{4} a + \frac{1}{4} \omega - \frac{17}{4}}{a^{4} + \left(\omega - 22\right) a^{3} + \left(-11 \omega + 120\right) a^{2} + \left(-\omega + 11\right) a}f=0$\\
        &$\frac{d^3f}{da^3} + \left(\frac{6 a^{2} - \frac{99}{2} a - 3}{a^{3} - 11 a^{2} - a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{27}{4} a^{2} - 36 a - 1}{a^{4} - 11 a^{3} - a^{2}}\right) \frac{df}{da} + \frac{\frac{3}{4} a - \frac{3}{2}}{a^{4} - 11 a^{3} - a^{2}}f=0$\\
        &$\frac{d^3f}{da^3} + \left(\frac{\frac{9}{2} a^{2} - 33 a - \frac{3}{2}}{a^{3} - 11 a^{2} - a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{13}{4} a - \frac{45}{4}}{a^{3} - 11 a^{2} - a}\right) \frac{df}{da} + \frac{\frac{1}{8}}{a^{3} - 11 a^{2} - a}f=0$\\
        \hline 
        
       $\I_2,\I_2,\I_1,\I_4$ &$\frac{d^3f}{da^3} + \left(\frac{6 a^{2} - \frac{3}{2} a - \frac{3}{2}}{a^{3} - a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{27}{4} a^{2} + \frac{7}{2} a - \frac{5}{4}}{a^{4} + a^{3} - a^{2} - a}\right) \frac{df}{da} + \frac{\frac{3}{4} a + \frac{1}{4}}{a^{4} + a^{3} - a^{2} - af=0}$\\
       $-1,1,0,\infty$ &$\frac{d^3f}{da^3} + \left(\frac{6 a^{2} + \frac{3}{2} a - \frac{3}{2}}{a^{3} - a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{27}{4} a^{2} - \frac{7}{2} a - \frac{5}{4}}{a^{4} - a^{3} - a^{2} + a}\right) \frac{df}{da} + \frac{\frac{3}{4} a - \frac{1}{4}}{a^{4} - a^{3} - a^{2} + a}f=0$\\
        &$\frac{d^3f}{da^3} + \left(\frac{6 a^{2} - 3}{a^{3} - a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{27}{4} a^{2} - 1}{a^{4} - a^{2}}\right) \frac{df}{da} + \frac{\frac{3}{4}}{a^{3} - a}f=0$\\
        &$\frac{d^3f}{da^3} + \left(\frac{\frac{9}{2} a^{2} - \frac{3}{2}}{a^{3} - a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{13}{4}}{a^{2} - 1}\right) \frac{df}{da} + \frac{\frac{1}{8}}{a^{3} - a}f=0$\\
        \hline 
        
        $\I_3,\I_3,\I_3,\I_3$&$\frac{d^3f}{da^3} + \left(\frac{\frac{15}{2} a^{3} + \frac{3}{2} a^{2} + \frac{3}{2} a - \frac{3}{2}}{a^{4} - a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{45}{4} a^{3} - \frac{27}{4} a^{2} - \frac{1}{4} a - \frac{5}{4}}{a^{5} - a^{4} - a^{2} + a}\right) \frac{df}{da} + \frac{\frac{15}{8} a^{2} - \frac{3}{4} a - \frac{1}{8}}{a^{5} - a^{4} - a^{2} + a}f=0$\\
        $1,\eta,\eta^2,0$&$\frac{d^3f}{da^3} + \left(\frac{\frac{15}{2} a^{3} + \frac{3}{2} \eta a^{2} + \left(-\frac{3}{2} \eta - \frac{3}{2}\right) a - \frac{3}{2}}{a^{4} - a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{45}{4} a^{3} - \frac{27}{4} \eta a^{2} + \left(\frac{1}{4} \eta + \frac{1}{4}\right) a - \frac{5}{4}}{a^{5} - \eta a^{4} - a^{2} + \eta a}\right) \frac{df}{da} + \frac{\frac{15}{8} a^{2} - \frac{3}{4} \eta a + \frac{1}{8} \eta + \frac{1}{8}}{a^{5} - \eta a^{4} - a^{2} + \eta a}f=0$\\
        &$\frac{d^3f}{da^3} + \left(\frac{\frac{15}{2} a^{3} + \left(-\frac{3}{2} \eta - \frac{3}{2}\right) a^{2} + \frac{3}{2} \eta a - \frac{3}{2}}{a^{4} - a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{45}{4} a^{3} + \left(\frac{27}{4} \eta + \frac{27}{4}\right) a^{2} - \frac{1}{4} \eta a - \frac{5}{4}}{a^{5} + \left(\eta + 1\right) a^{4} - a^{2} + \left(-\eta - 1\right) a}\right) \frac{df}{da} + \frac{\frac{15}{8} a^{2} + \left(\frac{3}{4} \eta + \frac{3}{4}\right) a - \frac{1}{8} \eta}{a^{5} + \left(\eta + 1\right) a^{4} - a^{2} + \left(-\eta - 1\right) a}f=0$\\
        &$\frac{d^3f}{da^3} + \left(\frac{\frac{15}{2} a^{3} - 3}{a^{4} - a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{45}{4} a^{3} - 1}{a^{5} - a^{2}}\right) \frac{df}{da} + \frac{\frac{15}{8}}{a^{3} - 1}f=0$\\
        \hline

    \end{tabular}
\begin{tabular}{||c|c|c|c|c||}
    \hline
        Family&$Q$ & $\det(Q)$&Monodromy& Orders  \\
        \hline\hline
        $\I_1,\I_1,\I_1,\I_9$ & $\left(\begin{array}{rrr}
0 & -12 & -6 \\
-12 & 196 & 116 \\
-6 & 116 & 68
\end{array}\right)$&$-144$&$\left(\begin{array}{rrr}
1 & 0 & 0 \\
-12 & 7 & -12 \\
-7 & 3 & -5
\end{array}\right), \left(\begin{array}{rrr}
7 & -12 & 21 \\
4 & -7 & 14 \\
0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrr}
4 & -9 & 15 \\
-10 & 31 & -50 \\
-7 & 21 & -34
\end{array}\right), \left(\begin{array}{rrr}
1 & 6 & -9 \\
-12 & -37 & 54 \\
-8 & -24 & 35
\end{array}\right)$&$\left[+\infty, 2, 2, 2\right]$\\
&$\left(\begin{array}{rrr}
72 & 36 & 18 \\
36 & 20 & 10 \\
18 & 10 & 4
\end{array}\right)$&$-144$&$\left(\begin{array}{rrr}
1 & 0 & 0 \\
0 & 1 & 0 \\
0 & 1 & -1
\end{array}\right), \left(\begin{array}{rrr}
1 & -9 & 9 \\
2 & -2 & -3 \\
0 & -3 & 4
\end{array}\right), \left(\begin{array}{rrr}
1 & 18 & -27 \\
0 & 11 & -15 \\
0 & 8 & -11
\end{array}\right), \left(\begin{array}{rrr}
1 & -9 & 9 \\
2 & -10 & 9 \\
2 & -9 & 8
\end{array}\right)$&$\left[2, +\infty, 2, 2\right]$\\
&$\left(\begin{array}{rrr}
180 & 144 & 144 \\
144 & 116 & 114 \\
144 & 114 & 116
\end{array}\right)$ &$-144$&$\left(\begin{array}{rrr}
1 & 0 & 0 \\
0 & 1 & 0 \\
4 & -3 & -1
\end{array}\right), \left(\begin{array}{rrr}
1 & 0 & 0 \\
4 & -1 & -3 \\
0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrr}
-89 & 72 & 36 \\
-80 & 64 & 33 \\
-70 & 57 & 28
\end{array}\right), \left(\begin{array}{rrr}
-89 & 72 & 36 \\
-66 & 53 & 27 \\
-88 & 72 & 35
\end{array}\right)$&$\left[2, 2, +\infty, 2\right]$\\
&$\left(\begin{array}{rrr}
20 & 12 & 12 \\
12 & 8 & 6 \\
12 & 6 & 8
\end{array}\right)$&$-16$&$\left(\begin{array}{rrr}
1 & 0 & 0 \\
0 & 1 & 0 \\
3 & -3 & -1
\end{array}\right), \left(\begin{array}{rrr}
1 & 0 & 0 \\
3 & -1 & -3 \\
0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrr}
17 & -12 & -12 \\
12 & -8 & -9 \\
12 & -9 & -8
\end{array}\right), \left(\begin{array}{rrr}
53 & -60 & -24 \\
33 & -37 & -15 \\
42 & -48 & -19
\end{array}\right)$&$\left[2, 2, 2, +\infty\right]$\\
\hline

$\I_1,\I_1,\I_2,\I_8$&$\left(\begin{array}{rrr}
0 & 4 & 4 \\
4 & 10 & 14 \\
4 & 14 & 22
\end{array}\right)$&$-64$&$\left(\begin{array}{rrr}
1 & 0 & 0 \\
0 & 3 & -2 \\
2 & 2 & -1
\end{array}\right), \left(\begin{array}{rrr}
-3 & 8 & -4 \\
-2 & 5 & -2 \\
-2 & 4 & -1
\end{array}\right), \left(\begin{array}{rrr}
-7 & 12 & -4 \\
-8 & 13 & -4 \\
-12 & 18 & -5
\end{array}\right), \left(\begin{array}{rrr}
5 & -4 & 0 \\
6 & -5 & 0 \\
12 & -8 & -1
\end{array}\right)$&$\left[+\infty, 2, 2, 2\right]$\\
&$\left(\begin{array}{rrr}
8 & 0 & 4 \\
0 & 4 & -2 \\
4 & -2 & 2
\end{array}\right)$&$-32$&$\left(\begin{array}{rrr}
1 & 0 & 0 \\
0 & 1 & 0 \\
1 & -1 & -1
\end{array}\right), \left(\begin{array}{rrr}
-3 & 0 & 8 \\
-2 & 1 & 8 \\
-2 & 0 & 5
\end{array}\right), \left(\begin{array}{rrr}
-3 & 4 & 16 \\
2 & -1 & -8 \\
-1 & 1 & 5
\end{array}\right), \left(\begin{array}{rrr}
1 & -4 & -8 \\
0 & -1 & 0 \\
0 & 0 & -1
\end{array}\right)$&$\left[2, +\infty, 2, 2\right]$\\
&$\left(\begin{array}{rrr}
8 & 8 & 8 \\
8 & 10 & 12 \\
8 & 12 & 12
\end{array}\right)$&$-64$& $\left(\begin{array}{rrr}
1 & 0 & 0 \\
0 & 1 & 0 \\
-2 & 4 & -1
\end{array}\right), \left(\begin{array}{rrr}
1 & 0 & 0 \\
0 & -1 & 2 \\
0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrr}
1 & -8 & 4 \\
2 & 1 & -2 \\
2 & -4 & 1
\end{array}\right), \left(\begin{array}{rrr}
1 & -8 & 4 \\
2 & -9 & 4 \\
4 & -16 & 7
\end{array}\right)$&$\left[2, 2, +\infty, 2\right]$\\
&$\left(\begin{array}{rrr}
4 & -4 & 2 \\
-4 & 6 & 0 \\
2 & 0 & 2
\end{array}\right)$&$-8$ &$\left(\begin{array}{rrr}
1 & 0 & 0 \\
0 & 1 & 0 \\
3 & 2 & -1
\end{array}\right), \left(\begin{array}{rrr}
1 & 0 & 0 \\
-4 & -1 & 4 \\
0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrr}
-5 & -4 & 8 \\
0 & 1 & 0 \\
-3 & -2 & 5
\end{array}\right), \left(\begin{array}{rrr}
-13 & -12 & 8 \\
8 & 7 & -4 \\
-4 & -4 & 3
\end{array}\right)$&$\left[2, 2, 2, +\infty\right]$\\
\hline

$\I_1,\I_2,\I_3,\I_6$&$\left(\begin{array}{rrr}
0 & 6 & 0 \\
6 & 30 & 6 \\
0 & 6 & 2
\end{array}\right)$&$-72$&$\left(\begin{array}{rrr}
1 & 0 & 0 \\
0 & 1 & -6 \\
2 & 0 & 1
\end{array}\right), \left(\begin{array}{rrr}
-1 & 1 & -3 \\
0 & 1 & 0 \\
0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrr}
-5 & 3 & -3 \\
-12 & 7 & -6 \\
-4 & 2 & -1
\end{array}\right), \left(\begin{array}{rrr}
5 & -2 & 0 \\
12 & -5 & 0 \\
6 & -2 & -1
\end{array}\right)$&$\left[+\infty, 2, 2, 2\right]$\\
&$\left(\begin{array}{rrr}
12 & 0 & 0 \\
0 & 2 & -2 \\
0 & -2 & 0
\end{array}\right)$&$-48$&$\left(\begin{array}{rrr}
1 & 0 & 0 \\
0 & 1 & 0 \\
0 & -2 & -1
\end{array}\right), \left(\begin{array}{rrr}
1 & 0 & 6 \\
1 & 1 & 3 \\
0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrr}
7 & 12 & 18 \\
-1 & -1 & -3 \\
-2 & -4 & -5
\end{array}\right), \left(\begin{array}{rrr}
-5 & -12 & -12 \\
0 & -1 & 0 \\
2 & 6 & 5
\end{array}\right)$&$\left[2, +\infty, 2, 2\right]$\\
&$\left(\begin{array}{rrr}
12 & 12 & 12 \\
12 & 18 & 18 \\
12 & 18 & 16
\end{array}\right)$&$-144$&$\left(\begin{array}{rrr}
1 & 0 & 0 \\
0 & 1 & 0 \\
0 & 2 & -1
\end{array}\right), \left(\begin{array}{rrr}
1 & 0 & 0 \\
-1 & -1 & 3 \\
0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrr}
-5 & -12 & 12 \\
3 & 1 & -3 \\
-2 & -8 & 7
\end{array}\right), \left(\begin{array}{rrr}
-5 & -12 & 12 \\
-4 & -13 & 12 \\
-6 & -18 & 17
\end{array}\right)$&$\left[2, 2, +\infty, 2\right]$\\

&$\left(\begin{array}{rrr}
2 & -2 & 0 \\
-2 & 8 & 6 \\
0 & 6 & 4
\end{array}\right)$&$-24$&$\left(\begin{array}{rrr}
1 & 0 & 0 \\
0 & 1 & 0 \\
2 & 2 & -1
\end{array}\right), \left(\begin{array}{rrr}
1 & 0 & 0 \\
-2 & -1 & 3 \\
0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrr}
1 & -4 & 6 \\
0 & -1 & 3 \\
0 & 0 & 1
\end{array}\right),\left(\begin{array}{rrr}
-3 & -8 & 6 \\
2 & 1 & 0 \\
2 & 2 & -1
\end{array}\right)$&$\left[2, 2, 2, +\infty\right]$\\
\hline 

$\I_1,\I_1,\I_5,\I_5$&$\left(\begin{array}{rrr}
0 & 20 & 10 \\
20 & 180 & 100 \\
10 & 100 & 56
\end{array}\right)$&$-400$&$\left(\begin{array}{rrr}
1 & 0 & 0 \\
0 & 11 & -20 \\
1 & 5 & -9
\end{array}\right), \left(\begin{array}{rrr}
-1 & 3 & -5 \\
0 & 1 & 0 \\
0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrr}
-9 & 5 & -5 \\
-40 & 21 & -20 \\
-24 & 12 & -11
\end{array}\right), \left(\begin{array}{rrr}
9 & -2 & 0 \\
40 & -9 & 0 \\
25 & -5 & -1
\end{array}\right)$&$\left[+\infty, 2, 2, 2\right]$\\
&$\left(\begin{array}{rrr}
20 & 0 & 0 \\
0 & 4 & -2 \\
0 & -2 & 0
\end{array}\right)$&$-80$&$\left(\begin{array}{rrr}
1 & 0 & 0 \\
0 & 1 & 0 \\
0 & -1 & -1
\end{array}\right), \left(\begin{array}{rrr}
1 & 0 & 10 \\
1 & 1 & 5 \\
0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrr}
11 & 20 & 50 \\
-1 & -1 & -5 \\
-2 & -4 & -9
\end{array}\right), \left(\begin{array}{rrr}
-9 & -20 & -40 \\
0 & -1 & 0 \\
2 & 5 & 9
\end{array}\right)$&$\left[2, +\infty, 2, 2\right]$\\
&$\left(\begin{array}{rrr}
20 & 20 & 20 \\
20 & 40 & 30 \\
20 & 30 & 24
\end{array}\right)$&$-400$&$\left(\begin{array}{rrr}
1 & 0 & 0 \\
0 & 1 & 0 \\
1 & 1 & -1
\end{array}\right), \left(\begin{array}{rrr}
1 & 0 & 0 \\
-3 & -1 & 5 \\
0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrr}
-29 & -20 & 40 \\
5 & 1 & -5 \\
-22 & -16 & 31
\end{array}\right), \left(\begin{array}{rrr}
-29 & -20 & 40 \\
-28 & -21 & 40 \\
-35 & -25 & 49
\end{array}\right)$&$\left[2, 2, +\infty, 2\right]$\\
&$\left(\begin{array}{rrr}
4 & -4 & 0 \\
-4 & 24 & 10 \\
0 & 10 & 4
\end{array}\right)$&$-80$&$\left(\begin{array}{rrr}
1 & 0 & 0 \\
0 & 1 & 0 \\
1 & 1 & -1
\end{array}\right), \left(\begin{array}{rrr}
1 & 0 & 0 \\
-2 & -1 & 5 \\
0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrr}
1 & -8 & 20 \\
0 & -1 & 5 \\
0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrr}
-3 & -12 & 20 \\
2 & 1 & 0 \\
1 & 1 & -1
\end{array}\right)$&$\left[2, 2, 2, +\infty\right]$\\
\hline 

$\I_2,\I_2,\I_1,\I_4$&$\left(\begin{array}{rrr}
0 & 4 & 0 \\
4 & 12 & 4 \\
0 & 4 & 2
\end{array}\right)$&$-32$&$\left(\begin{array}{rrr}
1 & 0 & 0 \\
0 & 1 & -4 \\
2 & 0 & 1
\end{array}\right), \left(\begin{array}{rrr}
-1 & 2 & -4 \\
0 & 1 & 0 \\
0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrr}
-3 & 4 & -4 \\
-4 & 5 & -4 \\
-2 & 2 & -1
\end{array}\right), \left(\begin{array}{rrr}
3 & -2 & 0 \\
4 & -3 & 0 \\
4 & -2 & -1
\end{array}\right)$&$\left[+\infty, 2, 2, 2\right]$\\
&$\left(\begin{array}{rrr}
4 & -4 & 0 \\
-4 & 6 & -2 \\
0 & -2 & 0
\end{array}\right)$&$-16$&$\left(\begin{array}{rrr}
1 & 0 & 0 \\
0 & 1 & 0 \\
-2 & -2 & -1
\end{array}\right), \left(\begin{array}{rrr}
1 & 0 & 4 \\
2 & 1 & 0 \\
0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrr}
9 & 4 & 8 \\
-12 & -5 & -12 \\
-4 & -2 & -3
\end{array}\right), \left(\begin{array}{rrr}
-7 & -4 & -4 \\
6 & 3 & 4 \\
6 & 4 & 3
\end{array}\right)$&$\left[2, +\infty, 2, 2\right]$\\
&$\left(\begin{array}{rrr}
4 & 8 & 4 \\
8 & 20 & 12 \\
4 & 12 & 6
\end{array}\right)$&$-32$&$\left(\begin{array}{rrr}
1 & 0 & 0 \\
0 & 1 & 0 \\
-2 & 2 & -1
\end{array}\right), \left(\begin{array}{rrr}
1 & 0 & 0 \\
0 & -1 & 4 \\
0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrr}
1 & -4 & 4 \\
4 & 1 & -4 \\
2 & -2 & 1
\end{array}\right), \left(\begin{array}{rrr}
1 & -4 & 4 \\
4 & -9 & 8 \\
4 & -8 & 7
\end{array}\right)$&$\left[2, 2, +\infty, 2\right]$\\
&$\left(\begin{array}{rrr}
2 & -4 & 0 \\
-4 & 12 & 4 \\
0 & 4 & 2
\end{array}\right)$&$-16$&$\left(\begin{array}{rrr}
1 & 0 & 0 \\
0 & 1 & 0 \\
4 & 2 & -1
\end{array}\right), \left(\begin{array}{rrr}
1 & 0 & 0 \\
-4 & -1 & 4 \\
0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrr}
-1 & -2 & 4 \\
0 & 1 & 0 \\
0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrr}
-9 & -6 & 4 \\
12 & 7 & -4 \\
4 & 2 & -1
\end{array}\right)$&$\left[2, 2, 2, +\infty\right]$\\
\hline

$\I_3,\I_3,\I_3,\I_3$&$\left(\begin{array}{rrr}
0 & 0 & 6 \\
0 & 12 & -24 \\
6 & -24 & 60
\end{array}\right)$&$-432$&$\left(\begin{array}{rrr}
1 & 0 & 0 \\
-6 & 1 & 0 \\
3 & 3 & 1
\end{array}\right), \left(\begin{array}{rrr}
-1 & 2 & 1 \\
0 & 1 & 0 \\
0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrr}
-2 & 1 & 1 \\
6 & -1 & -2 \\
-9 & 3 & 4
\end{array}\right), \left(\begin{array}{rrr}
5 & 0 & -1 \\
-24 & -1 & 4 \\
24 & 0 & -5
\end{array}\right)$&$\left[ +\infty,2, 2, 2\right]$\\
&$\left(\begin{array}{rrr}
156 & 96 & -12 \\
96 & 60 & -6 \\
-12 & -6 & 0
\end{array}\right)$&$-432$&$\left(\begin{array}{rrr}
1 & 0 & 0 \\
0 & 1 & 0 \\
-2 & 3 & -1
\end{array}\right), \left(\begin{array}{rrr}
7 & -12 & 0 \\
3 & -5 & -3 \\
0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrr}
-23 & 40 & -24 \\
-15 & 26 & -15 \\
-3 & 5 & -2
\end{array}\right), \left(\begin{array}{rrr}
19 & -32 & 12 \\
15 & -25 & 9 \\
10 & -16 & 5
\end{array}\right)$&$\left[2, +\infty, 2, 2\right]$\\
&$\left(\begin{array}{rrr}
60 & 36 & 36 \\
36 & 24 & 18 \\
36 & 18 & 24
\end{array}\right)$&$-432$&$\left(\begin{array}{rrr}
1 & 0 & 0 \\
0 & 1 & 0 \\
3 & -3 & -1
\end{array}\right), \left(\begin{array}{rrr}
1 & 0 & 0 \\
3 & -1 & -3 \\
0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrr}
19 & -24 & -12 \\
6 & -8 & -3 \\
12 & -15 & -8
\end{array}\right), \left(\begin{array}{rrr}
19 & -24 & -12 \\
15 & -19 & -9 \\
0 & 0 & -1
\end{array}\right)$&$\left[2,2, +\infty, 2\right]$\\
&$\left(\begin{array}{rrr}
60 & 36 & 36 \\
36 & 24 & 18 \\
36 & 18 & 24
\end{array}\right)$&$-432$&$\left(\begin{array}{rrr}
1 & 0 & 0 \\
0 & 1 & 0 \\
3 & -3 & -1
\end{array}\right), \left(\begin{array}{rrr}
1 & 0 & 0 \\
3 & -1 & -3 \\
0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrr}
17 & -12 & -12 \\
12 & -8 & -9 \\
12 & -9 & -8
\end{array}\right), \left(\begin{array}{rrr}
53 & -60 & -24 \\
33 & -37 & -15 \\
42 & -48 & -19
\end{array}\right)$&$\left[2, 2,2,+\infty\right]$\\
\hline 

    \end{tabular}
\begin{tabular}{||c|l||}
    \hline
    Family &Picard-Fuchs Equations\\
    \hline\hline
        $\I_1,\I_1,\I_8,\textrm{II}$&$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} + \left(\frac{5}{2} \omega - 42\right) a + 36}{a^{3} - \frac{14}{3} a^{2} + 9 a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} + \left(-\frac{77}{4} \omega - 89\right) a^{2} + \left(40 \omega + \frac{157}{2}\right) a - 20 \omega}{a^{5} + \left(-\omega - \frac{14}{3}\right) a^{4} + \left(\frac{14}{3} \omega + 9\right) a^{3} - 9 \omega a^{2}}\right) \frac{d^2f}{da^2}$\\
        &$+ \left(\frac{\frac{195}{8} a^{2} + \left(-9 \omega - \frac{79}{2}\right) a + \frac{15}{2} \omega + \frac{33}{2}}{a^{5} + \left(-\omega - \frac{14}{3}\right) a^{4} + \left(\frac{14}{3} \omega + 9\right) a^{3} - 9 \omega a^{2}}\right) \frac{df}{da} + \frac{\frac{15}{8} a - \frac{3}{8} \omega - \frac{9}{8}}{a^{5} + \left(-\omega - \frac{14}{3}\right) a^{4} + \left(\frac{14}{3} \omega + 9\right) a^{3} - 9 \omega a^{2}}f=0$\\
        
        $\omega_1,\omega_2,\infty,0$&$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} + \left(-\frac{5}{2} \omega - \frac{91}{3}\right) a + 36}{a^{3} - \frac{14}{3} a^{2} + 9 a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} + \left(\frac{77}{4} \omega - \frac{1073}{6}\right) a^{2} + \left(-40 \omega + \frac{1591}{6}\right) a + 20 \omega - \frac{280}{3}}{a^{5} + \left(\omega - \frac{28}{3}\right) a^{4} + \left(-\frac{14}{3} \omega + \frac{277}{9}\right) a^{3} + \left(9 \omega - 42\right) a^{2}}\right) \frac{d^2f}{da^2}$\\
        &$+ \left(\frac{\frac{195}{8} a^{2} + \left(9 \omega - \frac{163}{2}\right) a - \frac{15}{2} \omega + \frac{103}{2}}{a^{5} + \left(\omega - \frac{28}{3}\right) a^{4} + \left(-\frac{14}{3} \omega + \frac{277}{9}\right) a^{3} + \left(9 \omega - 42\right) a^{2}}\right) \frac{df}{da} + \frac{\frac{15}{8} a + \frac{3}{8} \omega - \frac{23}{8}}{a^{5} + \left(\omega - \frac{28}{3}\right) a^{4} + \left(-\frac{14}{3} \omega + \frac{277}{9}\right) a^{3} + \left(9 \omega - 42\right) a^{2}}f=0$\\
        
        $\omega_i$ roots of $3t^2-14t+27$&$\frac{d^4f}{da^4} + \left(\frac{9 a^{2} - \frac{91}{3} a + 36}{a^{3} - \frac{14}{3} a^{2} + 9 a}\right) \frac{d^3f}{da^3} + \left(\frac{19 a^{2} - 40 a + 20}{a^{4} - \frac{14}{3} a^{3} + 9 a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{33}{4} a - \frac{15}{2}}{a^{4} - \frac{14}{3} a^{3} + 9 a^{2}}\right) \frac{df}{da} + \frac{\frac{3}{16}}{a^{4} - \frac{14}{3} a^{3} + 9 a^{2}}f=0$\\
        
        &$\frac{d^3f}{da^3} + \left(\frac{6 a^{2} - 21 a + 27}{a^{3} - \frac{14}{3} a^{2} + 9 a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{27}{4} a^{2} - \frac{31}{2} a + \frac{35}{4}}{a^{4} - \frac{14}{3} a^{3} + 9 a^{2}}\right) \frac{df}{da} + \frac{\frac{3}{4} a - \frac{3}{4}}{a^{4} - \frac{14}{3} a^{3} + 9 a^{2}}f=0$\\
        \hline
        
        $\I_1,\I_2,\I_7,\textrm{II}$&$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} + \frac{181}{8} a + 8}{a^{3} + \frac{113}{36} a^{2} + 2 a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} + \frac{619}{6} a^{2} + \frac{44905}{576} a + 10}{a^{5} + \frac{97}{18} a^{4} + \frac{145}{16} a^{3} + \frac{9}{2} a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{195}{8} a^{2} + \frac{1123}{24} a + \frac{5755}{384}}{a^{5} + \frac{97}{18} a^{4} + \frac{145}{16} a^{3} + \frac{9}{2} a^{2}}\right) \frac{df}{da} + \frac{\frac{15}{8} a + \frac{51}{32}}{a^{5} + \frac{97}{18} a^{4} + \frac{145}{16} a^{3} + \frac{9}{2} a^{2}}f=0$\\
        $\frac{-9}{4},\frac{-8}{9},\infty,0$&$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} + \frac{937}{36} a + 8}{a^{3} + \frac{113}{36} a^{2} + 2 a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} + \frac{11083}{144} a^{2} + \frac{2233}{54} a + \frac{320}{81}}{a^{5} + \frac{145}{36} a^{4} + \frac{388}{81} a^{3} + \frac{16}{9} a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{195}{8} a^{2} + \frac{829}{24} a + \frac{293}{36}}{a^{5} + \frac{145}{36} a^{4} + \frac{388}{81} a^{3} + \frac{16}{9} a^{2}}\right) \frac{df}{da} + \frac{\frac{15}{8} a + \frac{13}{12}}{a^{5} + \frac{145}{36} a^{4} + \frac{388}{81} a^{3} + \frac{16}{9} a^{2}}f=0$\\
        &$\frac{d^4f}{da^4} + \left(\frac{9 a^{2} + \frac{1469}{72} a + 8}{a^{3} + \frac{113}{36} a^{2} + 2 a}\right) \frac{d^3f}{da^3} + \left(\frac{19 a^{2} + \frac{1291}{48} a + \frac{40}{9}}{a^{4} + \frac{113}{36} a^{3} + 2 a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{33}{4} a + \frac{161}{32}}{a^{4} + \frac{113}{36} a^{3} + 2 a^{2}}\right) \frac{df}{da} + \frac{\frac{3}{16}}{a^{4} + \frac{113}{36} a^{3} + 2 a^{2}}f=0$\\
        &$\frac{d^3f}{da^3} + \left(\frac{6 a^{2} + \frac{113}{8} a + 6}{a^{3} + \frac{113}{36} a^{2} + 2 a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{27}{4} a^{2} + \frac{125}{12} a + \frac{35}{18}}{a^{4} + \frac{113}{36} a^{3} + 2 a^{2}}\right) \frac{df}{da} + \frac{\frac{3}{4} a + \frac{1}{2}}{a^{4} + \frac{113}{36} a^{3} + 2 a^{2}}f=0$\\
        \hline
        
        $\I_1,\I_4,\I_5,\textrm{II}$&$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} + \frac{1025}{16} a - \frac{25}{8}}{a^{3} + \frac{79}{8} a^{2} - \frac{5}{4} a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} + \frac{1509}{4} a^{2} + \frac{204753}{256} a - \frac{9915}{128}}{a^{5} + \frac{79}{4} a^{4} + \frac{6081}{64} a^{3} - \frac{395}{16} a^{2} + \frac{25}{16} a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{195}{8} a^{2} + \frac{5451}{32} a + \frac{71739}{512}}{a^{5} + \frac{79}{4} a^{4} + \frac{6081}{64} a^{3} - \frac{395}{16} a^{2} + \frac{25}{16} a}\right) \frac{df}{da} + \frac{\frac{15}{8} a + \frac{363}{64}}{a^{5} + \frac{79}{4} a^{4} + \frac{6081}{64} a^{3} - \frac{395}{16} a^{2} + \frac{25}{16} a}f=0$\\
        $-10,0,\infty,\frac{1}{8}$&$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} + \frac{1425}{16} a - \frac{25}{4}}{a^{3} + \frac{79}{8} a^{2} - \frac{5}{4} a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} + \frac{739}{4} a^{2} - \frac{6607}{256} a + \frac{5}{8}}{a^{5} + \frac{39}{4} a^{4} - \frac{159}{64} a^{3} + \frac{5}{32} a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{195}{8} a^{2} + \frac{2571}{32} a - \frac{3141}{512}}{a^{5} + \frac{39}{4} a^{4} - \frac{159}{64} a^{3} + \frac{5}{32} a^{2}}\right) \frac{df}{da} + \frac{\frac{15}{8} a + \frac{123}{64}}{a^{5} + \frac{39}{4} a^{4} - \frac{159}{64} a^{3} + \frac{5}{32} a^{2}}f=0$\\
        &$\frac{d^4f}{da^4} + \left(\frac{9 a^{2} + \frac{515}{8} a - \frac{25}{8}}{a^{3} + \frac{79}{8} a^{2} - \frac{5}{4} a}\right) \frac{d^3f}{da^3} + \left(\frac{19 a^{2} + \frac{661}{8} a - \frac{125}{16}}{a^{4} + \frac{39}{4} a^{3} - \frac{159}{64} a^{2} + \frac{5}{32} a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{33}{4} a + \frac{471}{32}}{a^{4} + \frac{39}{4} a^{3} - \frac{159}{64} a^{2} + \frac{5}{32} a}\right) \frac{df}{da} + \frac{\frac{3}{16}}{a^{4} + \frac{39}{4} a^{3} - \frac{159}{64} a^{2} + \frac{5}{32} a}f=0$\\
        &$\frac{d^3f}{da^3} + \left(\frac{6 a^{2} + \frac{357}{8} a - \frac{15}{8}}{a^{3} + \frac{79}{8} a^{2} - \frac{5}{4} a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{27}{4} a^{2} + \frac{255}{8} a - \frac{183}{64}}{a^{4} + \frac{39}{4} a^{3} - \frac{159}{64} a^{2} + \frac{5}{32} a}\right) \frac{df}{da} + \frac{\frac{3}{4} a + \frac{21}{16}}{a^{4} + \frac{39}{4} a^{3} - \frac{159}{64} a^{2} + \frac{5}{32} a}f=0$\\
        \hline \\
        
        $\I_2,\I_3,\I_5,\textrm{II}$&$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} - \frac{170}{9} a - \frac{25}{6}}{a^{3} - \frac{22}{9} a^{2} - \frac{5}{3} a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} - \frac{661}{6} a^{2} + \frac{13927}{324} a + \frac{8645}{243}}{a^{5} - \frac{44}{9} a^{4} + \frac{214}{81} a^{3} + \frac{220}{27} a^{2} + \frac{25}{9} a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{195}{8} a^{2} - \frac{701}{12} a + \frac{2917}{216}}{a^{5} - \frac{44}{9} a^{4} + \frac{214}{81} a^{3} + \frac{220}{27} a^{2} + \frac{25}{9} a}\right) \frac{df}{da} + \frac{\frac{15}{8} a - \frac{21}{8}}{a^{5} - \frac{44}{9} a^{4} + \frac{214}{81} a^{3} + \frac{220}{27} a^{2} + \frac{25}{9} a}f=0$\\
        $\frac{-5}{9},0,\infty,3$&$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} - \frac{35}{2} a - \frac{25}{3}}{a^{3} - \frac{22}{9} a^{2} - \frac{5}{3} a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} - \frac{4351}{36} a^{2} + \frac{4097}{54} a + 20}{a^{5} - \frac{49}{9} a^{4} + \frac{17}{3} a^{3} + 5 a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{195}{8} a^{2} - \frac{761}{12} a + \frac{203}{9}}{a^{5} - \frac{49}{9} a^{4} + \frac{17}{3} a^{3} + 5 a^{2}}\right) \frac{df}{da} + \frac{\frac{15}{8} a - \frac{17}{6}}{a^{5} - \frac{49}{9} a^{4} + \frac{17}{3} a^{3} + 5 a^{2}}f=0$\\
        &$\frac{d^4f}{da^4} + \left(\frac{9 a^{2} - \frac{205}{18} a - \frac{25}{6}}{a^{3} - \frac{22}{9} a^{2} - \frac{5}{3} a}\right) \frac{d^3f}{da^3} + \left(\frac{19 a^{2} - \frac{2077}{36} a + \frac{2785}{108}}{a^{4} - \frac{49}{9} a^{3} + \frac{17}{3} a^{2} + 5 a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{33}{4} a - \frac{337}{24}}{a^{4} - \frac{49}{9} a^{3} + \frac{17}{3} a^{2} + 5 a}\right) \frac{df}{da} + \frac{\frac{3}{16}}{a^{4} - \frac{49}{9} a^{3} + \frac{17}{3} a^{2} + 5 a}f=0$\\
        &$\frac{d^3f}{da^3} + \left(\frac{6 a^{2} - \frac{13}{2} a - \frac{5}{2}}{a^{3} - \frac{22}{9} a^{2} - \frac{5}{3} a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{27}{4} a^{2} - \frac{335}{18} a + \frac{589}{108}}{a^{4} - \frac{49}{9} a^{3} + \frac{17}{3} a^{2} + 5 a}\right) \frac{df}{da} + \frac{\frac{3}{4} a - \frac{41}{36}}{a^{4} - \frac{49}{9} a^{3} + \frac{17}{3} a^{2} + 5 a}f=0$\\
        \hline 
        
        $\I_1,\I_2,\I_7,\textrm{III}$&$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} + \left(\frac{5}{2} \omega + \frac{117}{4}\right) a + 32}{a^{3} + \frac{13}{4} a^{2} + 8 a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} + \left(-\frac{77}{4} \omega + \frac{991}{16}\right) a^{2} + \left(-\frac{445}{16} \omega + \frac{139}{2}\right) a - \frac{35}{2} \omega}{a^{5} + \left(-\omega + \frac{13}{4}\right) a^{4} + \left(-\frac{13}{4} \omega + 8\right) a^{3} - 8 \omega a^{2}}\right) \frac{d^2f}{da^2} $\\
        &$+ \left(\frac{\frac{195}{8} a^{2} + \left(-9 \omega + \frac{219}{8}\right) a - \frac{165}{32} \omega + \frac{57}{4}}{a^{5} + \left(-\omega + \frac{13}{4}\right) a^{4} + \left(-\frac{13}{4} \omega + 8\right) a^{3} - 8 \omega a^{2}}\right) \frac{df}{da} + \frac{\frac{15}{8} a - \frac{3}{8} \omega + \frac{3}{4}}{a^{5} + \left(-\omega + \frac{13}{4}\right) a^{4} + \left(-\frac{13}{4} \omega + 8\right) a^{3} - 8 \omega a^{2}}f=0$\\
        \hline 
    \end{tabular}
\begin{tabular}{||c|l||}
    \hline
    Family &Picard-Fuchs Equations\\
    \hline\hline
        $\I_1,\I_2,\I_6,\textrm{III}$&$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} - 35 a + 16}{a^{3} - 5 a^{2} + 4 a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} - \frac{689}{4} a^{2} + \frac{823}{4} a - 35}{a^{5} - 9 a^{4} + 24 a^{3} - 16 a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{195}{8} a^{2} - 78 a + \frac{309}{8}}{a^{5} - 9 a^{4} + 24 a^{3} - 16 a^{2}}\right) \frac{df}{da} + \frac{\frac{15}{8} a - \frac{21}{8}}{a^{5} - 9 a^{4} + 24 a^{3} - 16 a^{2}}f=0$\\
        $4,1,\infty,0$&$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} - \frac{85}{2} a + 16}{a^{3} - 5 a^{2} + 4 a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} - \frac{229}{2} a^{2} + \frac{155}{2} a - \frac{35}{4}}{a^{5} - 6 a^{4} + 9 a^{3} - 4 a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{195}{8} a^{2} - 51 a + 15}{a^{5} - 6 a^{4} + 9 a^{3} - 4 a^{2}}\right) \frac{df}{da} + \frac{\frac{15}{8} a - \frac{3}{2}}{a^{5} - 6 a^{4} + 9 a^{3} - 4 a^{2}}f=0$\\
        &$\frac{d^4f}{da^4} + \left(\frac{9 a^{2} - \frac{65}{2} a + 16}{a^{3} - 5 a^{2} + 4 a}\right) \frac{d^3f}{da^3} + \left(\frac{19 a^{2} - \frac{171}{4} a + \frac{35}{4}}{a^{4} - 5 a^{3} + 4 a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{33}{4} a - \frac{63}{8}}{a^{4} - 5 a^{3} + 4 a^{2}}\right) \frac{df}{da} + \frac{\frac{3}{16}}{a^{4} - 5 a^{3} + 4 a^{2}}f=0$\\
        &$\frac{d^3f}{da^3} + \left(\frac{6 a^{2} - \frac{45}{2} a + 12}{a^{3} - 5 a^{2} + 4 a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{27}{4} a^{2} - \frac{33}{2} a + \frac{15}{4}}{a^{4} - 5 a^{3} + 4 a^{2}}\right) \frac{df}{da} + \frac{\frac{3}{4}}{a^{3} - 4 a^{2}}f=0$\\
        \hline
        
        $\I_1,\I_3,\I_5,\textrm{III}$&$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} + \frac{158}{3} a - \frac{25}{6}}{a^{3} + \frac{122}{15} a^{2} - \frac{5}{3} a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} + \frac{1861}{6} a^{2} + \frac{31321}{60} a - \frac{767}{9}}{a^{5} + \frac{244}{15} a^{4} + \frac{14134}{225} a^{3} - \frac{244}{9} a^{2} + \frac{25}{9} a}\right) \frac{d^2f}{da^2} $\\
        &$+ \left(\frac{\frac{195}{8} a^{2} + \frac{559}{4} a + \frac{3547}{40}}{a^{5} + \frac{244}{15} a^{4} + \frac{14134}{225} a^{3} - \frac{244}{9} a^{2} + \frac{25}{9} a}\right) \frac{df}{da} + \frac{\frac{15}{8} a + \frac{37}{8}}{a^{5} + \frac{244}{15} a^{4} + \frac{14134}{225} a^{3} - \frac{244}{9} a^{2} + \frac{25}{9} a}f=0$\\
       $\frac{-25}{3},0,\infty,\frac{1}{5}$ &$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} + \frac{147}{2} a - \frac{25}{3}}{a^{3} + \frac{122}{15} a^{2} - \frac{5}{3} a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} + \frac{599}{4} a^{2} - \frac{1027}{30} a + \frac{4}{3}}{a^{5} + \frac{119}{15} a^{4} - \frac{247}{75} a^{3} + \frac{1}{3} a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{195}{8} a^{2} + \frac{259}{4} a - \frac{41}{5}}{a^{5} + \frac{119}{15} a^{4} - \frac{247}{75} a^{3} + \frac{1}{3} a^{2}}\right) \frac{df}{da} + \frac{\frac{15}{8} a + \frac{3}{2}}{a^{5} + \frac{119}{15} a^{4} - \frac{247}{75} a^{3} + \frac{1}{3} a^{2}}f=0$\\
        &$\frac{d^4f}{da^4} + \left(\frac{9 a^{2} + \frac{319}{6} a - \frac{25}{6}}{a^{3} + \frac{122}{15} a^{2} - \frac{5}{3} a}\right) \frac{d^3f}{da^3} + \left(\frac{19 a^{2} + \frac{1337}{20} a - \frac{3119}{300}}{a^{4} + \frac{119}{15} a^{3} - \frac{247}{75} a^{2} + \frac{1}{3} a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{33}{4} a + \frac{471}{40}}{a^{4} + \frac{119}{15} a^{3} - \frac{247}{75} a^{2} + \frac{1}{3} a}\right) \frac{df}{da} + \frac{\frac{3}{16}}{a^{4} + \frac{119}{15} a^{3} - \frac{247}{75} a^{2} + \frac{1}{3} a}f=0$\\
        &$\frac{d^3f}{da^3} + \left(\frac{6 a^{2} + \frac{369}{10} a - \frac{5}{2}}{a^{3} + \frac{122}{15} a^{2} - \frac{5}{3} a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{27}{4} a^{2} + \frac{259}{10} a - \frac{77}{20}}{a^{4} + \frac{119}{15} a^{3} - \frac{247}{75} a^{2} + \frac{1}{3} a}\right) \frac{df}{da} + \frac{\frac{3}{4} a + \frac{21}{20}}{a^{4} + \frac{119}{15} a^{3} - \frac{247}{75} a^{2} + \frac{1}{3} a}f=0$\\
        \hline 
        
        $\I_2,\I_3,\I_4,\textrm{III}$&$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} - \frac{16}{3} a - \frac{5}{6}}{a^{3} - \frac{2}{3} a^{2} - \frac{1}{3} a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} - \frac{373}{12} a^{2} - \frac{5}{6} a + \frac{37}{18}}{a^{5} - \frac{4}{3} a^{4} - \frac{2}{9} a^{3} + \frac{4}{9} a^{2} + \frac{1}{9} a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{195}{8} a - 17}{a^{4} - \frac{4}{3} a^{3} - \frac{2}{9} a^{2} + \frac{4}{9} a + \frac{1}{9}}\right) \frac{df}{da} + \frac{\frac{15}{8} a - \frac{13}{16}}{a^{5} - \frac{4}{3} a^{4} - \frac{2}{9} a^{3} + \frac{4}{9} a^{2} + \frac{1}{9} a}f=0$\\
        $\frac{-1}{3},0,\infty,1$&$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} - \frac{9}{2} a - \frac{5}{3}}{a^{3} - \frac{2}{3} a^{2} - \frac{1}{3} a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} - \frac{75}{2} a^{2} + \frac{16}{3} a + \frac{4}{3}}{a^{5} - \frac{5}{3} a^{4} + \frac{1}{3} a^{3} + \frac{1}{3} a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{195}{8} a^{2} - 20 a + \frac{7}{4}}{a^{5} - \frac{5}{3} a^{4} + \frac{1}{3} a^{3} + \frac{1}{3} a^{2}}\right) \frac{df}{da} + \frac{\frac{15}{8} a - \frac{15}{16}}{a^{5} - \frac{5}{3} a^{4} + \frac{1}{3} a^{3} + \frac{1}{3} a^{2}}f=0$\\
        &$\frac{d^4f}{da^4} + \left(\frac{9 a^{2} - \frac{17}{6} a - \frac{5}{6}}{a^{3} - \frac{2}{3} a^{2} - \frac{1}{3} a}\right) \frac{d^3f}{da^3} + \left(\frac{19 a^{2} - 18 a + \frac{23}{12}}{a^{4} - \frac{5}{3} a^{3} + \frac{1}{3} a^{2} + \frac{1}{3} a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{33}{4} a - \frac{9}{2}}{a^{4} - \frac{5}{3} a^{3} + \frac{1}{3} a^{2} + \frac{1}{3} a}\right) \frac{df}{da} + \frac{\frac{3}{16}}{a^{4} - \frac{5}{3} a^{3} + \frac{1}{3} a^{2} + \frac{1}{3} a}f=0$\\
        &$\frac{d^3f}{da^3} + \left(\frac{6 a^{2} - \frac{3}{2} a - \frac{1}{2}}{a^{3} - \frac{2}{3} a^{2} - \frac{1}{3} a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{27}{4} a^{2} - \frac{23}{4} a + \frac{1}{4}}{a^{4} - \frac{5}{3} a^{3} + \frac{1}{3} a^{2} + \frac{1}{3} a}\right) \frac{df}{da} + \frac{\frac{3}{4} a - \frac{3}{8}}{a^{4} - \frac{5}{3} a^{3} + \frac{1}{3} a^{2} + \frac{1}{3} a}f=0$\\
        \hline
        
        $\I_1,\I_1,\I_6,\textrm{IV}$&$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} - \frac{5}{2} a - 4}{a^{3} - a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} + \frac{77}{4} a^{2} - \frac{311}{36} a - \frac{77}{36}}{a^{5} + a^{4} - a^{3} - a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{195}{8} a^{2} + 9 a - \frac{41}{24}}{a^{5} + a^{4} - a^{3} - a^{2}}\right) \frac{df}{da} + \frac{\frac{15}{8} a + \frac{3}{8}}{a^{5} + a^{4} - a^{3} - a^{2}}f=0$\\
        $-1,1,\infty,0$&$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} + \frac{5}{2} a - 4}{a^{3} - a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} - \frac{77}{4} a^{2} - \frac{311}{36} a + \frac{77}{36}}{a^{5} - a^{4} - a^{3} + a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{195}{8} a^{2} - 9 a - \frac{41}{24}}{a^{5} - a^{4} - a^{3} + a^{2}}\right) \frac{df}{da} + \frac{\frac{15}{8} a - \frac{3}{8}}{a^{5} - a^{4} - a^{3} + a^{2}}f=0$\\
        &$\frac{d^4f}{da^4} + \left(\frac{9 a^{2} - 4}{a^{3} - a}\right) \frac{d^3f}{da^3} + \left(\frac{19 a^{2} - \frac{77}{36}}{a^{4} - a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{33}{4}}{a^{3} - a}\right) \frac{df}{da} + \frac{\frac{3}{16}}{a^{4} - a^{2}}f=0$\\
        &$\frac{d^3f}{da^3} + \left(\frac{6 a^{2} - 3}{a^{3} - a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{27}{4} a^{2} - \frac{8}{9}}{a^{4} - a^{2}}\right) \frac{df}{da} + \frac{\frac{3}{4}}{a^{3} - a}f=0$\\
        \hline 
        
        $\I_1,\I_2,\I_5,\textrm{IV}$&$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} + \frac{387}{8} a + \frac{27}{2}}{a^{3} + \frac{29}{4} a^{2} + \frac{27}{8} a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} + \frac{2143}{8} a^{2} + \frac{28569}{64} a + \frac{6237}{128}}{a^{5} + 14 a^{4} + \frac{837}{16} a^{3} + \frac{729}{32} a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{195}{8} a^{2} + \frac{969}{8} a + \frac{10377}{128}}{a^{5} + 14 a^{4} + \frac{837}{16} a^{3} + \frac{729}{32} a^{2}}\right) \frac{df}{da} + \frac{\frac{15}{8} a + \frac{129}{32}}{a^{5} + 14 a^{4} + \frac{837}{16} a^{3} + \frac{729}{32} a^{2}}f=0$\\
       $\frac{-27}{4},\frac{-1}{2},\infty,0$ &$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} + 64 a + \frac{27}{2}}{a^{3} + \frac{29}{4} a^{2} + \frac{27}{8} a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} + \frac{2361}{16} a^{2} + \frac{961}{16} a + \frac{231}{64}}{a^{5} + \frac{31}{4} a^{4} + 7 a^{3} + \frac{27}{16} a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{195}{8} a^{2} + \frac{519}{8} a + \frac{363}{32}}{a^{5} + \frac{31}{4} a^{4} + 7 a^{3} + \frac{27}{16} a^{2}}\right) \frac{df}{da} + \frac{\frac{15}{8} a + \frac{27}{16}}{a^{5} + \frac{31}{4} a^{4} + 7 a^{3} + \frac{27}{16} a^{2}}f=0$\\
        &$\frac{d^4f}{da^4} + \left(\frac{9 a^{2} + \frac{377}{8} a + \frac{27}{2}}{a^{3} + \frac{29}{4} a^{2} + \frac{27}{8} a}\right) \frac{d^3f}{da^3} + \left(\frac{19 a^{2} + \frac{989}{16} a + \frac{231}{32}}{a^{4} + \frac{29}{4} a^{3} + \frac{27}{8} a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{33}{4} a + \frac{357}{32}}{a^{4} + \frac{29}{4} a^{3} + \frac{27}{8} a^{2}}\right) \frac{df}{da} + \frac{\frac{3}{16}}{a^{4} + \frac{29}{4} a^{3} + \frac{27}{8} a^{2}}f=0$\\
        &$\frac{d^3f}{da^3} + \left(\frac{6 a^{2} + \frac{261}{8} a + \frac{81}{8}}{a^{3} + \frac{29}{4} a^{2} + \frac{27}{8} a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{27}{4} a^{2} + \frac{95}{4} a + 3}{a^{4} + \frac{29}{4} a^{3} + \frac{27}{8} a^{2}}\right) \frac{df}{da} + \frac{\frac{3}{4} a + 1}{a^{4} + \frac{29}{4} a^{3} + \frac{27}{8} a^{2}}f=0$\\
        \hline 
        
        $\I_2,\I_3,\I_3,\textrm{IV}$&$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} - a - \frac{5}{2}}{a^{3} - a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} - \frac{101}{18} a^{2} - \frac{773}{36} a + \frac{17}{9}}{a^{5} - 2 a^{3} + a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{195}{8} a^{2} - \frac{67}{12} a - \frac{143}{24}}{a^{5} - 2 a^{3} + a}\right) \frac{df}{da} + \frac{\frac{15}{8} a - \frac{11}{24}}{a^{5} - 2 a^{3} + a}f=0$\\
        $-1,0,\infty,1$&$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} + \frac{3}{2} a - 5}{a^{3} - a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} - \frac{895}{36} a^{2} - \frac{155}{18} a + 4}{a^{5} - a^{4} - a^{3} + a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{195}{8} a^{2} - \frac{175}{12} a - \frac{5}{3}}{a^{5} - a^{4} - a^{3} + a^{2}}\right) \frac{df}{da} + \frac{\frac{15}{8} a - \frac{5}{6}}{a^{5} - a^{4} - a^{3} + a^{2}}f=0$\\
        &$\frac{d^4f}{da^4} + \left(\frac{9 a^{2} + \frac{3}{2} a - \frac{5}{2}}{a^{3} - a}\right) \frac{d^3f}{da^3} + \left(\frac{19 a^{2} - \frac{445}{36} a - \frac{85}{36}}{a^{4} - a^{3} - a^{2} + a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{33}{4} a - \frac{85}{24}}{a^{4} - a^{3} - a^{2} + a}\right) \frac{df}{da} + \frac{\frac{3}{16}}{a^{4} - a^{3} - a^{2} + a}f=0$\\
        &$\frac{d^3f}{da^3} + \left(\frac{6 a^{2} + \frac{3}{2} a - \frac{3}{2}}{a^{3} - a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{27}{4} a^{2} - \frac{65}{18} a - \frac{49}{36}}{a^{4} - a^{3} - a^{2} + a}\right) \frac{df}{da} + \frac{\frac{3}{4} a - \frac{11}{36}}{a^{4} - a^{3} - a^{2} + a}f=0$\\
        \hline

    \end{tabular}
\begin{tabular}{||c|c|c|c|c||}
    \hline
        Family&$Q$ & $\det(Q)$&Monodromy& Orders  \\
        \hline\hline
$\I_1,\I_1,\I_8,\textrm{II}$&$\left(\begin{array}{rrr}
-8 & -8 & 0 \\
-8 & 4 & 6 \\
0 & 6 & 4
\end{array}\right)$&$-96$&$\left(\begin{array}{rrr}
1 & 0 & 0 \\
-1 & 2 & -3 \\
-1 & 1 & -1
\end{array}\right), \left(\begin{array}{rrr}
9 & -24 & 40 \\
5 & -14 & 25 \\
1 & -3 & 6
\end{array}\right), \left(\begin{array}{rrr}
9 & -24 & 32 \\
2 & -5 & 8 \\
-1 & 3 & -3
\end{array}\right), \left(\begin{array}{rrr}
-7 & 24 & -24 \\
0 & -1 & 0 \\
2 & -8 & 7
\end{array}\right)$&$\left[6, 2, 2, 2\right]$\\
&$\left(\begin{array}{rrrr}
56 & 24 & 16 & 48 \\
24 & 12 & 8 & 20 \\
16 & 8 & 4 & 14 \\
48 & 20 & 14 & 40
\end{array}\right)$&$128$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
-1 & 1 & 0 & 1 \\
2 & 0 & -1 & -1
\end{array}\right), \left(\begin{array}{rrrr}
-7 & -8 & 8 & 8 \\
2 & -1 & -4 & 0 \\
-3 & -3 & 4 & 3 \\
-7 & -7 & 7 & 8
\end{array}\right), \left(\begin{array}{rrrr}
17 & 16 & -24 & -16 \\
8 & 9 & -12 & -8 \\
8 & 8 & -11 & -8 \\
14 & 14 & -21 & -13
\end{array}\right), \left(\begin{array}{rrrr}
-7 & -8 & 8 & 8 \\
-6 & -9 & 8 & 8 \\
-6 & -8 & 7 & 8 \\
-6 & -8 & 8 & 7
\end{array}\right)$&$\left[3, +\infty, 2, 2\right]$\\
&$\left(\begin{array}{rrrr}
8 & -8 & -8 & 0 \\
-8 & 20 & 12 & 4 \\
-8 & 12 & 8 & 2 \\
0 & 4 & 2 & 0
\end{array}\right)$&$128$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
-1 & 0 & 0 & 1 \\
0 & 1 & -1 & -1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
-4 & 9 & -12 & -4 \\
-3 & 6 & -8 & -3 \\
-1 & 2 & -3 & 0
\end{array}\right), \left(\begin{array}{rrrr}
1 & -4 & 8 & 8 \\
0 & -5 & 8 & 4 \\
0 & -2 & 3 & 0 \\
0 & -3 & 5 & 5
\end{array}\right), \left(\begin{array}{rrrr}
1 & -4 & 8 & 8 \\
-4 & 7 & -16 & -16 \\
-2 & 4 & -9 & -8 \\
0 & 0 & 0 & -1
\end{array}\right)$&$\left[3, 2, +\infty, 2\right]$\\
&$\left(\begin{array}{rrrr}
4 & -2 & -2 & 0 \\
-2 & 4 & 0 & 2 \\
-2 & 0 & 0 & 0 \\
0 & 2 & 0 & 0
\end{array}\right)$&$16$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
-1 & -1 & 0 & 1 \\
0 & 1 & -1 & -1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
-2 & 3 & -6 & -2 \\
-1 & 1 & -2 & -1 \\
-1 & 1 & -3 & 0
\end{array}\right), \left(\begin{array}{rrrr}
1 & 2 & -6 & -4 \\
0 & 1 & 0 & 0 \\
0 & 0 & 1 & 0 \\
0 & 1 & -3 & -1
\end{array}\right), \left(\begin{array}{rrrr}
-3 & -2 & -10 & -12 \\
2 & 1 & 4 & 6 \\
0 & 0 & 1 & 2 \\
0 & 0 & -2 & -3
\end{array}\right)$&$\left[3, 2, 2, +\infty\right]$\\
\hline

$\I_1,\I_2,\I_7,\textrm{II}$&$\left(\begin{array}{rrrr}
-56 & -84 & 28 & 42 \\
-84 & -126 & 40 & 62 \\
28 & 40 & 4 & -8 \\
42 & 62 & -8 & -22
\end{array}\right)$&$224$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
4 & -4 & 3 & -4 \\
5 & -4 & 1 & -1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
6 & -1 & -6 & 8 \\
0 & 0 & 1 & 0 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
-13 & 7 & 7 & -7 \\
-14 & 9 & 2 & 0 \\
-8 & 2 & 15 & -18 \\
-1 & -1 & 8 & -10
\end{array}\right), \left(\begin{array}{rrrr}
-13 & 7 & 7 & -7 \\
-24 & 13 & 14 & -14 \\
24 & -14 & -15 & 14 \\
24 & -14 & -14 & 13
\end{array}\right)$&$\left[+\infty, 2, 3, 2\right]$\\
&$\left(\begin{array}{rrrr}
-56 & -42 & -70 & -28 \\
-42 & -30 & -50 & -22 \\
-70 & -50 & -82 & -36 \\
-28 & -22 & -36 & -14
\end{array}\right)$&$112$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
0 & 0 & 1 & 0 \\
2 & -3 & 1 & -1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 3 & -2 & 2 \\
2 & 2 & -1 & -2 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
-6 & 14 & -7 & 7 \\
-3 & 5 & -1 & -1 \\
-4 & 4 & 1 & -4 \\
-2 & 3 & -1 & 1
\end{array}\right), \left(\begin{array}{rrrr}
-6 & 14 & -7 & 7 \\
-5 & 13 & -7 & 7 \\
-10 & 28 & -15 & 14 \\
-5 & 14 & -7 & 6
\end{array}\right)$&$\left[2, +\infty, 3, 2\right]$\\
&$\left(\begin{array}{rrr}
84 & 0 & 42 \\
0 & 2 & -2 \\
42 & -2 & 22
\end{array}\right)$&$-168$&$\left(\begin{array}{rrr}
1 & 0 & 0 \\
0 & 1 & 0 \\
1 & -2 & -1
\end{array}\right), \left(\begin{array}{rrr}
1 & 0 & 0 \\
2 & -1 & -4 \\
0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrr}
-13 & 21 & 21 \\
-6 & 7 & 10 \\
-5 & 9 & 8
\end{array}\right), \left(\begin{array}{rrr}
-13 & 21 & 21 \\
0 & -1 & 0 \\
-8 & 14 & 13
\end{array}\right)$&$\left[2, 2, 6, 2\right]$\\
&$\left(\begin{array}{rrrr}
-4 & -12 & 0 & -8 \\
-12 & -32 & -4 & -22 \\
0 & -4 & 6 & -4 \\
-8 & -22 & -4 & -14
\end{array}\right)$&$32$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
0 & 0 & 1 & 0 \\
7 & -1 & -2 & -1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
8 & 0 & -1 & -4 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
-5 & 0 & 2 & 2 \\
-11 & 3 & 3 & -1 \\
-3 & 0 & 2 & 1 \\
-7 & 1 & 2 & 1
\end{array}\right), \left(\begin{array}{rrrr}
3 & 0 & -2 & -2 \\
39 & -5 & -17 & -13 \\
-19 & 4 & 6 & 3 \\
27 & -4 & -11 & -8
\end{array}\right)$&$\left[2, 2, 3, +\infty\right]$\\
\hline

$\I_1,\I_4,\I_5,\textrm{II}$&$\left(\begin{array}{rrrr}
-80 & -120 & 60 & 70 \\
-120 & -180 & 88 & 104 \\
60 & 88 & -28 & -40 \\
70 & 104 & -40 & -52
\end{array}\right)$&$320$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
4 & -4 & 3 & -4 \\
5 & -4 & 1 & -1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
8 & -1 & -12 & 16 \\
0 & 0 & 1 & 0 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
-9 & 5 & 5 & -5 \\
-8 & 7 & -6 & 10 \\
0 & -2 & 11 & -14 \\
3 & -3 & 6 & -8
\end{array}\right), \left(\begin{array}{rrrr}
-9 & 5 & 5 & -5 \\
-16 & 9 & 10 & -10 \\
16 & -10 & -11 & 10 \\
16 & -10 & -10 & 9
\end{array}\right)$&$\left[+\infty, 2, 3, 2\right]$\\
&$\left(\begin{array}{rrrr}
-80 & -130 & -190 & -40 \\
-130 & -208 & -304 & -66 \\
-190 & -304 & -444 & -96 \\
-40 & -66 & -96 & -20
\end{array}\right)$&$80$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
0 & 0 & 1 & 0 \\
2 & -5 & 3 & -1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
2 & 5 & -4 & 2 \\
4 & 4 & -3 & -2 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
-4 & 15 & -10 & 5 \\
-6 & 13 & -6 & -6 \\
-9 & 19 & -9 & -7 \\
-2 & 5 & -3 & 1
\end{array}\right), \left(\begin{array}{rrrr}
-4 & 15 & -10 & 5 \\
-6 & 29 & -20 & 10 \\
-9 & 45 & -31 & 15 \\
-3 & 15 & -10 & 4
\end{array}\right)$&$\left[2, +\infty, 3, 2\right]$\\
&$\left(\begin{array}{rrr}
20 & -80 & -10 \\
-80 & 332 & 40 \\
-10 & 40 & 4
\end{array}\right)$&$-240$&$\left(\begin{array}{rrr}
1 & 0 & 0 \\
0 & 1 & 0 \\
-1 & 0 & -1
\end{array}\right), \left(\begin{array}{rrr}
1 & 0 & 0 \\
12 & 7 & -24 \\
4 & 2 & -7
\end{array}\right), \left(\begin{array}{rrr}
1 & 0 & 5 \\
-20 & -7 & 16 \\
-5 & -2 & 8
\end{array}\right), \left(\begin{array}{rrr}
1 & 0 & 5 \\
-8 & -1 & -20 \\
0 & 0 & -1
\end{array}\right)$&$\left[2, 2, 6, 2\right]$\\
&$\left(\begin{array}{rrrr}
-12 & -24 & 4 & -16 \\
-24 & -44 & 0 & -30 \\
4 & 0 & 16 & 0 \\
-16 & -30 & 0 & -20
\end{array}\right)$&$64$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
0 & 0 & 1 & 0 \\
8 & -3 & -2 & -1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
10 & 0 & -1 & -8 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
-7 & 2 & 2 & 2 \\
-12 & 6 & 3 & -1 \\
0 & 0 & 1 & 0 \\
-8 & 3 & 2 & 1
\end{array}\right), \left(\begin{array}{rrrr}
5 & -2 & -2 & -2 \\
42 & -18 & -13 & -9 \\
-54 & 24 & 15 & 8 \\
30 & -13 & -9 & -6
\end{array}\right)$&$\left[2, 2, 3, +\infty\right]$\\
\hline

$\I_2,\I_3,\I_5,\textrm{II}$&$\left(\begin{array}{rrr}
-30 & -30 & 0 \\
-30 & -18 & 6 \\
0 & 6 & 4
\end{array}\right)$&$-360$&$\left(\begin{array}{rrr}
1 & 0 & 0 \\
-1 & 2 & -3 \\
-1 & 1 & -1
\end{array}\right), \left(\begin{array}{rrr}
41 & -60 & 90 \\
28 & -41 & 63 \\
0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrr}
61 & -90 & 120 \\
36 & -53 & 72 \\
-4 & 6 & -7
\end{array}\right), \left(\begin{array}{rrr}
-19 & 30 & -30 \\
-9 & 14 & -15 \\
3 & -5 & 4
\end{array}\right)$&$\left[6, 2, 2, 2\right]$\\
&$\left(\begin{array}{rrrr}
220 & 100 & 20 & 40 \\
100 & 46 & 10 & 18 \\
20 & 10 & 2 & 4 \\
40 & 18 & 4 & 6
\end{array}\right)$&$160$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
-1 & 2 & 0 & 1 \\
0 & 1 & -1 & -1
\end{array}\right), \left(\begin{array}{rrrr}
11 & -40 & 20 & 20 \\
4 & -13 & 4 & 6 \\
1 & -3 & 1 & 1 \\
2 & -8 & 4 & 5
\end{array}\right), \left(\begin{array}{rrrr}
-39 & 160 & -120 & -80 \\
-18 & 73 & -54 & -36 \\
-6 & 24 & -17 & -12 \\
-8 & 32 & -24 & -15
\end{array}\right), \left(\begin{array}{rrrr}
11 & -40 & 20 & 20 \\
6 & -21 & 10 & 10 \\
3 & -10 & 4 & 5 \\
3 & -10 & 5 & 4
\end{array}\right)$&$\left[3, +\infty, 2, 2\right]$\\
&$\left(\begin{array}{rrrr}
30 & -30 & -20 & 10 \\
-30 & 36 & 20 & -10 \\
-20 & 20 & 12 & -6 \\
10 & -10 & -6 & 2
\end{array}\right)$&$240$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
-1 & 0 & 0 & 1 \\
0 & 0 & -1 & -1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
-2 & 5 & -12 & -6 \\
-1 & 2 & -5 & -3 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 10 & 10 \\
0 & -5 & 14 & 8 \\
0 & -2 & 3 & 0 \\
0 & 0 & 4 & 5
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 10 & 10 \\
-2 & -1 & -10 & -10 \\
-1 & 0 & -6 & -5 \\
1 & 0 & 5 & 4
\end{array}\right)$&$\left[3, 2, +\infty, 2\right]$\\
&$\left(\begin{array}{rrrr}
12 & -12 & -8 & 4 \\
-12 & 18 & 8 & -4 \\
-8 & 8 & 4 & -2 \\
4 & -4 & -2 & 0
\end{array}\right)$&$96$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
-1 & 0 & 0 & 1 \\
0 & 0 & -1 & -1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
-2 & 5 & -12 & -6 \\
-1 & 2 & -5 & -3 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 4 & -12 & -8 \\
0 & 3 & -6 & -4 \\
0 & 0 & 1 & 0 \\
0 & 2 & -6 & -3
\end{array}\right), \left(\begin{array}{rrrr}
-3 & -4 & -8 & -12 \\
2 & 3 & 2 & 6 \\
1 & 2 & 2 & 5 \\
-1 & -2 & -3 & -6
\end{array}\right)$&$\left[3, 2, 2, +\infty\right]$\\
\hline 

\end{tabular}
\begin{tabular}{||c|c|c|c|c||}
    \hline
        Family&$Q$ & $\det(Q)$&Monodromy& Orders  \\
        \hline\hline
$\I_1,\I_2,\I_7,\textrm{III}$&$\left(\begin{array}{rrrr}
-126 & -42 & -14 & -98 \\
-42 & -14 & -6 & -32 \\
-14 & -6 & 22 & -18 \\
-98 & -32 & -18 & -74
\end{array}\right)$&$224$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
6 & -8 & -1 & -4 \\
-2 & 1 & 1 & 3
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
-5 & -1 & 2 & 7 \\
0 & 0 & 1 & 0 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 28 & 0 & -14 \\
-3 & 10 & 1 & -1 \\
12 & 8 & -3 & -18 \\
-3 & 21 & 1 & -6
\end{array}\right), \left(\begin{array}{rrrr}
1 & 28 & 0 & -14 \\
1 & 13 & 0 & -7 \\
-2 & -28 & -1 & 14 \\
2 & 28 & 0 & -15
\end{array}\right)$&$\left[+\infty, 2, 4, 2\right]$\\
&$\left(\begin{array}{rrrr}
-126 & -56 & -98 & -84 \\
-56 & -24 & -44 & -38 \\
-98 & -44 & -74 & -64 \\
-84 & -38 & -64 & -56
\end{array}\right)$&$224$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
0 & 0 & 1 & 0 \\
1 & -1 & 1 & -1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
1 & -1 & -1 & 1 \\
2 & 4 & 3 & -8 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & -14 & 14 \\
0 & 2 & -6 & 5 \\
0 & 0 & -9 & 10 \\
0 & 1 & -8 & 8
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & -14 & 14 \\
1 & -1 & -7 & 7 \\
2 & 0 & -15 & 14 \\
2 & 0 & -14 & 13
\end{array}\right)$&$\left[2, +\infty, 4, 2\right]$\\
&$\left(\begin{array}{rrr}
70 & 42 & 42 \\
42 & 26 & 24 \\
42 & 24 & 26
\end{array}\right)$&$-56$&$\left(\begin{array}{rrr}
1 & 0 & 0 \\
0 & 1 & 0 \\
3 & -3 & -1
\end{array}\right), \left(\begin{array}{rrr}
1 & 0 & 0 \\
3 & -1 & -3 \\
0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrr}
-27 & 28 & 14 \\
-20 & 20 & 11 \\
-16 & 17 & 8
\end{array}\right), \left(\begin{array}{rrr}
-27 & 28 & 14 \\
-13 & 13 & 7 \\
-26 & 28 & 13
\end{array}\right)$&$\left[2, 2, 4, 2\right]$\\

&$\left(\begin{array}{rrrr}
-2 & 0 & 0 & -2 \\
0 & 20 & 12 & 12 \\
0 & 12 & 8 & 6 \\
-2 & 12 & 6 & 6
\end{array}\right)$&$32$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
0 & 0 & 1 & 0 \\
2 & 3 & -3 & -1
\end{array}\right),\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
3 & 3 & -1 & -3 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
-3 & -4 & 4 & 2 \\
4 & 9 & -4 & -8 \\
1 & 4 & 0 & -5 \\
1 & 4 & -1 & -4
\end{array}\right), \left(\begin{array}{rrrr}
1 & 4 & -4 & -2 \\
24 & 45 & -52 & -20 \\
15 & 29 & -33 & -13 \\
20 & 38 & -44 & -17
\end{array}\right)$&$\left[2, 2, 4, +\infty\right]$\\
\hline

$\I_1,\I_2,\I_6,\textrm{III}$&$\left(\begin{array}{rrrr}
-24 & -12 & -12 & -18 \\
-12 & -6 & -8 & -8 \\
-12 & -8 & 12 & -14 \\
-18 & -8 & -14 & -12
\end{array}\right)$&$96$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
6 & -4 & -1 & -4 \\
-2 & 0 & 1 & 3
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
-6 & -1 & 2 & 8 \\
0 & 0 & 1 & 0 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 6 & 0 & -6 \\
-8 & 3 & 2 & 6 \\
16 & 6 & -3 & -22 \\
-4 & 4 & 1 & 1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 6 & 0 & -6 \\
2 & 5 & 0 & -6 \\
-2 & -6 & -1 & 6 \\
2 & 6 & 0 & -7
\end{array}\right)$&$\left[+\infty, 2, 4, 2\right]$\\
&$\left(\begin{array}{rrrr}
-24 & 6 & -18 & -12 \\
6 & 0 & 4 & 2 \\
-18 & 4 & -12 & -8 \\
-12 & 2 & -8 & -6
\end{array}\right)$&$48$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
0 & 0 & 1 & 0 \\
0 & -1 & 1 & -1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & -1 & -2 & 2 \\
2 & 2 & 3 & -6 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & -6 & 6 \\
0 & 3 & 4 & -6 \\
0 & 0 & -3 & 4 \\
0 & 1 & -1 & 1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & -6 & 6 \\
0 & -1 & 0 & 0 \\
2 & 0 & -7 & 6 \\
2 & 0 & -6 & 5
\end{array}\right)$&$\left[2, +\infty, 4, 2\right]$\\
&$\left(\begin{array}{rrr}
12 & 0 & 6 \\
0 & 2 & -2 \\
6 & -2 & 4
\end{array}\right)$&$-24$&$\left(\begin{array}{rrr}
1 & 0 & 0 \\
0 & 1 & 0 \\
1 & -2 & -1
\end{array}\right), \left(\begin{array}{rrr}
1 & 0 & 0 \\
2 & -1 & -4 \\
0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrr}
-5 & 6 & 6 \\
-6 & 5 & 8 \\
-1 & 2 & 1
\end{array}\right), \left(\begin{array}{rrr}
-5 & 6 & 6 \\
0 & -1 & 0 \\
-4 & 6 & 5
\end{array}\right)$&$\left[2, 2, 4, 2\right]$\\
&$\left(\begin{array}{rrrr}
-2 & 0 & 2 & -2 \\
0 & 4 & -4 & 2 \\
2 & -4 & 4 & -2 \\
-2 & 2 & -2 & 0
\end{array}\right)$&$16$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
0 & 0 & 1 & 0 \\
0 & -1 & -2 & -1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
2 & 0 & -1 & -4 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
-1 & 0 & 2 & 2 \\
2 & 3 & -2 & -6 \\
0 & 0 & 1 & 0 \\
0 & 1 & 0 & -1
\end{array}\right), \left(\begin{array}{rrrr}
-1 & 0 & -2 & -2 \\
-2 & -5 & -10 & -6 \\
2 & 4 & 7 & 4 \\
-2 & -4 & -8 & -5
\end{array}\right)$&$\left[2, 2, 4, +\infty\right]$\\
\hline

$\I_1,\I_3,\I_5,\textrm{III}$&$\left(\begin{array}{rrrr}
-30 & -30 & -10 & -10 \\
-30 & -30 & -14 & -8 \\
-10 & -14 & 14 & -10 \\
-10 & -8 & -10 & 0
\end{array}\right)$&$480$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
2 & 0 & -1 & -4 \\
0 & -1 & 1 & 3
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
4 & -13 & 6 & 24 \\
0 & 0 & 1 & 0 \\
2 & -7 & 3 & 13
\end{array}\right), \left(\begin{array}{rrrr}
-4 & 5 & 0 & -5 \\
-4 & -7 & 6 & 20 \\
-3 & 11 & -3 & -19 \\
-1 & -7 & 4 & 16
\end{array}\right), \left(\begin{array}{rrrr}
-4 & 5 & 0 & -5 \\
-6 & 9 & 0 & -10 \\
3 & -5 & -1 & 5 \\
-3 & 5 & 0 & -6
\end{array}\right)$&$\left[+\infty, 2, 4, 2\right]$\\
&$\left(\begin{array}{rrrr}
-30 & -10 & -20 & -30 \\
-10 & 6 & -4 & -6 \\
-20 & -4 & -12 & -18 \\
-30 & -6 & -18 & -28
\end{array}\right)$&$160$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
0 & 0 & 1 & 0 \\
0 & 0 & 3 & -1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
2 & -1 & -8 & 4 \\
2 & 2 & 3 & -4 \\
2 & 0 & -3 & 1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & -10 & 5 \\
0 & 9 & 14 & -15 \\
0 & 2 & -1 & -1 \\
0 & 6 & 4 & -7
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & -10 & 5 \\
2 & -1 & -10 & 5 \\
2 & 0 & -11 & 5 \\
4 & 0 & -20 & 9
\end{array}\right)$&$\left[2, +\infty, 4, 2\right]$\\
&$\left(\begin{array}{rrr}
20 & -20 & -10 \\
-20 & 26 & 10 \\
-10 & 10 & 4
\end{array}\right)$&$-120$&$\left(\begin{array}{rrr}
1 & 0 & 0 \\
0 & 1 & 0 \\
-1 & 0 & -1
\end{array}\right), \left(\begin{array}{rrr}
1 & 0 & 0 \\
-2 & 5 & -12 \\
-1 & 2 & -5
\end{array}\right), \left(\begin{array}{rrr}
1 & 0 & 5 \\
0 & -5 & 13 \\
0 & -2 & 5
\end{array}\right), \left(\begin{array}{rrr}
1 & 0 & 5 \\
-2 & -1 & -5 \\
0 & 0 & -1
\end{array}\right)$&$\left[2, 2, 4, 2\right]$\\
&$\left(\begin{array}{rrrr}
-4 & -4 & 4 & 0 \\
-4 & 0 & -8 & -6 \\
4 & -8 & 38 & 18 \\
0 & -6 & 18 & 8
\end{array}\right)$&$96$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
0 & 0 & 1 & 0 \\
3 & -3 & 0 & -1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
10 & -6 & 5 & -12 \\
5 & -3 & 2 & -5
\end{array}\right), \left(\begin{array}{rrrr}
-3 & 2 & 0 & 2 \\
-2 & 2 & 2 & -3 \\
-2 & 1 & 1 & 1 \\
-2 & 1 & 0 & 2
\end{array}\right), \left(\begin{array}{rrrr}
1 & -2 & 0 & -2 \\
12 & -14 & -2 & -7 \\
-26 & 29 & 5 & 11 \\
-10 & 11 & 2 & 4
\end{array}\right)$&$\left[2, 2, 4, +\infty\right]$\\
\hline

$\I_2,\I_3,\I_4,\textrm{III}$&$\left(\begin{array}{rrrr}
-12 & 0 & -8 & 4 \\
0 & 0 & -2 & 4 \\
-8 & -2 & 4 & -12 \\
4 & 4 & -12 & 22
\end{array}\right)$&$96$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
2 & -2 & -3 & -2 \\
-4 & 2 & 8 & 5
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
-4 & -1 & 9 & 6 \\
0 & 0 & 1 & 0 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 4 & -4 & -4 \\
-6 & -1 & 11 & 8 \\
8 & 6 & -17 & -14 \\
-12 & -6 & 24 & 19
\end{array}\right), \left(\begin{array}{rrrr}
1 & 4 & -4 & -4 \\
2 & 3 & -4 & -4 \\
-2 & -4 & 3 & 4 \\
4 & 8 & -8 & -9
\end{array}\right)$&$\left[+\infty, 2, 4, 2\right]$\\
&$\left(\begin{array}{rrrr}
-12 & 8 & -4 & 0 \\
8 & 4 & 8 & -4 \\
-4 & 8 & 2 & -2 \\
0 & -4 & -2 & 0
\end{array}\right)$&$64$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
0 & 0 & 1 & 0 \\
-2 & -2 & 2 & -1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
8 & 7 & -12 & 4 \\
4 & 3 & -5 & 1 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
9 & 8 & -12 & 4 \\
-16 & -11 & 20 & -8 \\
-6 & -3 & 7 & -3 \\
-8 & -6 & 10 & -3
\end{array}\right), \left(\begin{array}{rrrr}
9 & 8 & -12 & 4 \\
0 & -1 & 0 & 0 \\
10 & 8 & -13 & 4 \\
10 & 8 & -12 & 3
\end{array}\right)$&$\left[2, +\infty, 4, 2\right]$\\
&$\left(\begin{array}{rrr}
4 & 0 & 0 \\
0 & 6 & -6 \\
0 & -6 & 4
\end{array}\right)$&$-48$&$\left(\begin{array}{rrr}
1 & 0 & 0 \\
0 & 1 & 0 \\
0 & -2 & -1
\end{array}\right), \left(\begin{array}{rrr}
1 & 0 & 0 \\
0 & -1 & -3 \\
0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrr}
-3 & 4 & 4 \\
-6 & 7 & 9 \\
2 & -2 & -3
\end{array}\right), \left(\begin{array}{rrr}
-3 & 4 & 4 \\
0 & -1 & 0 \\
-2 & 4 & 3
\end{array}\right)$&$\left[2, 2, 4, 2\right]$\\
&$\left(\begin{array}{rrrr}
-2 & 0 & 2 & -2 \\
0 & 2 & -2 & 0 \\
2 & -2 & 6 & -4 \\
-2 & 0 & -4 & 2
\end{array}\right)$&$48$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
0 & 0 & 1 & 0 \\
0 & -2 & -2 & -1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
1 & -2 & -1 & -3 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
-1 & 0 & 2 & 2 \\
0 & 1 & -2 & -4 \\
-1 & 0 & 1 & -1 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
-1 & 0 & -2 & -2 \\
0 & -3 & -6 & -4 \\
0 & 2 & 1 & 0 \\
0 & -2 & -2 & -1
\end{array}\right)$&$\left[2, 2, 4, +\infty\right]$\\
\hline 
\end{tabular}
\begin{tabular}{||c|c|c|c|c||}
    \hline
        Family&$Q$ & $\det(Q)$&Monodromy& Orders  \\
        \hline\hline
$\I_1,\I_1,\I_6,\textrm{IV}$&$\left(\begin{array}{rrrr}
-18 & -12 & 24 & 6 \\
-12 & -8 & 12 & 2 \\
24 & 12 & 84 & 60 \\
6 & 2 & 60 & 38
\end{array}\right)$&$288$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
12 & -12 & 7 & -12 \\
8 & -9 & 3 & -5
\end{array}\right), \left(\begin{array}{rrrr}
-1 & 6 & 4 & -6 \\
-3 & 5 & 1 & -1 \\
0 & 0 & 1 & 0 \\
-1 & 3 & 2 & -2
\end{array}\right), \left(\begin{array}{rrrr}
-17 & 0 & -18 & 30 \\
-15 & 1 & -15 & 25 \\
36 & 0 & 37 & -60 \\
12 & 0 & 12 & -19
\end{array}\right), \left(\begin{array}{rrrr}
-1 & 6 & 4 & -6 \\
0 & 5 & 4 & -6 \\
0 & -24 & -17 & 24 \\
0 & -12 & -8 & 11
\end{array}\right)$&$\left[+\infty, 6, 2, 2\right]$\\
&$\left(\begin{array}{rrr}
30 & 24 & 12 \\
24 & 20 & 10 \\
12 & 10 & 4
\end{array}\right)$&$-24$&$\left(\begin{array}{rrr}
1 & 0 & 0 \\
0 & 1 & 0 \\
0 & 1 & -1
\end{array}\right), \left(\begin{array}{rrr}
1 & -6 & 6 \\
2 & -5 & 3 \\
0 & -3 & 4
\end{array}\right), \left(\begin{array}{rrr}
1 & 12 & -18 \\
0 & 11 & -15 \\
0 & 8 & -11
\end{array}\right), \left(\begin{array}{rrr}
1 & -6 & 6 \\
2 & -7 & 6 \\
2 & -6 & 5
\end{array}\right)$&$\left[2, 3, 2, 2\right]$\\
&$\left(\begin{array}{rrrr}
12 & -24 & -12 & -12 \\
-24 & 18 & 6 & 6 \\
-12 & 6 & 2 & 0 \\
-12 & 6 & 0 & 2
\end{array}\right)$&$288$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
0 & 0 & 1 & 0 \\
1 & 3 & -3 & -1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
-4 & -7 & 6 & 6 \\
-3 & -5 & 5 & 3 \\
-2 & -4 & 3 & 4
\end{array}\right), \left(\begin{array}{rrrr}
-5 & -12 & 12 & 12 \\
0 & -5 & 0 & 18 \\
-3 & -11 & 7 & 21 \\
0 & -2 & 0 & 7
\end{array}\right), \left(\begin{array}{rrrr}
-5 & -12 & 12 & 12 \\
2 & 5 & -6 & -6 \\
0 & 0 & -1 & 0 \\
0 & 0 & 0 & -1
\end{array}\right)$&$\left[2, 6, +\infty, 2\right]$\\
&$\left(\begin{array}{rrrr}
2 & -12 & -8 & -6 \\
-12 & 42 & 30 & 18 \\
-8 & 30 & 22 & 12 \\
-6 & 18 & 12 & 8
\end{array}\right)$&$48$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
0 & 0 & 1 & 0 \\
0 & 3 & -3 & -1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
-6 & -7 & 6 & 6 \\
-5 & -5 & 5 & 3 \\
-3 & -4 & 3 & 4
\end{array}\right), \left(\begin{array}{rrrr}
-1 & 2 & 0 & -6 \\
0 & 1 & 0 & 0 \\
-1 & 1 & 1 & -3 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
-1 & 10 & -12 & -6 \\
0 & -25 & 30 & 12 \\
0 & -14 & 17 & 6 \\
0 & -10 & 12 & 5
\end{array}\right)$&$\left[2, 6, 2, +\infty\right]$\\
\hline 

$\I_1,\I_2,\I_5,\textrm{IV}$&$\left(\begin{array}{rrr}
-30 & -10 & -10 \\
-10 & -2 & -4 \\
-10 & -4 & -2
\end{array}\right)$&$-40$&$\left(\begin{array}{rrr}
1 & 0 & 0 \\
1 & -1 & -1 \\
0 & 1 & 0
\end{array}\right), \left(\begin{array}{rrr}
-9 & 10 & 10 \\
-4 & 5 & 4 \\
-4 & 4 & 5
\end{array}\right), \left(\begin{array}{rrr}
-19 & 10 & 30 \\
-6 & 4 & 9 \\
-10 & 5 & 16
\end{array}\right), \left(\begin{array}{rrr}
11 & 0 & -20 \\
3 & -1 & -5 \\
6 & 0 & -11
\end{array}\right)$&$\left[3, 2, 2, 2\right]$\\
&$\left(\begin{array}{rrrr}
30 & 20 & 0 & 10 \\
20 & 14 & 0 & 6 \\
0 & 0 & -12 & -6 \\
10 & 6 & -6 & 0
\end{array}\right)$&$240$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
-3 & 3 & -1 & 3 \\
-1 & 1 & -1 & 2
\end{array}\right), \left(\begin{array}{rrrr}
1 & -10 & 0 & 10 \\
0 & -5 & -2 & 8 \\
0 & -6 & 1 & 6 \\
0 & -6 & 0 & 7
\end{array}\right), \left(\begin{array}{rrrr}
-9 & 30 & -10 & -10 \\
-8 & 25 & -8 & -8 \\
-9 & 27 & -8 & -9 \\
-7 & 21 & -7 & -6
\end{array}\right), \left(\begin{array}{rrrr}
1 & -10 & 0 & 10 \\
2 & -11 & 0 & 10 \\
3 & -15 & -1 & 15 \\
2 & -10 & 0 & 9
\end{array}\right)$&$\left[6, +\infty, 2, 2\right]$\\
&$\left(\begin{array}{rrrr}
20 & 0 & 0 & 0 \\
0 & 2 & -6 & -2 \\
0 & -6 & 6 & 0 \\
0 & -2 & 0 & -2
\end{array}\right)$&$480$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
0 & -3 & -1 & 3 \\
0 & -2 & -1 & 2
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & -1 & -2 & 2 \\
0 & 0 & 1 & 0 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
-9 & 20 & 0 & 20 \\
-4 & 9 & 2 & 6 \\
0 & 0 & -2 & 3 \\
-2 & 4 & -1 & 6
\end{array}\right), \left(\begin{array}{rrrr}
-9 & 20 & 0 & 20 \\
0 & -1 & 0 & 0 \\
-6 & 15 & -1 & 15 \\
-4 & 10 & 0 & 9
\end{array}\right)$&$\left[6, 2, +\infty, 2\right]$\\
&$\left(\begin{array}{rrrr}
4 & 0 & 0 & 0 \\
0 & 2 & -6 & -2 \\
0 & -6 & 6 & 0 \\
0 & -2 & 0 & -2
\end{array}\right)$&$ 96$&$ \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
0 & -3 & -1 & 3 \\
0 & -2 & -1 & 2
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & -1 & -2 & 2 \\
0 & 0 & 1 & 0 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
9 & -8 & -4 & -4 \\
4 & -3 & -2 & -2 \\
6 & -6 & -2 & -3 \\
6 & -6 & -3 & -2
\end{array}\right), \left(\begin{array}{rrrr}
9 & -12 & 4 & -16 \\
4 & -5 & 0 & -4 \\
6 & -9 & 5 & -15 \\
6 & -8 & 4 & -13
\end{array}\right)$&$\left[6, 2, 2, +\infty\right]$\\
\hline

$\I_2,\I_3,\I_3,\textrm{IV}$&$\left(\begin{array}{rrr}
-6 & 0 & 0 \\
0 & 12 & 6 \\
0 & 6 & 4
\end{array}\right)$&$-72$&$\left(\begin{array}{rrr}
1 & 0 & 0 \\
0 & 1 & -3 \\
0 & 1 & -2
\end{array}\right), \left(\begin{array}{rrr}
-3 & -2 & 6 \\
-2 & 0 & 3 \\
-2 & -1 & 4
\end{array}\right), \left(\begin{array}{rrr}
-5 & -6 & 12 \\
0 & 1 & 0 \\
-2 & -2 & 5
\end{array}\right), \left(\begin{array}{rrr}
3 & 4 & -6 \\
-2 & -3 & 3 \\
0 & 0 & -1
\end{array}\right)$&$\left[3, 2, 2, 2\right]$\\
&$\left(\begin{array}{rrrr}
60 & 24 & -12 & 0 \\
24 & 10 & -4 & 0 \\
-12 & -4 & -8 & -6 \\
0 & 0 & -6 & -4
\end{array}\right)$&$288$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
-2 & 4 & -1 & 3 \\
-1 & 2 & -1 & 2
\end{array}\right), \left(\begin{array}{rrrr}
7 & -24 & 0 & 12 \\
2 & -7 & -2 & 6 \\
1 & -4 & 0 & 3 \\
1 & -4 & -1 & 4
\end{array}\right), \left(\begin{array}{rrrr}
-23 & 72 & -24 & 0 \\
-10 & 31 & -10 & 0 \\
-8 & 24 & -7 & 0 \\
-6 & 18 & -6 & 1
\end{array}\right), \left(\begin{array}{rrrr}
7 & -24 & 0 & 12 \\
4 & -13 & 0 & 6 \\
6 & -18 & -1 & 9 \\
4 & -12 & 0 & 5
\end{array}\right)$&$\left[6, +\infty, 2, 2\right]$\\
&$\left(\begin{array}{rrrr}
6 & -12 & -6 & -6 \\
-12 & 30 & 6 & 12 \\
-6 & 6 & 0 & 0 \\
-6 & 12 & 0 & 2
\end{array}\right)$&$432$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
-3 & -2 & -1 & 3 \\
-2 & -1 & -1 & 2
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
-4 & -1 & -6 & 6 \\
-2 & -1 & -2 & 3 \\
-2 & -1 & -3 & 4
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 6 \\
0 & 1 & 6 & -6 \\
0 & 0 & 1 & 0 \\
0 & 0 & 2 & 1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 6 \\
-4 & -1 & 0 & -12 \\
1 & 0 & -1 & 3 \\
0 & 0 & 0 & -1
\end{array}\right)$&$\left[6, 2, +\infty, 2\right]$\\
&$\left(\begin{array}{rrrr}
4 & -4 & -4 & -4 \\
-4 & 10 & -2 & 4 \\
-4 & -2 & -2 & -2 \\
-4 & 4 & -2 & 0
\end{array}\right)$&$288$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
-1 & -2 & -1 & 3 \\
-1 & -1 & -1 & 2
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
-2 & -1 & -6 & 6 \\
-1 & -1 & -2 & 3 \\
-1 & -1 & -3 & 4
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & -4 & 0 \\
0 & 1 & -2 & 0 \\
0 & 0 & -1 & 0 \\
0 & 0 & -2 & 1
\end{array}\right), \left(\begin{array}{rrrr}
-3 & 0 & 4 & -12 \\
2 & -1 & -4 & 6 \\
-1 & 0 & 1 & -3 \\
0 & 0 & 0 & -1
\end{array}\right)$&$\left[6, 2, 2, +\infty\right]$\\
\hline 
\end{tabular}
\begin{tabular}{|c|l||}
    \hline
    Family&Picard-Fuchs Equations\\
    \hline\hline
         $\I_1,\I_7,\textrm{II},\textrm{II}$&$\frac{d^5f}{da^5} + \left(\frac{19 a^{2} - 169 a + 343}{a^{3} - 13 a^{2} + 49 a}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{217}{2} a^{4} - \frac{3857}{2} a^{3} + \frac{24647}{2} a^{2} - 31115 a + 21609}{a^{6} - 26 a^{5} + 267 a^{4} - 1274 a^{3} + 2401 a^{2}}\right) \frac{d^3f}{da^3} + \left(\frac{210 a^{3} - \frac{11445}{4} a^{2} + \frac{50225}{4} a - \frac{65905}{4}}{a^{6} - 26 a^{5} + 267 a^{4} - 1274 a^{3} + 2401 a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{1785}{16} a^{2} - 1050 a + \frac{38535}{16}}{a^{6} - 26 a^{5} + 267 a^{4} - 1274 a^{3} + 2401 a^{2}}\right) \frac{df}{da} + \frac{\frac{105}{16} a - \frac{525}{16}}{a^{6} - 26 a^{5} + 267 a^{4} - 1274 a^{3} + 2401 a^{2}}f=0$\\
         
         $0,\infty,\omega_1,\omega_2$&$\frac{d^5f}{da^5} + \left(\frac{\frac{31}{2} a^{2} - \frac{247}{2} a + \frac{343}{2}}{a^{3} - 13 a^{2} + 49 a}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{137}{2} a^{3} - 1090 a^{2} + 5782 a - \frac{19551}{2}}{a^{5} - 26 a^{4} + 267 a^{3} - 1274 a^{2} + 2401 a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{375}{4} a^{2} - \frac{4055}{4} a + \frac{11095}{4}}{a^{5} - 26 a^{4} + 267 a^{3} - 1274 a^{2} + 2401 a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{465}{16} a - \frac{1305}{8}}{a^{5} - 26 a^{4} + 267 a^{3} - 1274 a^{2} + 2401 a}\right) \frac{df}{da} + \frac{\frac{15}{32}}{a^{5} - 26 a^{4} + 267 a^{3} - 1274 a^{2} + 2401 a}f=0$\\
         
        $\omega_i$ root of $t^2 - 13t + 49$ &$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} + \left(\omega - \frac{195}{2}\right) a + \frac{245}{2}}{a^{3} - 13 a^{2} + 49 a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} + \left(\frac{11}{2} \omega - 570\right) a^{2} + \left(-\frac{195}{4} \omega + \frac{6257}{2}\right) a + 98 \omega - \frac{10633}{2}}{a^{5} - 26 a^{4} + 267 a^{3} - 1274 a^{2} + 2401 a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{195}{8} a^{2} + \left(\frac{21}{4} \omega - \frac{1185}{4}\right) a - \frac{195}{8} \omega + \frac{1743}{2}}{a^{5} - 26 a^{4} + 267 a^{3} - 1274 a^{2} + 2401 a}\right) \frac{df}{da} + \frac{\frac{15}{8} a + \frac{3}{8} \omega - \frac{105}{8}}{a^{5} - 26 a^{4} + 267 a^{3} - 1274 a^{2} + 2401 a}f=0$\\
        
         &$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} + \left(-\omega - \frac{169}{2}\right) a + \frac{245}{2}}{a^{3} - 13 a^{2} + 49 a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} + \left(-\frac{11}{2} \omega - \frac{997}{2}\right) a^{2} + \left(\frac{195}{4} \omega + \frac{9979}{4}\right) a - 98 \omega - \frac{8085}{2}}{a^{5} - 26 a^{4} + 267 a^{3} - 1274 a^{2} + 2401 a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{195}{8} a^{2} + \left(-\frac{21}{4} \omega - 228\right) a + \frac{195}{8} \omega + \frac{4437}{8}}{a^{5} - 26 a^{4} + 267 a^{3} - 1274 a^{2} + 2401 a}\right) \frac{df}{da} + \frac{\frac{15}{8} a - \frac{3}{8} \omega - \frac{33}{4}}{a^{5} - 26 a^{4} + 267 a^{3} - 1274 a^{2} + 2401 a}f=0$\\
         \hline
         
         $\I_2,\I_6,\textrm{II},\textrm{II}$&$\frac{d^5f}{da^5} + \left(\frac{19 a^{2} - 7}{a^{3} - a}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{217}{2} a^{4} - \frac{1667}{18} a^{2} + 9}{a^{6} - 2 a^{4} + a^{2}}\right) \frac{d^3f}{da^3} + \left(\frac{210 a^{2} - \frac{860}{9}}{a^{5} - 2 a^{3} + a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{1785}{16} a^{2} - \frac{115}{6}}{a^{6} - 2 a^{4} + a^{2}}\right) \frac{df}{da} + \frac{\frac{105}{16}}{a^{5} - 2 a^{3} + a}f=0$\\
         
         $0,\infty,1,-1$&$\frac{d^5f}{da^5} + \left(\frac{\frac{31}{2} a^{2} - \frac{7}{2}}{a^{3} - a}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{137}{2} a^{2} - \frac{785}{18}}{a^{4} - 2 a^{2} + 1}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{375}{4} a^{2} - \frac{775}{36}}{a^{5} - 2 a^{3} + a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{465}{16}}{a^{4} - 2 a^{2} + 1}\right) \frac{df}{da} + \frac{\frac{15}{32}}{a^{5} - 2 a^{3} + a}$\\
         &$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} - a - \frac{5}{2}}{a^{3} - a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} - \frac{11}{2} a^{2} - \frac{769}{36} a + 2}{a^{5} - 2 a^{3} + a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{195}{8} a^{2} - \frac{21}{4} a - \frac{139}{24}}{a^{5} - 2 a^{3} + a}\right) \frac{df}{da} + \frac{\frac{15}{8} a - \frac{3}{8}}{a^{5} - 2 a^{3} + a}f=0$\\
         
         &$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} + a - \frac{5}{2}}{a^{3} - a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} + \frac{11}{2} a^{2} - \frac{769}{36} a - 2}{a^{5} - 2 a^{3} + a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{195}{8} a^{2} + \frac{21}{4} a - \frac{139}{24}}{a^{5} - 2 a^{3} + a}\right) \frac{df}{da} + \frac{\frac{15}{8} a + \frac{3}{8}}{a^{5} - 2 a^{3} + a}f=0$\\
         \hline 
         
         $\I_4,\I_4,\textrm{II},\textrm{II}$&$\frac{d^5f}{da^5} + \left(\frac{\frac{45}{2} a^{3} + \left(\frac{7}{2} \omega + \frac{383}{4}\right) a^{2} + \left(\frac{49}{4} \omega + 46\right) a - 7 \omega - 70}{a^{4} + \frac{11}{2} a^{3} + 3 a^{2} - 11 a + 4}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{315}{2} a^{5} + \left(-\frac{217}{2} \omega + \frac{2051}{2}\right) a^{4} + \left(-\frac{2627}{4} \omega + \frac{12455}{8}\right) a^{3} + \left(-891 \omega - 540\right) a^{2} + \left(\frac{1033}{4} \omega - \frac{3719}{4}\right) a + 277 \omega + 289}{a^{7} + \left(-\omega + 9\right) a^{6} + \left(-9 \omega + \frac{81}{4}\right) a^{5} + \left(-\frac{81}{4} \omega - \frac{23}{2}\right) a^{4} + \left(\frac{23}{2} \omega - \frac{81}{2}\right) a^{3} + \left(\frac{81}{2} \omega + 36\right) a^{2} + \left(-36 \omega - 8\right) a + 8 \omega}\right) \frac{d^3f}{da^3} $\\
         &$+ \left(\frac{\frac{1575}{4} a^{4} + \left(-210 \omega + \frac{8295}{4}\right) a^{3} + \left(-\frac{7695}{8} \omega + \frac{37935}{16}\right) a^{2} + \left(-\frac{13845}{16} \omega - \frac{4695}{8}\right) a + \frac{285}{2} \omega - 465}{a^{7} + \left(-\omega + 9\right) a^{6} + \left(-9 \omega + \frac{81}{4}\right) a^{5} + \left(-\frac{81}{4} \omega - \frac{23}{2}\right) a^{4} + \left(\frac{23}{2} \omega - \frac{81}{2}\right) a^{3} + \left(\frac{81}{2} \omega + 36\right) a^{2} + \left(-36 \omega - 8\right) a + 8 \omega}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{4725}{16} a^{3} + \left(-\frac{1785}{16} \omega + \frac{19005}{16}\right) a^{2} + \left(-\frac{2775}{8} \omega + \frac{57405}{64}\right) a - \frac{9615}{64} \omega - \frac{4425}{32}}{a^{7} + \left(-\omega + 9\right) a^{6} + \left(-9 \omega + \frac{81}{4}\right) a^{5} + \left(-\frac{81}{4} \omega - \frac{23}{2}\right) a^{4} + \left(\frac{23}{2} \omega - \frac{81}{2}\right) a^{3} + \left(\frac{81}{2} \omega + 36\right) a^{2} + \left(-36 \omega - 8\right) a + 8 \omega}\right) \frac{df}{da} $\\
         &$+ \frac{\frac{945}{32} a^{2} + \left(-\frac{105}{16} \omega + \frac{2625}{32}\right) a - \frac{345}{32} \omega + \frac{3525}{128}}{a^{7} + \left(-\omega + 9\right) a^{6} + \left(-9 \omega + \frac{81}{4}\right) a^{5} + \left(-\frac{81}{4} \omega - \frac{23}{2}\right) a^{4} + \left(\frac{23}{2} \omega - \frac{81}{2}\right) a^{3} + \left(\frac{81}{2} \omega + 36\right) a^{2} + \left(-36 \omega - 8\right) a + 8 \omega}f=0$\\
         
         $\omega_1,\omega_2,-4,\frac{1}{2}$&$\frac{d^5f}{da^5} + \left(\frac{\frac{45}{2} a^{3} + \left(-\frac{7}{2} \omega + \frac{355}{4}\right) a^{2} + \left(-\frac{49}{4} \omega + \frac{43}{2}\right) a + 7 \omega - 56}{a^{4} + \frac{11}{2} a^{3} + 3 a^{2} - 11 a + 4}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{315}{2} a^{5} + \left(\frac{217}{2} \omega + \frac{2485}{2}\right) a^{4} + \left(\frac{2627}{4} \omega + \frac{22963}{8}\right) a^{3} + \left(891 \omega + 1242\right) a^{2} + \left(-\frac{1033}{4} \omega - \frac{5785}{4}\right) a - 277 \omega - 265}{a^{7} + \left(\omega + 11\right) a^{6} + \left(9 \omega + \frac{153}{4}\right) a^{5} + \left(\frac{81}{4} \omega + 29\right) a^{4} + \left(-\frac{23}{2} \omega - \frac{127}{2}\right) a^{3} + \left(-\frac{81}{2} \omega - 45\right) a^{2} + \left(36 \omega + 64\right) a - 8 \omega - 16}\right) \frac{d^3f}{da^3} $\\
         &$ +\left(\frac{\frac{1575}{4} a^{4} + \left(210 \omega + \frac{9975}{4}\right) a^{3} + \left(\frac{7695}{8} \omega + \frac{68715}{16}\right) a^{2} + \left(\frac{13845}{16} \omega + \frac{4575}{4}\right) a - \frac{285}{2} \omega - 750}{a^{7} + \left(\omega + 11\right) a^{6} + \left(9 \omega + \frac{153}{4}\right) a^{5} + \left(\frac{81}{4} \omega + 29\right) a^{4} + \left(-\frac{23}{2} \omega - \frac{127}{2}\right) a^{3} + \left(-\frac{81}{2} \omega - 45\right) a^{2} + \left(36 \omega + 64\right) a - 8 \omega - 16}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{4725}{16} a^{3} + \left(\frac{1785}{16} \omega + \frac{22575}{16}\right) a^{2} + \left(\frac{2775}{8} \omega + \frac{101805}{64}\right) a + \frac{9615}{64} \omega + \frac{2595}{16}}{a^{7} + \left(\omega + 11\right) a^{6} + \left(9 \omega + \frac{153}{4}\right) a^{5} + \left(\frac{81}{4} \omega + 29\right) a^{4} + \left(-\frac{23}{2} \omega - \frac{127}{2}\right) a^{3} + \left(-\frac{81}{2} \omega - 45\right) a^{2} + \left(36 \omega + 64\right) a - 8 \omega - 16}\right) \frac{df}{da}$\\
         &$+ \frac{\frac{945}{32} a^{2} + \left(\frac{105}{16} \omega + \frac{3045}{32}\right) a + \frac{345}{32} \omega + \frac{6285}{128}}{a^{7} + \left(\omega + 11\right) a^{6} + \left(9 \omega + \frac{153}{4}\right) a^{5} + \left(\frac{81}{4} \omega + 29\right) a^{4} + \left(-\frac{23}{2} \omega - \frac{127}{2}\right) a^{3} + \left(-\frac{81}{2} \omega - 45\right) a^{2} + \left(36 \omega + 64\right) a - 8 \omega - 16}f=0$\\
         
         $\omega_i$ root of $t^2 + 2t - 2$&$\frac{d^4f}{da^4} + \left(\frac{14 a^{3} + 54 a^{2} + \frac{33}{2} a - 37}{a^{4} + \frac{11}{2} a^{3} + 3 a^{2} - 11 a + 4}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{105}{2} a^{4} + 300 a^{3} + \frac{2865}{8} a^{2} - \frac{1203}{8} a - \frac{711}{8}}{a^{6} + 9 a^{5} + \frac{81}{4} a^{4} - \frac{23}{2} a^{3} - \frac{81}{2} a^{2} + 36 a - 8}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{105}{2} a^{3} + \frac{855}{4} a^{2} + \frac{1125}{8} a - \frac{789}{16}}{a^{6} + 9 a^{5} + \frac{81}{4} a^{4} - \frac{23}{2} a^{3} - \frac{81}{2} a^{2} + 36 a - 8}\right) \frac{df}{da} + \frac{\frac{105}{16} a^{2} + \frac{255}{16} a + \frac{105}{64}}{a^{6} + 9 a^{5} + \frac{81}{4} a^{4} - \frac{23}{2} a^{3} - \frac{81}{2} a^{2} + 36 a - 8}f=0$\\
         
         &$\frac{d^4f}{da^4} + \left(\frac{14 a^{3} + \frac{117}{2} a^{2} + \frac{51}{2} a - 46}{a^{4} + \frac{11}{2} a^{3} + 3 a^{2} - 11 a + 4}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{105}{2} a^{4} + \frac{1335}{4} a^{3} + \frac{7971}{16} a^{2} - \frac{399}{4} a - 180}{a^{6} + 9 a^{5} + \frac{81}{4} a^{4} - \frac{23}{2} a^{3} - \frac{81}{2} a^{2} + 36 a - 8}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{105}{2} a^{3} + \frac{2115}{8} a^{2} + \frac{2259}{8} a - 24}{a^{6} + 9 a^{5} + \frac{81}{4} a^{4} - \frac{23}{2} a^{3} - \frac{81}{2} a^{2} + 36 a - 8}\right) \frac{df}{da} + \frac{\frac{105}{16} a^{2} + \frac{195}{8} a + \frac{111}{8}}{a^{6} + 9 a^{5} + \frac{81}{4} a^{4} - \frac{23}{2} a^{3} - \frac{81}{2} a^{2} + 36 a - 8}f=0$\\
         \hline

         $\I_1,\I_6,\textrm{II},\textrm{III}$&$\frac{d^5f}{da^5} + \left(\frac{19 a^{2} + \left(\frac{72}{7} \zeta - \frac{67}{7}\right) a - \frac{36}{7} \zeta - \frac{12}{7}}{a^{3} + \left(\frac{6}{7} \zeta - \frac{5}{7}\right) a^{2} + \left(-\frac{6}{7} \zeta - \frac{2}{7}\right) a}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{217}{2} a^{4} + \left(\frac{3295}{28} \zeta - \frac{3055}{28}\right) a^{3} + \left(-\frac{147667}{1176} \zeta - \frac{32215}{392}\right) a^{2} + \left(\frac{21841}{1176} \zeta + \frac{36257}{392}\right) a + \frac{297}{98} \zeta - \frac{1287}{98}}{a^{6} + \left(\frac{12}{7} \zeta - \frac{10}{7}\right) a^{5} + \left(-\frac{144}{49} \zeta - \frac{111}{49}\right) a^{4} + \left(\frac{36}{49} \zeta + \frac{236}{49}\right) a^{3} + \left(\frac{24}{49} \zeta - \frac{104}{49}\right) a^{2}}\right) \frac{d^3f}{da^3} $\\
         &$+ \left(\frac{210 a^{3} + \left(\frac{9105}{56} \zeta - \frac{9285}{56}\right) a^{2} + \left(-\frac{141095}{1176} \zeta - \frac{25625}{392}\right) a + \frac{23525}{2352} \zeta + \frac{30645}{784}}{a^{6} + \left(\frac{12}{7} \zeta - \frac{10}{7}\right) a^{5} + \left(-\frac{144}{49} \zeta - \frac{111}{49}\right) a^{4} + \left(\frac{36}{49} \zeta + \frac{236}{49}\right) a^{3} + \left(\frac{24}{49} \zeta - \frac{104}{49}\right) a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{1785}{16} a^{2} + \left(\frac{5895}{112} \zeta - \frac{7065}{112}\right) a - \frac{32735}{1568} \zeta - \frac{11355}{1568}}{a^{6} + \left(\frac{12}{7} \zeta - \frac{10}{7}\right) a^{5} + \left(-\frac{144}{49} \zeta - \frac{111}{49}\right) a^{4} + \left(\frac{36}{49} \zeta + \frac{236}{49}\right) a^{3} + \left(\frac{24}{49} \zeta - \frac{104}{49}\right) a^{2}}\right) \frac{df}{da} $\\
         &$+ \frac{\frac{105}{16} a + \frac{285}{224} \zeta - \frac{465}{224}}{a^{6} + \left(\frac{12}{7} \zeta - \frac{10}{7}\right) a^{5} + \left(-\frac{144}{49} \zeta - \frac{111}{49}\right) a^{4} + \left(\frac{36}{49} \zeta + \frac{236}{49}\right) a^{3} + \left(\frac{24}{49} \zeta - \frac{104}{49}\right) a^{2}}f=0$\\
         
         $-\frac{2}{7}(3\zeta+1),\infty,1,0$&$\frac{d^5f}{da^5} + \left(\frac{\frac{31}{2} a^{2} + \left(\frac{72}{7} \zeta - \frac{85}{14}\right) a - \frac{36}{7} \zeta - \frac{12}{7}}{a^{3} + \left(\frac{6}{7} \zeta - \frac{5}{7}\right) a^{2} + \left(-\frac{6}{7} \zeta - \frac{2}{7}\right) a}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{137}{2} a^{3} + \left(\frac{907}{28} \zeta - \frac{2045}{28}\right) a^{2} + \left(-\frac{5437}{168} \zeta + \frac{603}{56}\right) a + \frac{297}{56} \zeta + \frac{99}{56}}{a^{5} + \left(\frac{6}{7} \zeta - \frac{12}{7}\right) a^{4} + \left(-\frac{12}{7} \zeta + \frac{3}{7}\right) a^{3} + \left(\frac{6}{7} \zeta + \frac{2}{7}\right) a^{2}}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{375}{4} a^{2} + \left(\frac{755}{28} \zeta - \frac{965}{14}\right) a - \frac{4505}{336} \zeta + \frac{635}{112}}{a^{5} + \left(\frac{6}{7} \zeta - \frac{12}{7}\right) a^{4} + \left(-\frac{12}{7} \zeta + \frac{3}{7}\right) a^{3} + \left(\frac{6}{7} \zeta + \frac{2}{7}\right) a^{2}}\right) \frac{d^2f}{da^2} $\\
         &$+ \left(\frac{\frac{465}{16} a + \frac{375}{112} \zeta - \frac{1275}{112}}{a^{5} + \left(\frac{6}{7} \zeta - \frac{12}{7}\right) a^{4} + \left(-\frac{12}{7} \zeta + \frac{3}{7}\right) a^{3} + \left(\frac{6}{7} \zeta + \frac{2}{7}\right) a^{2}}\right) \frac{df}{da} + \frac{\frac{15}{32}}{a^{5} + \left(\frac{6}{7} \zeta - \frac{12}{7}\right) a^{4} + \left(-\frac{12}{7} \zeta + \frac{3}{7}\right) a^{3} + \left(\frac{6}{7} \zeta + \frac{2}{7}\right) a^{2}}f=0$\\
         
         $\zeta$ root of $t^2+3$&$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} + \left(\frac{54}{7} \zeta - \frac{55}{14}\right) a - \frac{24}{7} \zeta - \frac{8}{7}}{a^{3} + \left(\frac{6}{7} \zeta - \frac{5}{7}\right) a^{2} + \left(-\frac{6}{7} \zeta - \frac{2}{7}\right) a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} + \left(\frac{457}{28} \zeta - \frac{921}{28}\right) a^{2} + \left(-\frac{355}{24} \zeta + \frac{29}{8}\right) a + \frac{15}{8} \zeta + \frac{5}{8}}{a^{5} + \left(\frac{6}{7} \zeta - \frac{12}{7}\right) a^{4} + \left(-\frac{12}{7} \zeta + \frac{3}{7}\right) a^{3} + \left(\frac{6}{7} \zeta + \frac{2}{7}\right) a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{195}{8} a^{2} + \left(\frac{201}{28} \zeta - \frac{423}{28}\right) a - \frac{325}{112} \zeta + \frac{69}{112}}{a^{5} + \left(\frac{6}{7} \zeta - \frac{12}{7}\right) a^{4} + \left(-\frac{12}{7} \zeta + \frac{3}{7}\right) a^{3} + \left(\frac{6}{7} \zeta + \frac{2}{7}\right) a^{2}}\right) \frac{df}{da} + \frac{\frac{15}{8} a + \frac{3}{16} \zeta - \frac{9}{16}}{a^{5} + \left(\frac{6}{7} \zeta - \frac{12}{7}\right) a^{4} + \left(-\frac{12}{7} \zeta + \frac{3}{7}\right) a^{3} + \left(\frac{6}{7} \zeta + \frac{2}{7}\right) a^{2}}f=0$\\
         
         &$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} + \left(\frac{54}{7} \zeta - \frac{69}{14}\right) a - \frac{30}{7} \zeta - \frac{10}{7}}{a^{3} + \left(\frac{6}{7} \zeta - \frac{5}{7}\right) a^{2} + \left(-\frac{6}{7} \zeta - \frac{2}{7}\right) a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} + \left(\frac{457}{28} \zeta - \frac{1075}{28}\right) a^{2} + \left(-\frac{427}{24} \zeta + \frac{51}{8}\right) a + \frac{27}{8} \zeta + \frac{9}{8}}{a^{5} + \left(\frac{6}{7} \zeta - \frac{12}{7}\right) a^{4} + \left(-\frac{12}{7} \zeta + \frac{3}{7}\right) a^{3} + \left(\frac{6}{7} \zeta + \frac{2}{7}\right) a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{195}{8} a^{2} + \left(\frac{201}{28} \zeta - \frac{285}{14}\right) a - \frac{67}{16} \zeta + \frac{33}{16}}{a^{5} + \left(\frac{6}{7} \zeta - \frac{12}{7}\right) a^{4} + \left(-\frac{12}{7} \zeta + \frac{3}{7}\right) a^{3} + \left(\frac{6}{7} \zeta + \frac{2}{7}\right) a^{2}}\right) \frac{df}{da} + \frac{\frac{15}{8} a + \frac{3}{16} \zeta - \frac{15}{16}}{a^{5} + \left(\frac{6}{7} \zeta - \frac{12}{7}\right) a^{4} + \left(-\frac{12}{7} \zeta + \frac{3}{7}\right) a^{3} + \left(\frac{6}{7} \zeta + \frac{2}{7}\right) a^{2}}f=0$\\
         \hline 
     \end{tabular}
\begin{tabular}{|c|l||}
    \hline
    Family&Picard-Fuchs Equations\\
    \hline\hline

         $\I_2,\I_5,\textrm{II},\textrm{III}$&$\frac{d^5f}{da^5} + \left(\frac{19 a^{2} - \frac{3957}{14} a + \frac{10125}{14}}{a^{3} - \frac{157}{7} a^{2} + \frac{3375}{28} a}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{217}{2} a^{4} - \frac{90411}{28} a^{3} + \frac{12420035}{392} a^{2} - \frac{87144375}{784} a + \frac{1265625}{14}}{a^{6} - \frac{314}{7} a^{5} + \frac{72923}{98} a^{4} - \frac{529875}{98} a^{3} + \frac{11390625}{784} a^{2}}\right) \frac{d^3f}{da^3} $\\

         &$+ \left(\frac{210 a^{3} - \frac{261435}{56} a^{2} + \frac{23605415}{784} a - \frac{9946875}{196}}{a^{6} - \frac{314}{7} a^{5} + \frac{72923}{98} a^{4} - \frac{529875}{98} a^{3} + \frac{11390625}{784} a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{1785}{16} a^{2} - \frac{184125}{112} a + \frac{1010175}{196}}{a^{6} - \frac{314}{7} a^{5} + \frac{72923}{98} a^{4} - \frac{529875}{98} a^{3} + \frac{11390625}{784} a^{2}}\right) \frac{df}{da} $\\
         &$+ \frac{\frac{105}{16} a - \frac{675}{14}}{a^{6} - \frac{314}{7} a^{5} + \frac{72923}{98} a^{4} - \frac{529875}{98} a^{3} + \frac{11390625}{784} a^{2}}f=0$\\

         $\frac{125}{14},\infty,0,\frac{27}{2}$&$\frac{d^5f}{da^5} + \left(\frac{\frac{31}{2} a^{2} - \frac{6591}{28} a + \frac{10125}{14}}{a^{3} - \frac{157}{7} a^{2} + \frac{3375}{28} a}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{137}{2} a^{3} - \frac{41155}{28} a^{2} + \frac{237729}{28} a - 10125}{a^{5} - \frac{503}{14} a^{4} + \frac{11853}{28} a^{3} - \frac{91125}{56} a^{2}}\right) \frac{d^3f}{da^3} +$\\
         &$\left(\frac{\frac{375}{4} a^{2} - \frac{74815}{56} a + \frac{105285}{28}}{a^{5} - \frac{503}{14} a^{4} + \frac{11853}{28} a^{3} - \frac{91125}{56} a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{465}{16} a - \frac{46155}{224}}{a^{5} - \frac{503}{14} a^{4} + \frac{11853}{28} a^{3} - \frac{91125}{56} a^{2}}\right) \frac{df}{da} + \frac{\frac{15}{32}}{a^{5} - \frac{503}{14} a^{4} + \frac{11853}{28} a^{3} - \frac{91125}{56} a^{2}}f=0$\\

         &$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} - \frac{5085}{28} a + \frac{16875}{28}}{a^{3} - \frac{157}{7} a^{2} + \frac{3375}{28} a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} - \frac{42695}{56} a^{2} + \frac{532605}{112} a - \frac{1447875}{224}}{a^{5} - \frac{503}{14} a^{4} + \frac{11853}{28} a^{3} - \frac{91125}{56} a^{2}}\right) \frac{d^2f}{da^2} +$\\
         &$\left(\frac{\frac{195}{8} a^{2} - \frac{21495}{56} a + \frac{276705}{224}}{a^{5} - \frac{503}{14} a^{4} + \frac{11853}{28} a^{3} - \frac{91125}{56} a^{2}}\right) \frac{df}{da} + \frac{\frac{15}{8} a - \frac{255}{16}}{a^{5} - \frac{503}{14} a^{4} + \frac{11853}{28} a^{3} - \frac{91125}{56} a^{2}}f=0$\\

         &$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} - \frac{4707}{28} a + \frac{3375}{7}}{a^{3} - \frac{157}{7} a^{2} + \frac{3375}{28} a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} - \frac{38537}{56} a^{2} + \frac{204405}{56} a - \frac{50625}{14}}{a^{5} - \frac{503}{14} a^{4} + \frac{11853}{28} a^{3} - \frac{91125}{56} a^{2}}\right) \frac{d^2f}{da^2} +$\\
         &$\left(\frac{\frac{195}{8} a^{2} - \frac{8763}{28} a + \frac{39915}{56}}{a^{5} - \frac{503}{14} a^{4} + \frac{11853}{28} a^{3} - \frac{91125}{56} a^{2}}\right) \frac{df}{da} + \frac{\frac{15}{8} a - \frac{87}{8}}{a^{5} - \frac{503}{14} a^{4} + \frac{11853}{28} a^{3} - \frac{91125}{56} a^{2}}f=0$\\
         \hline 
         
         $\I_3,\I_3,\textrm{II},\textrm{III}$&$\frac{d^5f}{da^5} + \left(\frac{19 a^{2} + 338 a - 189}{a^{3} + 26 a^{2} - 27 a}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{217}{2} a^{4} + \frac{15423}{4} a^{3} + \frac{114433}{4} a^{2} - \frac{68565}{2} a + 6561}{a^{6} + 52 a^{5} + 622 a^{4} - 1404 a^{3} + 729 a^{2}}\right) \frac{d^3f}{da^3} +$\\
         &$\left(\frac{210 a^{3} + \frac{45705}{8} a^{2} + \frac{114995}{4} a - \frac{72555}{4}}{a^{6} + 52 a^{5} + 622 a^{4} - 1404 a^{3} + 729 a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{1785}{16} a^{2} + \frac{33375}{16} a + \frac{83745}{16}}{a^{6} + 52 a^{5} + 622 a^{4} - 1404 a^{3} + 729 a^{2}}\right) \frac{df}{da} + \frac{\frac{105}{16} a + \frac{2025}{32}}{a^{6} + 52 a^{5} + 622 a^{4} - 1404 a^{3} + 729 a^{2}}f=0$\\

         $0,\infty,-27,1$&$\frac{d^5f}{da^5} + \left(\frac{\frac{31}{2} a^{2} + 247 a - \frac{189}{2}}{a^{3} + 26 a^{2} - 27 a}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{137}{2} a^{3} + \frac{8715}{4} a^{2} + \frac{53477}{4} a - \frac{21531}{2}}{a^{5} + 52 a^{4} + 622 a^{3} - 1404 a^{2} + 729 a}\right) \frac{d^3f}{da^3} +$\\
         &$\left(\frac{\frac{375}{4} a^{2} + \frac{8085}{4} a + \frac{49685}{8}}{a^{5} + 52 a^{4} + 622 a^{3} - 1404 a^{2} + 729 a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{465}{16} a + \frac{5145}{16}}{a^{5} + 52 a^{4} + 622 a^{3} - 1404 a^{2} + 729 a}\right) \frac{df}{da} + \frac{\frac{15}{32}}{a^{5} + 52 a^{4} + 622 a^{3} - 1404 a^{2} + 729 a}f=0$\\
         
         &$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} + 168 a - \frac{135}{2}}{a^{3} + 26 a^{2} - 27 a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} + \frac{3961}{4} a^{2} + \frac{10169}{2} a - \frac{8787}{2}}{a^{5} + 52 a^{4} + 622 a^{3} - 1404 a^{2} + 729 a}\right) \frac{d^2f}{da^2} +$\\
         &$\left(\frac{\frac{195}{8} a^{2} + 447 a + 828}{a^{5} + 52 a^{4} + 622 a^{3} - 1404 a^{2} + 729 a}\right) \frac{df}{da} + \frac{\frac{15}{8} a + \frac{243}{16}}{a^{5} + 52 a^{4} + 622 a^{3} - 1404 a^{2} + 729 a}f=0$\\

         &$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} + 196 a - \frac{135}{2}}{a^{3} + 26 a^{2} - 27 a}\right) \frac{d^3f}{da^3} +\left(\frac{\frac{135}{4} a^{3} + \frac{4577}{4} a^{2} + \frac{15629}{2} a - \frac{11811}{2}}{a^{5} + 52 a^{4} + 622 a^{3} - 1404 a^{2} + 729 a}\right) \frac{d^2f}{da^2} +$\\
         &$\left(\frac{\frac{195}{8} a^{2} + 594 a + 2193}{a^{5} + 52 a^{4} + 622 a^{3} - 1404 a^{2} + 729 a}\right) \frac{df}{da} + \frac{\frac{15}{8} a + \frac{411}{16}}{a^{5} + 52 a^{4} + 622 a^{3} - 1404 a^{2} + 729 a}f=0$\\
         \hline 
         
         $\I_1,\I_5,\textrm{II},\textrm{IV}$&$\frac{d^5f}{da^5} + \left(\frac{19 a^{2} + 25 a - 96}{a^{3} + \frac{7}{3} a^{2} - 16 a}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{217}{2} a^{4} + \frac{1723}{6} a^{3} - \frac{3598}{3} a^{2} - \frac{10292}{9} a + \frac{14144}{9}}{a^{6} + \frac{14}{3} a^{5} - \frac{239}{9} a^{4} - \frac{224}{3} a^{3} + 256 a^{2}}\right) \frac{d^3f}{da^3} +
         $\\
         &$\left(\frac{210 a^{3} + \frac{1405}{4} a^{2} - \frac{14525}{12} a - \frac{3050}{9}}{a^{6} + \frac{14}{3} a^{5} - \frac{239}{9} a^{4} - \frac{224}{3} a^{3} + 256 a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{1785}{16} a^{2} + 85 a - \frac{3745}{16}}{a^{6} + \frac{14}{3} a^{5} - \frac{239}{9} a^{4} - \frac{224}{3} a^{3} + 256 a^{2}}\right) \frac{df}{da} + \frac{\frac{105}{16} a + \frac{5}{16}}{a^{6} + \frac{14}{3} a^{5} - \frac{239}{9} a^{4} - \frac{224}{3} a^{3} + 256 a^{2}}f=0$\\
         
         $\frac{-16}{3},\infty,3,0$&$\frac{d^5f}{da^5} + \left(\frac{\frac{31}{2} a^{2} + \frac{71}{2} a - 96}{a^{3} + \frac{7}{3} a^{2} - 16 a}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{137}{2} a^{3} - 50 a^{2} - \frac{2455}{6} a + \frac{884}{3}}{a^{5} - \frac{2}{3} a^{4} - 23 a^{3} + 48 a^{2}}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{375}{4} a^{2} - \frac{265}{4} a - \frac{470}{3}}{a^{5} - \frac{2}{3} a^{4} - 23 a^{3} + 48 a^{2}}\right) \frac{d^2f}{da^2} +$\\
         &$\left(\frac{\frac{465}{16} a - \frac{135}{8}}{a^{5} - \frac{2}{3} a^{4} - 23 a^{3} + 48 a^{2}}\right) \frac{df}{da} + \frac{\frac{15}{32}}{a^{5} - \frac{2}{3} a^{4} - 23 a^{3} + 48 a^{2}}f=0$\\
         
         &$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} + \frac{57}{2} a - 64}{a^{3} + \frac{7}{3} a^{2} - 16 a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} - \frac{27}{2} a^{2} - \frac{1189}{6} a + \frac{308}{3}}{a^{5} - \frac{2}{3} a^{4} - 23 a^{3} + 48 a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{195}{8} a^{2} - 8 a - \frac{77}{2}}{a^{5} - \frac{2}{3} a^{4} - 23 a^{3} + 48 a^{2}}\right) \frac{df}{da} + \frac{\frac{15}{8} a - \frac{3}{4}}{a^{5} - \frac{2}{3} a^{4} - 23 a^{3} + 48 a^{2}}f=0$\\
         
         &$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} + \frac{51}{2} a - 80}{a^{3} + \frac{7}{3} a^{2} - 16 a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} - 30 a^{2} - \frac{2645}{12} a + \frac{560}{3}}{a^{5} - \frac{2}{3} a^{4} - 23 a^{3} + 48 a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{195}{8} a^{2} - \frac{95}{4} a - \frac{365}{8}}{a^{5} - \frac{2}{3} a^{4} - 23 a^{3} + 48 a^{2}}\right) \frac{df}{da} + \frac{\frac{15}{8} a - \frac{15}{8}}{a^{5} - \frac{2}{3} a^{4} - 23 a^{3} + 48 a^{2}}f=0$\\
         \hline 
         
         $\I_2,\I_4,\textrm{II},\textrm{IV}$&$\frac{d^5f}{da^5} + \left(\frac{19 a^{2} - \frac{43}{3} a + \frac{2}{3}}{a^{3} - \frac{10}{9} a^{2} + \frac{1}{9} a}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{217}{2} a^{4} - \frac{1472}{9} a^{3} + \frac{7037}{108} a^{2} - \frac{2557}{486} a + \frac{221}{2916}}{a^{6} - \frac{20}{9} a^{5} + \frac{118}{81} a^{4} - \frac{20}{81} a^{3} + \frac{1}{81} a^{2}}\right) \frac{d^3f}{da^3} +$\\
         &$\left(\frac{210 a^{3} - \frac{1445}{6} a^{2} + \frac{1735}{27} a - \frac{1195}{486}}{a^{6} - \frac{20}{9} a^{5} + \frac{118}{81} a^{4} - \frac{20}{81} a^{3} + \frac{1}{81} a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{1785}{16} a^{2} - \frac{1045}{12} a + \frac{1655}{144}}{a^{6} - \frac{20}{9} a^{5} + \frac{118}{81} a^{4} - \frac{20}{81} a^{3} + \frac{1}{81} a^{2}}\right) \frac{df}{da} + \frac{\frac{105}{16} a - \frac{125}{48}}{a^{6} - \frac{20}{9} a^{5} + \frac{118}{81} a^{4} - \frac{20}{81} a^{3} + \frac{1}{81} a^{2}}f=0$\\
         
         $\frac{1}{9},\infty,1,0$&$\frac{d^5f}{da^5} + \left(\frac{\frac{31}{2} a^{2} - \frac{65}{6} a + \frac{2}{3}}{a^{3} - \frac{10}{9} a^{2} + \frac{1}{9} a}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{137}{2} a^{3} - 88 a^{2} + \frac{2777}{108} a - \frac{221}{324}}{a^{5} - \frac{19}{9} a^{4} + \frac{11}{9} a^{3} - \frac{1}{9} a^{2}}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{375}{4} a^{2} - \frac{325}{4} a + \frac{2545}{216}}{a^{5} - \frac{19}{9} a^{4} + \frac{11}{9} a^{3} - \frac{1}{9} a^{2}}\right) \frac{d^2f}{da^2} + $\\
         &$\left(\frac{\frac{465}{16} a - \frac{205}{16}}{a^{5} - \frac{19}{9} a^{4} + \frac{11}{9} a^{3} - \frac{1}{9} a^{2}}\right) \frac{df}{da} + \frac{\frac{15}{32}}{a^{5} - \frac{19}{9} a^{4} + \frac{11}{9} a^{3} - \frac{1}{9} a^{2}}f=0$\\

         &$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} - \frac{15}{2} a + \frac{4}{9}}{a^{3} - \frac{10}{9} a^{2} + \frac{1}{9} a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} - \frac{485}{12} a^{2} + \frac{1127}{108} a - \frac{77}{324}}{a^{5} - \frac{19}{9} a^{4} + \frac{11}{9} a^{3} - \frac{1}{9} a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{195}{8} a^{2} - \frac{55}{3} a + \frac{137}{72}}{a^{5} - \frac{19}{9} a^{4} + \frac{11}{9} a^{3} - \frac{1}{9} a^{2}}\right) \frac{df}{da} + \frac{\frac{15}{8} a - \frac{5}{8}}{a^{5} - \frac{19}{9} a^{4} + \frac{11}{9} a^{3} - \frac{1}{9} a^{2}}f=0$\\
         
         &$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} - \frac{17}{2} a + \frac{5}{9}}{a^{3} - \frac{10}{9} a^{2} + \frac{1}{9} a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} - \frac{551}{12} a^{2} + \frac{787}{54} a - \frac{35}{81}}{a^{5} - \frac{19}{9} a^{4} + \frac{11}{9} a^{3} - \frac{1}{9} a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{195}{8} a^{2} - \frac{283}{12} a + \frac{71}{18}}{a^{5} - \frac{19}{9} a^{4} + \frac{11}{9} a^{3} - \frac{1}{9} a^{2}}\right) \frac{df}{da} + \frac{\frac{15}{8} a - 1}{a^{5} - \frac{19}{9} a^{4} + \frac{11}{9} a^{3} - \frac{1}{9} a^{2}}f=0$\\
         \hline 
         
         $\I_1,\I_5,\textrm{III},\textrm{III}$&$\frac{d^5f}{da^5} + \left(\frac{19 a^{2} + 66 a + 7}{a^{3} + \frac{11}{2} a^{2} + a + \frac{11}{2}}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{217}{2} a^{4} + 755 a^{3} + \frac{9883}{8} a^{2} + \frac{1931}{4} a + \frac{6447}{16}}{a^{6} + 11 a^{5} + \frac{129}{4} a^{4} + 22 a^{3} + \frac{123}{2} a^{2} + 11 a + \frac{121}{4}}\right) \frac{d^3f}{da^3} + \left(\frac{210 a^{3} + \frac{2085}{2} a^{2} + 1045 a + \frac{1955}{8}}{a^{6} + 11 a^{5} + \frac{129}{4} a^{4} + 22 a^{3} + \frac{123}{2} a^{2} + 11 a + \frac{121}{4}}\right) \frac{d^2f}{da^2} $\\
         &$+ \left(\frac{\frac{1785}{16} a^{2} + \frac{5385}{16} a + \frac{8685}{64}}{a^{6} + 11 a^{5} + \frac{129}{4} a^{4} + 22 a^{3} + \frac{123}{2} a^{2} + 11 a + \frac{121}{4}}\right) \frac{df}{da} + \frac{\frac{105}{16} a + \frac{255}{32}}{a^{6} + 11 a^{5} + \frac{129}{4} a^{4} + 22 a^{3} + \frac{123}{2} a^{2} + 11 a + \frac{121}{4}}f=0$\\

         $\frac{-11}{2},\infty,i,-i$&$\frac{d^5f}{da^5} + \left(\frac{\frac{31}{2} a^{2} + 66 a + \frac{7}{2}}{a^{3} + \frac{11}{2} a^{2} + a + \frac{11}{2}}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{137}{2} a^{3} + \frac{831}{4} a^{2} + \frac{175}{4} a + \frac{573}{8}}{a^{5} + \frac{11}{2} a^{4} + 2 a^{3} + 11 a^{2} + a + \frac{11}{2}}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{375}{4} a^{2} + \frac{345}{2} a + \frac{175}{8}}{a^{5} + \frac{11}{2} a^{4} + 2 a^{3} + 11 a^{2} + a + \frac{11}{2}}\right) \frac{d^2f}{da^2} +$\\
         &$\left(\frac{\frac{465}{16} a + \frac{675}{32}}{a^{5} + \frac{11}{2} a^{4} + 2 a^{3} + 11 a^{2} + a + \frac{11}{2}}\right) \frac{df}{da} + \frac{\frac{15}{32}}{a^{5} + \frac{11}{2} a^{4} + 2 a^{3} + 11 a^{2} + a + \frac{11}{2}}f=0$\\
         
         &$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} + \left(i + \frac{99}{2}\right) a + \frac{11}{2} i + \frac{5}{2}}{a^{3} + \frac{11}{2} a^{2} + a + \frac{11}{2}}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} + \left(\frac{11}{2} i + \frac{837}{8}\right) a^{2} + \left(\frac{77}{4} i + \frac{43}{2}\right) a + 2 i + \frac{149}{4}}{a^{5} + \frac{11}{2} a^{4} + 2 a^{3} + 11 a^{2} + a + \frac{11}{2}}\right) \frac{d^2f}{da^2} +$\\
         &$\left(\frac{\frac{195}{8} a^{2} + \left(\frac{21}{4} i + \frac{183}{4}\right) a + \frac{33}{4} i + 6}{a^{5} + \frac{11}{2} a^{4} + 2 a^{3} + 11 a^{2} + a + \frac{11}{2}}\right) \frac{df}{da} + \frac{\frac{15}{8} a + \frac{3}{8} i + \frac{9}{8}}{a^{5} + \frac{11}{2} a^{4} + 2 a^{3} + 11 a^{2} + a + \frac{11}{2}}f=0$\\
         
         &$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} + \left(-i + \frac{99}{2}\right) a - \frac{11}{2} i + \frac{5}{2}}{a^{3} + \frac{11}{2} a^{2} + a + \frac{11}{2}}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} + \left(-\frac{11}{2} i + \frac{837}{8}\right) a^{2} + \left(-\frac{77}{4} i + \frac{43}{2}\right) a - 2 i + \frac{149}{4}}{a^{5} + \frac{11}{2} a^{4} + 2 a^{3} + 11 a^{2} + a + \frac{11}{2}}\right) \frac{d^2f}{da^2} +$\\
         &$\left(\frac{\frac{195}{8} a^{2} + \left(-\frac{21}{4} i + \frac{183}{4}\right) a - \frac{33}{4} i + 6}{a^{5} + \frac{11}{2} a^{4} + 2 a^{3} + 11 a^{2} + a + \frac{11}{2}}\right) \frac{df}{da} + \frac{\frac{15}{8} a - \frac{3}{8} i + \frac{9}{8}}{a^{5} + \frac{11}{2} a^{4} + 2 a^{3} + 11 a^{2} + a + \frac{11}{2}}f=0$\\
         \hline 
    
    \end{tabular}
\begin{tabular}{|c|l||}
    \hline
    Family&Picard-Fuchs Equations\\
    \hline\hline
         $\I_2,\I_4,\textrm{III},\textrm{III}$&$\frac{d^5f}{da^5} + \left(\frac{19 a^{2} - 7}{a^{3} - a}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{217}{2} a^{4} - \frac{371}{4} a^{2} + 9}{a^{6} - 2 a^{4} + a^{2}}\right) \frac{d^3f}{da^3} + \left(\frac{210 a^{2} - \frac{385}{4}}{a^{5} - 2 a^{3} + a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{1785}{16} a^{2} - \frac{315}{16}}{a^{6} - 2 a^{4} + a^{2}}\right) \frac{df}{da} + \frac{\frac{105}{16}}{a^{5} - 2 a^{3} + a}f=0$\\
         
        $0,\infty,1,-1$ &$\frac{d^5f}{da^5} + \left(\frac{\frac{31}{2} a^{2} - \frac{7}{2}}{a^{3} - a}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{137}{2} a^{2} - \frac{175}{4}}{a^{4} - 2 a^{2} + 1}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{375}{4} a^{2} - \frac{175}{8}}{a^{5} - 2 a^{3} + a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{465}{16}}{a^{4} - 2 a^{2} + 1}\right) \frac{df}{da} + \frac{\frac{15}{32}}{a^{5} - 2 a^{3} + a}f=0$\\
        
         &$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} + a - \frac{5}{2}}{a^{3} - a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} + \frac{11}{2} a^{2} - \frac{43}{2} a - 2}{a^{5} - 2 a^{3} + a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{195}{8} a^{2} + \frac{21}{4} a - 6}{a^{5} - 2 a^{3} + a}\right) \frac{df}{da} + \frac{\frac{15}{8} a + \frac{3}{8}}{a^{5} - 2 a^{3} + a}f=0$\\
         
         &$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} - a - \frac{5}{2}}{a^{3} - a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} - \frac{11}{2} a^{2} - \frac{43}{2} a + 2}{a^{5} - 2 a^{3} + a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{195}{8} a^{2} - \frac{21}{4} a - 6}{a^{5} - 2 a^{3} + a}\right) \frac{df}{da} + \frac{\frac{15}{8} a - \frac{3}{8}}{a^{5} - 2 a^{3} + a}f=0$\\
         \hline 
         
         $\I_3,\I_3,\textrm{III},\textrm{III}$&$\frac{d^5f}{da^5} + \left(\frac{\frac{33}{2} a^{2} + \left(\frac{7}{2} \omega - 78\right) a - 18}{a^{3} - 6 a^{2} - 3 a}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{1275}{16} a^{3} + \left(-\frac{739}{16} \omega - \frac{2209}{8}\right) a^{2} + \left(\frac{1033}{8} \omega - \frac{1041}{16}\right) a + \frac{297}{16} \omega}{a^{5} + \left(-\omega - 6\right) a^{4} + \left(6 \omega - 3\right) a^{3} + 3 \omega a^{2}}\right) \frac{d^3f}{da^3} $\\
         &$+ \left(\frac{\frac{4005}{32} a^{2} + \left(-\frac{755}{16} \omega - \frac{2225}{8}\right) a + \frac{965}{16} \omega - \frac{1005}{32}}{a^{5} + \left(-\omega - 6\right) a^{4} + \left(6 \omega - 3\right) a^{3} + 3 \omega a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{3195}{64} a - \frac{585}{64} \omega - \frac{1635}{32}}{a^{5} + \left(-\omega - 6\right) a^{4} + \left(6 \omega - 3\right) a^{3} + 3 \omega a^{2}}\right) \frac{df}{da} + \frac{\frac{225}{128}}{a^{5} + \left(-\omega - 6\right) a^{4} + \left(6 \omega - 3\right) a^{3} + 3 \omega a^{2}}f=0$\\

    $\omega_1,\omega_2,0,\infty$&$\frac{d^5f}{da^5} + \left(\frac{\frac{33}{2} a^{2} + \left(-\frac{7}{2} \omega - 57\right) a - 18}{a^{3} - 6 a^{2} - 3 a}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{1275}{16} a^{3} + \left(\frac{739}{16} \omega - \frac{2213}{4}\right) a^{2} + \left(-\frac{1033}{8} \omega + \frac{11355}{16}\right) a - \frac{297}{16} \omega + \frac{891}{8}}{a^{5} + \left(\omega - 12\right) a^{4} + \left(-6 \omega + 33\right) a^{3} + \left(-3 \omega + 18\right) a^{2}}\right) \frac{d^3f}{da^3} $\\
    &$+ \left(\frac{\frac{4005}{32} a^{2} + \left(\frac{755}{16} \omega - \frac{2245}{4}\right) a - \frac{965}{16} \omega + \frac{10575}{32}}{a^{5} + \left(\omega - 12\right) a^{4} + \left(-6 \omega + 33\right) a^{3} + \left(-3 \omega + 18\right) a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{3195}{64} a + \frac{585}{64} \omega - \frac{1695}{16}}{a^{5} + \left(\omega - 12\right) a^{4} + \left(-6 \omega + 33\right) a^{3} + \left(-3 \omega + 18\right) a^{2}}\right) \frac{df}{da} + \frac{\frac{225}{128}}{a^{5} + \left(\omega - 12\right) a^{4} + \left(-6 \omega + 33\right) a^{3} + \left(-3 \omega + 18\right) a^{2}}f=0$\\

   $\omega_i$ roots of $t^2-6t-3$ &$\frac{d^4f}{da^4} + \left(\frac{10 a^{2} - 45 a - 15}{a^{3} - 6 a^{2} - 3 a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{395}{16} a^{2} - \frac{589}{8} a - \frac{189}{16}}{a^{4} - 6 a^{3} - 3 a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{225}{16} a - \frac{327}{16}}{a^{4} - 6 a^{3} - 3 a^{2}}\right) \frac{df}{da} + \frac{\frac{45}{64}}{a^{4} - 6 a^{3} - 3 a^{2}}f=0$\\

    &$\frac{d^4f}{da^4} + \left(\frac{9 a^{2} - 39 a - 12}{a^{3} - 6 a^{2} - 3 a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{303}{16} a^{2} - \frac{409}{8} a - \frac{105}{16}}{a^{4} - 6 a^{3} - 3 a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{129}{16} a - \frac{147}{16}}{a^{4} - 6 a^{3} - 3 a^{2}}\right) \frac{df}{da} + \frac{\frac{9}{64}}{a^{4} - 6 a^{3} - 3 a^{2}}f=0$\\
    \hline 
    
    $\I_1,\I_4,\textrm{III},\textrm{IV}$&$\frac{d^5f}{da^5} + \left(\frac{19 a^{2} + \frac{259}{5} a - \frac{162}{5}}{a^{3} + \frac{22}{5} a^{2} - \frac{27}{5} a}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{217}{2} a^{4} + \frac{2964}{5} a^{3} + \frac{4787}{20} a^{2} - \frac{43311}{50} a + \frac{17901}{100}}{a^{6} + \frac{44}{5} a^{5} + \frac{214}{25} a^{4} - \frac{1188}{25} a^{3} + \frac{729}{25} a^{2}}\right) \frac{d^3f}{da^3}$\\
    &$+ \left(\frac{210 a^{3} + \frac{1605}{2} a^{2} + \frac{529}{5} a - \frac{3417}{10}}{a^{6} + \frac{44}{5} a^{5} + \frac{214}{25} a^{4} - \frac{1188}{25} a^{3} + \frac{729}{25} a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{1785}{16} a^{2} + \frac{993}{4} a - \frac{1989}{80}}{a^{6} + \frac{44}{5} a^{5} + \frac{214}{25} a^{4} - \frac{1188}{25} a^{3} + \frac{729}{25} a^{2}}\right) \frac{df}{da} + \frac{\frac{105}{16} a + \frac{81}{16}}{a^{6} + \frac{44}{5} a^{5} + \frac{214}{25} a^{4} - \frac{1188}{25} a^{3} + \frac{729}{25} a^{2}}f=0$\\

    $\frac{-27}{5},\infty,1,0$&$\frac{d^5f}{da^5} + \left(\frac{\frac{31}{2} a^{2} + \frac{553}{10} a - \frac{162}{5}}{a^{3} + \frac{22}{5} a^{2} - \frac{27}{5} a}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{137}{2} a^{3} + 120 a^{2} - \frac{3641}{20} a + \frac{663}{20}}{a^{5} + \frac{17}{5} a^{4} - \frac{49}{5} a^{3} + \frac{27}{5} a^{2}}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{375}{4} a^{2} + \frac{363}{4} a - \frac{589}{8}}{a^{5} + \frac{17}{5} a^{4} - \frac{49}{5} a^{3} + \frac{27}{5} a^{2}}\right) \frac{d^2f}{da^2} +$\\
    &$\left(\frac{\frac{465}{16} a + \frac{123}{16}}{a^{5} + \frac{17}{5} a^{4} - \frac{49}{5} a^{3} + \frac{27}{5} a^{2}}\right) \frac{df}{da} + \frac{\frac{15}{32}}{a^{5} + \frac{17}{5} a^{4} - \frac{49}{5} a^{3} + \frac{27}{5} a^{2}}f=0$\\

    &$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} + \frac{421}{10} a - \frac{108}{5}}{a^{3} + \frac{22}{5} a^{2} - \frac{27}{5} a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} + \frac{257}{4} a^{2} - \frac{1687}{20} a + \frac{231}{20}}{a^{5} + \frac{17}{5} a^{4} - \frac{49}{5} a^{3} + \frac{27}{5} a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{195}{8} a^{2} + 27 a - \frac{651}{40}}{a^{5} + \frac{17}{5} a^{4} - \frac{49}{5} a^{3} + \frac{27}{5} a^{2}}\right) \frac{df}{da} + \frac{\frac{15}{8} a + \frac{3}{8}}{a^{5} + \frac{17}{5} a^{4} - \frac{49}{5} a^{3} + \frac{27}{5} a^{2}}f=0$\\

    &$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} + \frac{411}{10} a - 27}{a^{3} + \frac{22}{5} a^{2} - \frac{27}{5} a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} + \frac{235}{4} a^{2} - \frac{199}{2} a + 21}{a^{5} + \frac{17}{5} a^{4} - \frac{49}{5} a^{3} + \frac{27}{5} a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{195}{8} a^{2} + \frac{87}{4} a - \frac{45}{2}}{a^{5} + \frac{17}{5} a^{4} - \frac{49}{5} a^{3} + \frac{27}{5} a^{2}}\right) \frac{df}{da} + \frac{\frac{15}{8}}{a^{4} + \frac{17}{5} a^{3} - \frac{49}{5} a^{2} + \frac{27}{5} a}f=0$\\
    \hline 
    
    $\I_2,\I_3,\textrm{III},\textrm{IV}$&$\frac{d^5f}{da^5} + \left(\frac{19 a^{2} - \frac{77}{5} a + \frac{6}{5}}{a^{3} - \frac{6}{5} a^{2} + \frac{1}{5} a}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{217}{2} a^{4} - \frac{15821}{90} a^{3} + \frac{7303}{90} a^{2} - \frac{9127}{900} a + \frac{221}{900}}{a^{6} - \frac{12}{5} a^{5} + \frac{46}{25} a^{4} - \frac{12}{25} a^{3} + \frac{1}{25} a^{2}}\right) \frac{d^3f}{da^3} + \left(\frac{210 a^{3} - \frac{3095}{12} a^{2} + \frac{14251}{180} a - \frac{1693}{360}}{a^{6} - \frac{12}{5} a^{5} + \frac{46}{25} a^{4} - \frac{12}{25} a^{3} + \frac{1}{25} a^{2}}\right) \frac{d^2f}{da^2}$\\
    &$+ \left(\frac{\frac{1785}{16} a^{2} - \frac{743}{8} a + \frac{419}{30}}{a^{6} - \frac{12}{5} a^{5} + \frac{46}{25} a^{4} - \frac{12}{25} a^{3} + \frac{1}{25} a^{2}}\right) \frac{df}{da} + \frac{\frac{105}{16} a - \frac{67}{24}}{a^{6} - \frac{12}{5} a^{5} + \frac{46}{25} a^{4} - \frac{12}{25} a^{3} + \frac{1}{25} a^{2}}f=0$\\

    $\frac{1}{5},\infty,1,0$&$\frac{d^5f}{da^5} + \left(\frac{\frac{31}{2} a^{2} - \frac{119}{10} a + \frac{6}{5}}{a^{3} - \frac{6}{5} a^{2} + \frac{1}{5} a}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{137}{2} a^{3} - \frac{1645}{18} a^{2} + \frac{436}{15} a - \frac{221}{180}}{a^{5} - \frac{11}{5} a^{4} + \frac{7}{5} a^{3} - \frac{1}{5} a^{2}}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{375}{4} a^{2} - \frac{3031}{36} a + \frac{79}{6}}{a^{5} - \frac{11}{5} a^{4} + \frac{7}{5} a^{3} - \frac{1}{5} a^{2}}\right) \frac{d^2f}{da^2}$\\
    &$+ \left(\frac{\frac{465}{16} a - \frac{637}{48}}{a^{5} - \frac{11}{5} a^{4} + \frac{7}{5} a^{3} - \frac{1}{5} a^{2}}\right) \frac{df}{da} + \frac{\frac{15}{32}}{a^{5} - \frac{11}{5} a^{4} + \frac{7}{5} a^{3} - \frac{1}{5} a^{2}}f=0$\\

    &$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} - \frac{83}{10} a + \frac{4}{5}}{a^{3} - \frac{6}{5} a^{2} + \frac{1}{5} a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} - \frac{1517}{36} a^{2} + \frac{359}{30} a - \frac{77}{180}}{a^{5} - \frac{11}{5} a^{4} + \frac{7}{5} a^{3} - \frac{1}{5} a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{195}{8} a^{2} - \frac{115}{6} a + \frac{11}{5}}{a^{5} - \frac{11}{5} a^{4} + \frac{7}{5} a^{3} - \frac{1}{5} a^{2}}\right) \frac{df}{da} + \frac{\frac{15}{8} a - \frac{2}{3}}{a^{5} - \frac{11}{5} a^{4} + \frac{7}{5} a^{3} - \frac{1}{5} a^{2}}f=0$\\

    &$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} - \frac{93}{10} a + 1}{a^{3} - \frac{6}{5} a^{2} + \frac{1}{5} a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} - \frac{1715}{36} a^{2} + \frac{197}{12} a - \frac{7}{9}}{a^{5} - \frac{11}{5} a^{4} + \frac{7}{5} a^{3} - \frac{1}{5} a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{195}{8} a^{2} - \frac{293}{12} a + \frac{35}{8}}{a^{5} - \frac{11}{5} a^{4} + \frac{7}{5} a^{3} - \frac{1}{5} a^{2}}\right) \frac{df}{da} + \frac{\frac{15}{8} a - \frac{25}{24}}{a^{5} - \frac{11}{5} a^{4} + \frac{7}{5} a^{3} - \frac{1}{5} a^{2}}f=0$\\
    \hline 
    
    $\I_2,\I_2,\textrm{IV},\textrm{IV}$&$\frac{d^5f}{da^5} + \left(\frac{19 a^{2} - 7}{a^{3} - a}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{217}{2} a^{4} - \frac{1673}{18} a^{2} + 9}{a^{6} - 2 a^{4} + a^{2}}\right) \frac{d^3f}{da^3} + \left(\frac{210 a^{2} - \frac{875}{9}}{a^{5} - 2 a^{3} + a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{1785}{16} a^{2} - \frac{245}{12}}{a^{6} - 2 a^{4} + a^{2}}\right) \frac{df}{da} + \frac{\frac{105}{16}}{a^{5} - 2 a^{3} + a}f=0$\\
    
    $0,\infty,1,-1$&$\frac{d^5f}{da^5} + \left(\frac{\frac{31}{2} a^{2} - \frac{7}{2}}{a^{3} - a}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{137}{2} a^{2} - \frac{791}{18}}{a^{4} - 2 a^{2} + 1}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{375}{4} a^{2} - \frac{805}{36}}{a^{5} - 2 a^{3} + a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{465}{16}}{a^{4} - 2 a^{2} + 1}\right) \frac{df}{da} + \frac{\frac{15}{32}}{a^{5} - 2 a^{3} + a}f=0$\\
    
    &$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} + a - \frac{5}{2}}{a^{3} - a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} + \frac{11}{2} a^{2} - \frac{781}{36} a - 2}{a^{5} - 2 a^{3} + a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{195}{8} a^{2} + \frac{21}{4} a - \frac{151}{24}}{a^{5} - 2 a^{3} + a}\right) \frac{df}{da} + \frac{\frac{15}{8} a + \frac{3}{8}}{a^{5} - 2 a^{3} + a}f=0$\\
    
    &$\frac{d^4f}{da^4} + \left(\frac{\frac{23}{2} a^{2} - a - \frac{5}{2}}{a^{3} - a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{135}{4} a^{3} - \frac{11}{2} a^{2} - \frac{781}{36} a + 2}{a^{5} - 2 a^{3} + a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{195}{8} a^{2} - \frac{21}{4} a - \frac{151}{24}}{a^{5} - 2 a^{3} + a}\right) \frac{df}{da} + \frac{\frac{15}{8} a - \frac{3}{8}}{a^{5} - 2 a^{3} + a}f=0$\\
    \hline

    \end{tabular}
\begin{tabular}{||c|c|c|c|c||}
    \hline
        Family&$Q$ & $\det(Q)$&Monodromy& Orders  \\
        \hline\hline
$\I_1,\I_7,\textrm{II},\textrm{II}$&$\left(\begin{array}{rrrrr}
-56 & -49 & -42 & 0 & 21 \\
-49 & -46 & -38 & 2 & 20 \\
-42 & -38 & -32 & 0 & 16 \\
0 & 2 & 0 & 20 & 14 \\
21 & 20 & 16 & 14 & 2
\end{array}\right)$&$-112$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
4 & 4 & -12 & 3 & -4 \\
4 & 4 & -11 & 1 & -1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & -2 & 3 & 1 & -1 \\
2 & -1 & 1 & -2 & 3 \\
0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
-13 & -7 & 21 & 7 & -7 \\
-10 & -5 & 17 & 3 & -2 \\
-8 & -5 & 15 & 2 & -1 \\
-12 & -2 & 10 & 15 & -18 \\
-4 & 1 & 0 & 8 & -10
\end{array}\right), \left(\begin{array}{rrrrr}
-13 & -7 & 21 & 7 & -7 \\
-12 & -8 & 21 & 7 & -7 \\
-12 & -7 & 20 & 7 & -7 \\
24 & 14 & -42 & -15 & 14 \\
24 & 14 & -42 & -14 & 13
\end{array}\right)$&$\left[+\infty, 3, 3, 2\right]$\\
&$\left(\begin{array}{rrrr}
-56 & -49 & -70 & -21 \\
-49 & -42 & -59 & -19 \\
-70 & -59 & -80 & -27 \\
-21 & -19 & -27 & -8
\end{array}\right)$&$84$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
0 & 0 & 1 & 0 \\
3 & -4 & 1 & -1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 2 & -1 & 1 \\
1 & 3 & -1 & -3 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
-13 & 21 & -7 & 7 \\
-11 & 17 & -5 & 4 \\
-13 & 18 & -4 & 2 \\
-3 & 4 & -1 & 1
\end{array}\right), \left(\begin{array}{rrrr}
-13 & 21 & -7 & 7 \\
-12 & 20 & -7 & 7 \\
-24 & 42 & -15 & 14 \\
-12 & 21 & -7 & 6
\end{array}\right)$&$\left[2, 6, 3, 2\right]$\\
&$\left(\begin{array}{rrrr}
84 & 21 & 0 & 63 \\
21 & 2 & -1 & 15 \\
0 & -1 & 0 & -1 \\
63 & 15 & -1 & 48
\end{array}\right)$&$84$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
0 & 0 & 1 & 0 \\
1 & 2 & -5 & -1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & -2 & 3 & 1 \\
1 & -1 & 1 & -1 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
-13 & -21 & 63 & 21 \\
-7 & -7 & 25 & 10 \\
-3 & -2 & 8 & 4 \\
-9 & -16 & 47 & 15
\end{array}\right), \left(\begin{array}{rrrr}
-13 & -21 & 63 & 21 \\
-4 & -8 & 21 & 7 \\
0 & 0 & -1 & 0 \\
-12 & -21 & 63 & 20
\end{array}\right)$&$\left[2, 3, 6, 2\right]$\\
&$\left(\begin{array}{rrrrr}
-4 & -8 & -2 & -4 & -6 \\
-8 & -12 & -5 & -8 & -11 \\
-2 & -5 & -4 & -3 & -4 \\
-4 & -8 & -3 & -4 & -7 \\
-6 & -11 & -4 & -7 & -8
\end{array}\right)$&$-16$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
0 & 0 & 0 & 1 & 0 \\
5 & 1 & 2 & -5 & -1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
-1 & -1 & -2 & 3 & 1 \\
2 & 0 & -1 & 1 & -1 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
-5 & -2 & -2 & 6 & 2 \\
-7 & 0 & -3 & 7 & -1 \\
-2 & 0 & 0 & 2 & -1 \\
-5 & -1 & -2 & 6 & 0 \\
-5 & -1 & -2 & 5 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
3 & 2 & 2 & -6 & -2 \\
35 & 12 & 17 & -49 & -13 \\
4 & 2 & 1 & -6 & -2 \\
8 & 4 & 4 & -13 & -4 \\
23 & 7 & 11 & -31 & -8
\end{array}\right)$&$\left[2, 3, 3, +\infty\right]$\\
\hline

$\I_2,\I_6,\textrm{II},\textrm{II}$&$\left(\begin{array}{rrrrr}
-42 & -12 & -36 & -24 & 18 \\
-12 & -6 & -6 & -6 & 4 \\
-36 & -6 & -38 & -22 & 18 \\
-24 & -6 & -22 & -12 & 6 \\
18 & 4 & 18 & 6 & 4
\end{array}\right)$&$-96$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
8 & -10 & -6 & 1 & 0 \\
-12 & 14 & 8 & 2 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
-4 & 4 & 3 & 1 & 0 \\
7 & -7 & -5 & 1 & 1 \\
0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
31 & -42 & -24 & 6 & 6 \\
11 & -15 & -9 & 4 & 3 \\
24 & -33 & -18 & 3 & 4 \\
8 & -10 & -6 & -1 & 0 \\
4 & -8 & -4 & 8 & 5
\end{array}\right), \left(\begin{array}{rrrrr}
31 & -42 & -24 & 6 & 6 \\
0 & -1 & 0 & 0 & 0 \\
32 & -42 & -25 & 6 & 6 \\
64 & -84 & -48 & 11 & 12 \\
-96 & 126 & 72 & -18 & -19
\end{array}\right)$&$\left[+\infty, 3, 3, 2\right]$\\
&$\left(\begin{array}{rrrr}
-42 & -12 & -24 & 24 \\
-12 & -2 & -12 & 6 \\
-24 & -12 & 6 & 18 \\
24 & 6 & 18 & -14
\end{array}\right)$&$144$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
0 & 0 & 1 & 0 \\
-4 & 6 & 2 & -1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
2 & -4 & -1 & 0 \\
-10 & 21 & 5 & -3 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
-23 & 42 & 12 & -6 \\
-10 & 19 & 5 & -3 \\
-6 & 9 & 4 & 0 \\
4 & -6 & -2 & 1
\end{array}\right), \left(\begin{array}{rrrr}
-23 & 42 & 12 & -6 \\
0 & -1 & 0 & 0 \\
-22 & 42 & 11 & -6 \\
44 & -84 & -24 & 11
\end{array}\right)$&$\left[2, 6, 3, 2\right]$\\
&$\left(\begin{array}{rrrr}
6 & 6 & -12 & 0 \\
6 & 4 & 0 & -2 \\
-12 & 0 & -42 & 6 \\
0 & -2 & 6 & 2
\end{array}\right)$&$144$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
0 & 0 & 1 & 0 \\
6 & -10 & -2 & -1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
-1 & 4 & 1 & 0 \\
9 & -21 & -5 & -3 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
23 & -42 & -8 & -6 \\
14 & -25 & -5 & -3 \\
-9 & 15 & 4 & 0 \\
-6 & 10 & 2 & 1
\end{array}\right), \left(\begin{array}{rrrr}
23 & -42 & -8 & -6 \\
24 & -43 & -8 & -6 \\
-24 & 42 & 7 & 6 \\
-48 & 84 & 16 & 11
\end{array}\right)$&$\left[2, 3, 6, 2\right]$\\
&$\left(\begin{array}{rrrrr}
-6 & 6 & 0 & -2 & -6 \\
6 & -4 & 0 & 4 & 2 \\
0 & 0 & -2 & 4 & -2 \\
-2 & 4 & 4 & -6 & -4 \\
-6 & 2 & -2 & -4 & 4
\end{array}\right)$&$-32$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
0 & 0 & 0 & 1 & 0 \\
6 & 2 & -10 & -6 & -1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
-4 & -3 & 4 & 3 & 0 \\
7 & 4 & -7 & -5 & -1 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
-7 & -2 & 10 & 6 & 0 \\
10 & 5 & -14 & -8 & -2 \\
1 & 1 & -1 & -1 & -1 \\
-4 & -1 & 5 & 4 & 0 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
65 & 38 & -94 & -54 & -12 \\
-10 & -7 & 14 & 8 & 2 \\
10 & 6 & -15 & -8 & -2 \\
56 & 32 & -80 & -47 & -10 \\
6 & 2 & -10 & -6 & -1
\end{array}\right)$&$\left[2, 3, 3, +\infty\right]$\\

\hline

$\I_4,\I_4,\textrm{II},\textrm{II}$&$\left(\begin{array}{rrrr}
-20 & 28 & 16 & 12 \\
28 & -40 & -20 & -16 \\
16 & -20 & -8 & -6 \\
12 & -16 & -6 & -4
\end{array}\right)$&$192$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
-1 & 0 & 2 & -3 \\
1 & 1 & 1 & -1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
-2 & -1 & 4 & -4 \\
0 & 0 & 1 & 0 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
-3 & -4 & 4 & 0 \\
4 & 1 & 4 & -4 \\
2 & -1 & 5 & -3 \\
1 & -2 & 5 & -2
\end{array}\right), \left(\begin{array}{rrrr}
-3 & -4 & 4 & 0 \\
6 & 11 & -12 & 0 \\
4 & 8 & -9 & 0 \\
4 & 8 & -8 & -1
\end{array}\right)$&$\left[6, 2, 3, 2\right]$\\
&$\left(\begin{array}{rrrrr}
-20 & 4 & -12 & -12 & -32 \\
4 & 0 & 2 & 2 & 6 \\
-12 & 2 & -4 & -8 & -22 \\
-12 & 2 & -8 & -8 & -20 \\
-32 & 6 & -22 & -20 & -52
\end{array}\right)$&$-64$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
0 & -1 & 0 & -2 & 1 \\
2 & -2 & -1 & -3 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
-2 & 1 & 0 & -2 & 2 \\
-2 & 4 & 1 & -6 & 4 \\
0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
-7 & 8 & 4 & -12 & 8 \\
-4 & 7 & 2 & -8 & 6 \\
0 & -2 & 1 & 2 & -2 \\
-2 & 1 & 1 & -1 & 1 \\
-4 & 1 & 2 & -3 & 2
\end{array}\right), \left(\begin{array}{rrrrr}
-7 & 8 & 4 & -12 & 8 \\
6 & -9 & -4 & 12 & -8 \\
-6 & 8 & 3 & -12 & 8 \\
-6 & 8 & 4 & -13 & 8 \\
-18 & 24 & 12 & -36 & 23
\end{array}\right)$&$\left[3, +\infty, 3, 2\right]$\\
&$\left(\begin{array}{rrrr}
12 & 12 & 12 & 12 \\
12 & 24 & 16 & 24 \\
12 & 16 & 12 & 14 \\
12 & 24 & 14 & 20
\end{array}\right)$&$192$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
2 & 0 & -2 & 1 \\
2 & 1 & -3 & 1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
2 & -1 & -4 & 4 \\
0 & 0 & 1 & 0 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
17 & -12 & -36 & 24 \\
0 & 1 & 4 & -4 \\
12 & -9 & -25 & 17 \\
8 & -6 & -15 & 10
\end{array}\right), \left(\begin{array}{rrrr}
17 & -12 & -36 & 24 \\
18 & -13 & -36 & 24 \\
18 & -12 & -37 & 24 \\
24 & -16 & -48 & 31
\end{array}\right)$&$\left[3, 2, 6, 2\right]$\\
&$\left(\begin{array}{rrrrr}
-8 & 6 & 4 & 0 & 0 \\
6 & -4 & -4 & 0 & 0 \\
4 & -4 & 12 & 4 & 12 \\
0 & 0 & 4 & 0 & 2 \\
0 & 0 & 12 & 2 & 8
\end{array}\right)$&$-64$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
0 & 0 & 0 & -2 & 1 \\
2 & 2 & 1 & -3 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
-4 & -4 & -1 & -4 & 4 \\
0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 4 & 0 & -2 & 2 \\
0 & 1 & -2 & -6 & 4 \\
0 & 0 & 1 & 0 & 0 \\
0 & 2 & -1 & -3 & 3 \\
0 & 2 & 0 & -1 & 2
\end{array}\right), \left(\begin{array}{rrrrr}
-3 & 4 & -8 & -22 & 14 \\
0 & -3 & 2 & 6 & -4 \\
4 & 4 & 3 & 8 & -4 \\
0 & 2 & -2 & -7 & 4 \\
2 & 6 & -2 & -8 & 5
\end{array}\right)$&$\left[3, 2, 3, +\infty\right]$\\

\hline 
\end{tabular}
\begin{tabular}{||c|c|c|c|c||}
    \hline
        Family&$Q$ & $\det(Q)$&Monodromy& Orders  \\
        \hline\hline

$\I_1,\I_6,\textrm{II},\textrm{III}$&$\left(\begin{array}{rrrr}
-42 & -24 & -18 & -18 \\
-24 & -14 & -10 & -10 \\
-18 & -10 & -4 & -10 \\
-18 & -10 & -10 & -6
\end{array}\right)$&$48$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
4 & -4 & -1 & -2 \\
-1 & 1 & 1 & 1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
-1 & -1 & 2 & 3 \\
0 & 0 & 1 & 0 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
-5 & 12 & 0 & -6 \\
-4 & 6 & 1 & -1 \\
-2 & 10 & -1 & -8 \\
-3 & 3 & 1 & 1
\end{array}\right), \left(\begin{array}{rrrr}
-5 & 12 & 0 & -6 \\
-4 & 11 & 0 & -6 \\
4 & -12 & -1 & 6 \\
-4 & 12 & 0 & -7
\end{array}\right)$&$\left[4, 2, 3, 2\right]$\\
&$\left(\begin{array}{rrrrr}
-42 & -36 & -18 & -24 & -24 \\
-36 & -30 & -16 & -22 & -20 \\
-18 & -16 & -6 & -8 & -12 \\
-24 & -22 & -8 & -14 & -14 \\
-24 & -20 & -12 & -14 & -14
\end{array}\right)$&$-192$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
-2 & 0 & 2 & 1 & 2 \\
3 & -1 & -1 & -1 & -1
\end{array}\right),\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
1 & -1 & -1 & 1 & 1 \\
-2 & 4 & 3 & -4 & 0 \\
0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
-5 & 0 & -6 & 6 & 6 \\
-6 & 2 & -4 & 4 & 5 \\
-2 & 0 & -1 & 2 & 2 \\
-4 & 2 & 0 & 1 & 2 \\
-3 & -1 & -5 & 5 & 5
\end{array}\right), \left(\begin{array}{rrrrr}
-5 & 0 & -6 & 6 & 6 \\
-4 & -1 & -6 & 6 & 6 \\
-4 & 0 & -7 & 6 & 6 \\
-8 & 0 & -12 & 11 & 12 \\
0 & 0 & 0 & 0 & -1
\end{array}\right)$&$\left[4, +\infty, 3, 2\right]$\\
&$\left(\begin{array}{rrrr}
6 & 0 & 0 & 0 \\
0 & 6 & -6 & 6 \\
0 & -6 & 2 & -4 \\
0 & 6 & -4 & 4
\end{array}\right)$&$144$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
0 & -2 & 1 & 2 \\
0 & 1 & -1 & -1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & -2 & -3 & 3 \\
0 & 0 & 1 & 0 \\
0 & -1 & -1 & 2
\end{array}\right), \left(\begin{array}{rrrr}
-3 & 2 & 6 & 6 \\
-4 & 3 & 6 & 3 \\
0 & 0 & 1 & 2 \\
-2 & 1 & 3 & 2
\end{array}\right), \left(\begin{array}{rrrr}
-3 & 2 & 6 & 6 \\
2 & -3 & -6 & -6 \\
-4 & 4 & 11 & 12 \\
2 & -2 & -6 & -7
\end{array}\right)$&$\left[4, 2, 6, 2\right]$\\
&$\left(\begin{array}{rrrrr}
-4 & -2 & -2 & -2 & 0 \\
-2 & 2 & 0 & -4 & 2 \\
-2 & 0 & 0 & -4 & 2 \\
-2 & -4 & -4 & 4 & -4 \\
0 & 2 & 2 & -4 & 2
\end{array}\right)$&$-32$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
2 & 0 & -4 & 1 & 2 \\
0 & 0 & 1 & -1 & -1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
2 & -1 & -1 & -1 & 1 \\
0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
-3 & -2 & 4 & 2 & 2 \\
0 & 1 & -2 & -2 & 0 \\
-2 & -1 & 2 & 0 & 1 \\
0 & 0 & 0 & 1 & 0 \\
0 & 0 & -1 & -1 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 2 & -4 & -2 & -2 \\
12 & 9 & -22 & -10 & -12 \\
4 & 4 & -9 & -4 & -4 \\
2 & 0 & -2 & -1 & -2 \\
4 & 4 & -8 & -4 & -5
\end{array}\right)$&$\left[4, 2, 3, +\infty\right]$\\

\hline

$\I_2,\I_5,\textrm{II},\textrm{III}$&$\left(\begin{array}{rrrr}
-70 & -50 & -10 & -60 \\
-50 & -36 & -8 & -42 \\
-10 & -8 & 8 & -12 \\
-60 & -42 & -12 & -50
\end{array}\right)$&$240$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
5 & -3 & -1 & -3 \\
-1 & 0 & 1 & 2
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
-4 & -1 & 2 & 6 \\
0 & 0 & 1 & 0 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 10 & 0 & -10 \\
-6 & 7 & 2 & 0 \\
9 & 4 & -2 & -13 \\
-3 & 8 & 1 & -4
\end{array}\right), \left(\begin{array}{rrrr}
1 & 10 & 0 & -10 \\
2 & 9 & 0 & -10 \\
-1 & -5 & -1 & 5 \\
2 & 10 & 0 & -11
\end{array}\right)$&$\left[6, 2, 4, 2\right]$\\
&$\left(\begin{array}{rrrrr}
-70 & -60 & -50 & -20 & -10 \\
-60 & -50 & -42 & -18 & -8 \\
-50 & -42 & -34 & -14 & -8 \\
-20 & -18 & -14 & -6 & -2 \\
-10 & -8 & -8 & -2 & -4
\end{array}\right)$&$-160$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
0 & -1 & 1 & 1 & 1 \\
2 & 0 & -1 & -3 & -2
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & -2 & 4 & 2 \\
2 & 0 & 1 & -6 & -2 \\
0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
-9 & 10 & -10 & 20 & 10 \\
-8 & 9 & -6 & 10 & 6 \\
-6 & 6 & -3 & 6 & 4 \\
-2 & 2 & -1 & 2 & 1 \\
-2 & 2 & -3 & 7 & 4
\end{array}\right), \left(\begin{array}{rrrrr}
-9 & 10 & -10 & 20 & 10 \\
-8 & 9 & -10 & 20 & 10 \\
-8 & 10 & -11 & 20 & 10 \\
-4 & 5 & -5 & 9 & 5 \\
0 & 0 & 0 & 0 & -1
\end{array}\right)$&$\left[3, +\infty, 4, 2\right]$\\
&$\left(\begin{array}{rrrr}
30 & 0 & 10 & 0 \\
0 & 2 & -2 & 2 \\
10 & -2 & 4 & 0 \\
0 & 2 & 0 & -2
\end{array}\right)$&$80$&$ \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
0 & -1 & 1 & 1 \\
1 & 0 & -3 & -2
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
2 & -1 & -6 & -2 \\
0 & 0 & 1 & 0 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
-9 & 10 & 20 & 10 \\
-6 & 5 & 14 & 6 \\
-1 & 2 & 2 & 1 \\
-3 & 2 & 7 & 4
\end{array}\right), \left(\begin{array}{rrrr}
-9 & 10 & 20 & 10 \\
0 & -1 & 0 & 0 \\
-4 & 5 & 9 & 5 \\
0 & 0 & 0 & -1
\end{array}\right)$&$\left[3, 2, 4, 2\right]$\\
&$\left(\begin{array}{rrrrr}
-2 & -4 & 0 & -2 & 0 \\
-4 & 4 & 0 & 0 & 0 \\
0 & 0 & 2 & -2 & 2 \\
-2 & 0 & -2 & 0 & 0 \\
0 & 0 & 2 & 0 & -2
\end{array}\right)$&$ -64$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
0 & 0 & -1 & 1 & 1 \\
1 & 1 & 0 & -3 & -2
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
2 & 2 & -1 & -6 & -2 \\
0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
-1 & -2 & 2 & 4 & 2 \\
-4 & 5 & 0 & -12 & -4 \\
-2 & 2 & 1 & -6 & -2 \\
-1 & 1 & 0 & -2 & -1 \\
-1 & 1 & 0 & -3 & 0
\end{array}\right), \left(\begin{array}{rrrrr}
-1 & 2 & -2 & -4 & -2 \\
4 & 13 & -20 & -28 & -16 \\
0 & 4 & -5 & -8 & -4 \\
2 & 4 & -7 & -9 & -5 \\
0 & 2 & -2 & -4 & -3
\end{array}\right)$&$\left[3, 2, 4, +\infty\right]$\\
\hline

$\I_3,\I_3,\textrm{II},\textrm{III}$&$\left(\begin{array}{rrrr}
-20 & -16 & -12 & -4 \\
-16 & -14 & -12 & -2 \\
-12 & -12 & 0 & -6 \\
-4 & -2 & -6 & 2
\end{array}\right)$&$288$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
1 & 1 & -1 & -3 \\
0 & -1 & 1 & 2
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
4 & -13 & 6 & 18 \\
2 & -7 & 4 & 9 \\
2 & -7 & 3 & 10
\end{array}\right), \left(\begin{array}{rrrr}
-3 & 4 & 0 & -4 \\
-2 & -9 & 6 & 16 \\
-3 & 3 & 1 & -3 \\
0 & -8 & 4 & 13
\end{array}\right), \left(\begin{array}{rrrr}
-3 & 4 & 0 & -4 \\
-4 & 7 & 0 & -8 \\
0 & 0 & -1 & 0 \\
-2 & 4 & 0 & -5
\end{array}\right)$&$\left[6, 2, 4, 2\right]$\\
&$\left(\begin{array}{rrrrr}
-20 & -4 & -12 & -20 & -12 \\
-4 & 8 & 0 & 0 & 4 \\
-12 & 0 & -6 & -10 & -6 \\
-20 & 0 & -10 & -18 & -8 \\
-12 & 4 & -6 & -8 & -6
\end{array}\right)$&$-128$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
-1 & -1 & 1 & 1 & 1 \\
3 & 3 & 2 & -3 & -2
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
-2 & -5 & -12 & 8 & 4 \\
4 & 4 & 5 & -6 & -2 \\
1 & -1 & -4 & 2 & 1 \\
1 & -1 & -4 & 1 & 2
\end{array}\right), \left(\begin{array}{rrrrr}
-3 & -4 & -12 & 8 & 4 \\
8 & 17 & 24 & -24 & -8 \\
0 & 2 & 1 & -2 & 0 \\
3 & 9 & 9 & -11 & -3 \\
2 & 6 & 6 & -8 & -1
\end{array}\right), \left(\begin{array}{rrrrr}
-3 & -4 & -12 & 8 & 4 \\
-2 & -5 & -12 & 8 & 4 \\
-2 & -4 & -13 & 8 & 4 \\
-4 & -8 & -24 & 15 & 8 \\
-2 & -4 & -12 & 8 & 3
\end{array}\right)$&$\left[3, +\infty, 4, 2\right]$\\
&$\left(\begin{array}{rrrr}
12 & -12 & -4 & -12 \\
-12 & 18 & 4 & 18 \\
-4 & 4 & 0 & 6 \\
-12 & 18 & 6 & 14
\end{array}\right)$&$96$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
0 & -1 & 1 & 1 \\
-1 & 3 & -3 & -2
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
-2 & 11 & -18 & -6 \\
-1 & 5 & -8 & -3 \\
-1 & 5 & -9 & -2
\end{array}\right), \left(\begin{array}{rrrr}
1 & -4 & 8 & 4 \\
0 & -13 & 22 & 8 \\
0 & -5 & 9 & 3 \\
0 & -8 & 12 & 5
\end{array}\right), \left(\begin{array}{rrrr}
1 & -4 & 8 & 4 \\
-2 & 3 & -8 & -4 \\
0 & 0 & -1 & 0 \\
-2 & 4 & -8 & -5
\end{array}\right)$&$\left[3, 2, 4, 2\right]$\\
&$\left(\begin{array}{rrrrr}
-4 & -2 & 6 & 0 & 4 \\
-2 & 2 & -6 & -4 & -4 \\
6 & -6 & 24 & 12 & 18 \\
0 & -4 & 12 & 4 & 10 \\
4 & -4 & 18 & 10 & 10
\end{array}\right)$&$-96$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
0 & -1 & -1 & 1 & 1 \\
2 & -1 & 3 & -3 & -2
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
12 & -6 & 11 & -18 & -6 \\
6 & -3 & 5 & -8 & -3 \\
6 & -3 & 5 & -9 & -2
\end{array}\right), \left(\begin{array}{rrrrr}
-3 & 2 & -2 & 4 & 2 \\
2 & 1 & 4 & -6 & -2 \\
0 & 0 & 1 & 0 & 0 \\
-2 & 1 & -1 & 3 & 1 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & -2 & 2 & -4 & -2 \\
6 & -11 & 4 & -10 & -6 \\
-12 & 24 & -7 & 18 & 12 \\
-4 & 8 & -2 & 5 & 4 \\
-8 & 16 & -4 & 12 & 7
\end{array}\right)$&$\left[3, 2, 4, +\infty\right]$\\
\hline

$\I_1,\I_5,\textrm{II},\textrm{IV}$&$\left(\begin{array}{rrrrr}
-30 & -45 & -15 & 20 & 25 \\
-45 & -72 & -24 & 34 & 41 \\
-15 & -24 & -8 & 10 & 13 \\
20 & 34 & 10 & -4 & -10 \\
25 & 41 & 13 & -10 & -16
\end{array}\right)$&$-240$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
0 & 0 & -4 & 3 & -4 \\
0 & 1 & -5 & 1 & -1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
1 & -1 & 3 & 3 & -3 \\
2 & -1 & 2 & -1 & 2 \\
0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
-4 & 0 & 5 & 5 & -5 \\
-1 & -2 & 10 & -2 & 5 \\
2 & -2 & 5 & -4 & 6 \\
-6 & 4 & -6 & 11 & -14 \\
-3 & 3 & -6 & 6 & -8
\end{array}\right), \left(\begin{array}{rrrrr}
-4 & 0 & 5 & 5 & -5 \\
-6 & -1 & 10 & 10 & -10 \\
-3 & 0 & 4 & 5 & -5 \\
6 & 0 & -10 & -11 & 10 \\
6 & 0 & -10 & -10 & 9
\end{array}\right)$&$\left[+\infty, 6, 3, 2\right]$\\
&$\left(\begin{array}{rrrr}
-30 & -25 & -20 & -15 \\
-25 & -20 & -16 & -13 \\
-20 & -16 & -12 & -10 \\
-15 & -13 & -10 & -8
\end{array}\right)$&$20$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
0 & 0 & 1 & 0 \\
2 & -2 & 1 & -1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
1 & 0 & -1 & 1 \\
1 & 1 & -1 & -1 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
-4 & 5 & -5 & 5 \\
-4 & 5 & -3 & 2 \\
-3 & 3 & -1 & 1 \\
-2 & 2 & -1 & 1
\end{array}\right), \left(\begin{array}{rrrr}
-4 & 5 & -5 & 5 \\
-3 & 4 & -5 & 5 \\
-3 & 5 & -6 & 5 \\
-3 & 5 & -5 & 4
\end{array}\right)$&$\left[2, 3, 3, 2\right]$\\
&$\left(\begin{array}{rrrr}
30 & -15 & -15 & 15 \\
-15 & 0 & 6 & -9 \\
-15 & 6 & 8 & -9 \\
15 & -9 & -9 & 8
\end{array}\right)$&$180$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
0 & 0 & 1 & 0 \\
0 & 1 & -3 & -1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
-1 & -1 & 3 & 3 \\
0 & -1 & 2 & 0 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
-4 & 0 & 15 & 15 \\
-5 & 4 & 0 & 9 \\
-2 & 2 & -3 & 2 \\
-1 & -1 & 8 & 6
\end{array}\right), \left(\begin{array}{rrrr}
-4 & 0 & 15 & 15 \\
0 & -1 & 0 & 0 \\
1 & 0 & -6 & -5 \\
-2 & 0 & 10 & 9
\end{array}\right)$&$\left[2, 6, 6, 2\right]$\\
&$\left(\begin{array}{rrrrr}
-4 & -8 & -2 & 2 & -6 \\
-8 & -14 & -9 & 1 & -11 \\
-2 & -9 & 4 & 7 & -7 \\
2 & 1 & 7 & 4 & 0 \\
-6 & -11 & -7 & 0 & -8
\end{array}\right)$&$-48$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
0 & 0 & 0 & 1 & 0 \\
3 & -1 & 1 & -3 & -1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
2 & -2 & -1 & 3 & 3 \\
3 & -1 & -1 & 2 & 0 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
-3 & 0 & 0 & 2 & 2 \\
-4 & 3 & -2 & 5 & -1 \\
-3 & 1 & 0 & 3 & 0 \\
0 & 0 & 0 & 1 & 0 \\
-3 & 1 & -1 & 3 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & -2 & -2 \\
14 & -5 & 2 & -15 & -9 \\
-6 & 4 & -3 & 7 & 1 \\
-8 & 4 & -2 & 8 & 3 \\
10 & -4 & 2 & -11 & -6
\end{array}\right)$&$\left[2, 6, 3, +\infty\right]$\\
\hline 

$\I_2,\I_4,\textrm{II},\textrm{IV}$&$\left(\begin{array}{rrrr}
-20 & -4 & -12 & -20 \\
-4 & -2 & -2 & -4 \\
-12 & -2 & -6 & -14 \\
-20 & -4 & -14 & -16
\end{array}\right)$&$32$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
3 & -1 & -2 & -1 \\
-2 & 1 & 3 & 1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
-4 & -1 & 4 & 2 \\
0 & 0 & 1 & 0 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
5 & 4 & -4 & -4 \\
-8 & -1 & 6 & 4 \\
7 & 4 & -5 & -5 \\
-5 & 1 & 3 & 2
\end{array}\right), \left(\begin{array}{rrrr}
5 & 4 & -4 & -4 \\
6 & 3 & -4 & -4 \\
0 & 0 & -1 & 0 \\
12 & 8 & -8 & -9
\end{array}\right)$&$\left[3, 2, 3, 2\right]$\\
&$\left(\begin{array}{rrrrr}
-20 & -12 & -12 & -24 & 0 \\
-12 & -6 & -8 & -18 & 2 \\
-12 & -8 & -6 & -12 & -2 \\
-24 & -18 & -12 & -30 & 0 \\
0 & 2 & -2 & 0 & 0
\end{array}\right)$&$-192$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
-3 & 0 & 3 & 2 & 3 \\
3 & -1 & -2 & -1 & -1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & -1 & -2 & 2 & 2 \\
0 & 2 & 3 & -2 & 0 \\
0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
-3 & 0 & -4 & 4 & 4 \\
-4 & 3 & 2 & 0 & 2 \\
-2 & 0 & -1 & 2 & 2 \\
-6 & 3 & 3 & 1 & 3 \\
1 & -2 & -5 & 3 & 2
\end{array}\right), \left(\begin{array}{rrrrr}
-3 & 0 & -4 & 4 & 4 \\
-2 & -1 & -4 & 4 & 4 \\
-2 & 0 & -5 & 4 & 4 \\
-6 & 0 & -12 & 11 & 12 \\
2 & 0 & 4 & -4 & -5
\end{array}\right)$&$\left[6, +\infty, 3, 2\right]$\\
&$\left(\begin{array}{rrrr}
12 & 0 & 0 & 0 \\
0 & 2 & -6 & 4 \\
0 & -6 & 6 & -6 \\
0 & 4 & -6 & 4
\end{array}\right)$&$288$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
0 & -3 & 2 & 3 \\
0 & 1 & -1 & -1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & -1 & 0 & 2 \\
0 & 0 & 1 & 0 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
-7 & 12 & 12 & 12 \\
-4 & 7 & 6 & 4 \\
0 & 0 & 1 & 3 \\
-2 & 3 & 3 & 2
\end{array}\right), \left(\begin{array}{rrrr}
-7 & 12 & 12 & 12 \\
0 & -1 & 0 & 0 \\
-6 & 12 & 11 & 12 \\
2 & -4 & -4 & -5
\end{array}\right)$&$\left[6, 2, 6, 2\right]$\\
&$\left(\begin{array}{rrrrr}
-4 & -2 & 2 & -6 & 0 \\
-2 & 0 & 0 & -4 & 0 \\
2 & 0 & 2 & -2 & 4 \\
-6 & -4 & -2 & -2 & -6 \\
0 & 0 & 4 & -6 & 4
\end{array}\right)$&$ -96$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
-2 & -2 & -3 & 2 & 3 \\
2 & 0 & 1 & -1 & -1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & -2 & -1 & 0 & 2 \\
0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
-3 & 0 & 2 & 2 & 2 \\
0 & 1 & -2 & -2 & 0 \\
0 & 0 & 1 & 0 & 0 \\
-2 & 0 & 0 & 1 & 1 \\
-2 & 0 & 1 & 1 & 2
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & -2 & -2 & -2 \\
8 & -3 & -6 & -6 & -8 \\
-4 & 2 & 1 & 2 & 4 \\
8 & -4 & -4 & -5 & -8 \\
-2 & 2 & 0 & 0 & 1
\end{array}\right)$&$\left[6, 2, 3, +\infty\right]$\\

\hline 
\end{tabular}
\begin{tabular}{||c|c|c|c|c||}
    \hline
        Family&$Q$ & $\det(Q)$&Monodromy& Orders  \\
        \hline\hline

$\I_1,\I_5,\textrm{III}$&$\left(\begin{array}{rrrrr}
-70 & -30 & -50 & 10 & 20 \\
-30 & -14 & -22 & 6 & 10 \\
-50 & -22 & -36 & 6 & 14 \\
10 & 6 & 6 & 14 & 8 \\
20 & 10 & 14 & 8 & 2
\end{array}\right)$&$-320$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
2 & 0 & -4 & 3 & -4 \\
2 & 1 & -4 & 1 & -1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & -1 & 1 & 1 & -1 \\
2 & -2 & 1 & -4 & 6 \\
0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
-9 & 0 & 10 & 10 & -10 \\
-4 & 0 & 5 & 2 & -1 \\
-6 & -2 & 9 & 2 & 0 \\
-2 & 4 & -2 & 11 & -14 \\
0 & 3 & -3 & 6 & -8
\end{array}\right), \left(\begin{array}{rrrrr}
-9 & 0 & 10 & 10 & -10 \\
-4 & -1 & 5 & 5 & -5 \\
-8 & 0 & 9 & 10 & -10 \\
8 & 0 & -10 & -11 & 10 \\
8 & 0 & -10 & -10 & 9
\end{array}\right)$&$\left[+\infty, 4, 4, 2\right]$\\
&$\left(\begin{array}{rrrr}
-70 & -30 & -50 & -50 \\
-30 & -12 & -20 & -22 \\
-50 & -20 & -32 & -36 \\
-50 & -22 & -36 & -36
\end{array}\right)$&$80$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
0 & 0 & 1 & 0 \\
2 & -3 & 1 & -1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & -1 & 1 \\
2 & 2 & -1 & -2 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
-9 & 20 & -10 & 10 \\
-4 & 10 & -4 & 3 \\
-6 & 14 & -5 & 4 \\
-6 & 13 & -6 & 6
\end{array}\right), \left(\begin{array}{rrrr}
-9 & 20 & -10 & 10 \\
-4 & 9 & -5 & 5 \\
-8 & 20 & -11 & 10 \\
-8 & 20 & -10 & 9
\end{array}\right)$&$\left[2, 4, 4, 2\right]$\\
&$\left(\begin{array}{rrrr}
30 & 10 & 0 & 20 \\
10 & 2 & 0 & 6 \\
0 & 0 & 2 & -2 \\
20 & 6 & -2 & 14
\end{array}\right)$&$80$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
0 & 0 & 1 & 0 \\
1 & 1 & -2 & -1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & -1 & 1 & 1 \\
2 & -2 & 1 & -2 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
-9 & 0 & 10 & 10 \\
-7 & 2 & 5 & 7 \\
-6 & 2 & 3 & 6 \\
-5 & -1 & 7 & 6
\end{array}\right), \left(\begin{array}{rrrr}
-9 & 0 & 10 & 10 \\
-4 & -1 & 5 & 5 \\
0 & 0 & -1 & 0 \\
-8 & 0 & 10 & 9
\end{array}\right)$&$\left[2, 4, 4, 2\right]$\\
&$\left(\begin{array}{rrrrr}
-2 & -4 & -2 & 0 & -4 \\
-4 & 4 & 0 & 0 & 0 \\
-2 & 0 & -2 & 0 & -2 \\
0 & 0 & 0 & 2 & -2 \\
-4 & 0 & -2 & -2 & -2
\end{array}\right)$&$-64$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
0 & 0 & 0 & 1 & 0 \\
1 & 1 & 1 & -2 & -1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & -1 & 1 & 1 \\
2 & 2 & -2 & 1 & -2 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
-1 & -2 & 0 & 2 & 2 \\
-4 & 5 & -4 & 4 & -4 \\
-3 & 3 & -2 & 3 & -3 \\
-2 & 2 & -2 & 3 & -2 \\
-3 & 3 & -3 & 3 & -2
\end{array}\right), \left(\begin{array}{rrrrr}
-1 & 2 & 0 & -2 & -2 \\
4 & 13 & 4 & -24 & -16 \\
2 & 8 & 1 & -13 & -9 \\
0 & 4 & 0 & -5 & -4 \\
4 & 10 & 4 & -20 & -13
\end{array}\right)$&$\left[2, 4, 4, +\infty\right]$\\
\hline

$\I_2,\I_4,\textrm{III},\textrm{III}$&$\left(\begin{array}{rrrr}
-12 & 4 & -4 & 0 \\
4 & -2 & 2 & 0 \\
-4 & 2 & 0 & 2 \\
0 & 0 & 2 & 4
\end{array}\right)$&$32$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
0 & 0 & 1 & -1 \\
0 & 2 & 2 & -1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
-2 & -1 & 4 & -2 \\
0 & 0 & 1 & 0 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
-3 & -4 & 4 & 0 \\
0 & 1 & 4 & -2 \\
-2 & -2 & 5 & -1 \\
-2 & -2 & 6 & -1
\end{array}\right), \left(\begin{array}{rrrr}
-3 & -4 & 4 & 0 \\
2 & 3 & -4 & 0 \\
0 & 0 & -1 & 0 \\
2 & 4 & -4 & -1
\end{array}\right)$&$\left[4, 2, 4, 2\right]$\\
&$\left(\begin{array}{rrrrr}
-12 & 4 & -8 & -8 & -12 \\
4 & 0 & 2 & 2 & 4 \\
-8 & 2 & -4 & -6 & -10 \\
-8 & 2 & -6 & -6 & -8 \\
-12 & 4 & -10 & -8 & -12
\end{array}\right)$&$-64$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
0 & -1 & 0 & -1 & 1 \\
2 & -2 & -2 & -2 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
-2 & 1 & 0 & 0 & 2 \\
0 & 2 & 1 & -2 & 2 \\
0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
-3 & 4 & 4 & -4 & 4 \\
0 & 3 & 0 & 0 & 2 \\
-2 & 0 & 3 & -2 & 0 \\
-2 & 1 & 2 & -1 & 1 \\
-2 & 0 & 2 & -2 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
-3 & 4 & 4 & -4 & 4 \\
2 & -5 & -4 & 4 & -4 \\
-2 & 4 & 3 & -4 & 4 \\
-2 & 4 & 4 & -5 & 4 \\
-4 & 8 & 8 & -8 & 7
\end{array}\right)$&$\left[4, +\infty, 4, 2\right]$\\
&$\left(\begin{array}{rrrr}
4 & 4 & 4 & 4 \\
4 & 6 & 6 & 8 \\
4 & 6 & 4 & 6 \\
4 & 8 & 6 & 8
\end{array}\right)$&$32$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
1 & 0 & -1 & 1 \\
0 & 2 & -2 & 1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & -1 & 0 & 2 \\
0 & 0 & 1 & 0 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
1 & -4 & -4 & 4 \\
2 & 1 & 0 & -2 \\
1 & -2 & -1 & 1 \\
2 & -2 & -2 & 1
\end{array}\right), \left(\begin{array}{rrrr}
1 & -4 & -4 & 4 \\
2 & -5 & -4 & 4 \\
2 & -4 & -5 & 4 \\
4 & -8 & -8 & 7
\end{array}\right)$&$\left[4, 2, 4, 2\right]$\\
&$\left(\begin{array}{rrrrr}
0 & 2 & 0 & 0 & 2 \\
2 & -2 & -2 & 0 & -2 \\
0 & -2 & 2 & 2 & 2 \\
0 & 0 & 2 & 0 & 2 \\
2 & -2 & 2 & 2 & 2
\end{array}\right)$&$-32$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
0 & -1 & 0 & -1 & 1 \\
2 & 0 & 2 & -2 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
-2 & -2 & -1 & 0 & 2 \\
0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 2 & 0 & 0 & 2 \\
0 & -1 & -2 & -2 & 2 \\
0 & 0 & 1 & 0 & 0 \\
0 & 1 & 0 & 1 & 1 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
-3 & -2 & -8 & -8 & 6 \\
0 & -1 & 2 & 2 & -2 \\
2 & 2 & 3 & 4 & -2 \\
0 & 0 & -2 & -3 & 2 \\
2 & 2 & 2 & 2 & -1
\end{array}\right)$&$\left[4, 2, 4, +\infty\right]$\\
\hline

$\I_3,\I_3,\textrm{III},\textrm{III}$&$\left(\begin{array}{rrrrr}
-30 & 18 & -18 & -12 & 24 \\
18 & -12 & 12 & 8 & -14 \\
-18 & 12 & -12 & -8 & 16 \\
-12 & 8 & -8 & -4 & 8 \\
24 & -14 & 16 & 8 & -14
\end{array}\right)$&$-192$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
0 & -2 & -2 & 1 & 0 \\
0 & 1 & -1 & 3 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
-2 & 1 & 2 & 2 & 0 \\
1 & -1 & -1 & 1 & 1 \\
0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
-1 & -6 & 0 & 6 & 6 \\
0 & 1 & 0 & 0 & 0 \\
-1 & -3 & 1 & 3 & 3 \\
0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
-1 & 12 & 6 & 0 & -6 \\
0 & -7 & -4 & -2 & 2 \\
0 & 8 & 3 & 0 & -4 \\
0 & 2 & 2 & 1 & 0 \\
0 & -7 & -5 & -3 & 1
\end{array}\right)$&$\left[+\infty, 4, 2, 4\right]$\\
&$\left(\begin{array}{rrrr}
-30 & 18 & -18 & 18 \\
18 & -8 & 10 & -12 \\
-18 & 10 & -10 & 12 \\
18 & -12 & 12 & -12
\end{array}\right)$&$144$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
0 & 0 & 1 & 0 \\
-3 & 0 & 3 & -1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & -1 & -2 & 0 \\
0 & 1 & 1 & -1 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
-7 & 6 & 12 & -6 \\
0 & 1 & 0 & 0 \\
-4 & 3 & 7 & -3 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
11 & -6 & -18 & 6 \\
-6 & 1 & 8 & -2 \\
8 & -4 & -13 & 4 \\
-3 & 0 & 3 & -1
\end{array}\right)$&$\left[2, 4, 2, 4\right]$\\
&$\left(\begin{array}{rrrrr}
-4 & -4 & -16 & 0 & 12 \\
-4 & -2 & -6 & -2 & 6 \\
-16 & -6 & -12 & -8 & 12 \\
0 & -2 & -8 & 0 & 6 \\
12 & 6 & 12 & 6 & -12
\end{array}\right)$&$-192$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
0 & 0 & 0 & 1 & 0 \\
0 & 6 & -3 & -3 & -1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
-2 & 2 & 1 & 2 & 0 \\
1 & 0 & -1 & -1 & -1 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
-1 & -8 & 4 & 4 & 0 \\
0 & 1 & -2 & 0 & -2 \\
0 & 0 & 1 & 0 & 0 \\
-1 & -4 & 1 & 3 & -1 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
-1 & -16 & 12 & 4 & 8 \\
0 & -7 & 4 & 2 & 2 \\
0 & -10 & 5 & 4 & 2 \\
0 & -8 & 6 & 1 & 4 \\
0 & 6 & -3 & -3 & -1
\end{array}\right)$&$\left[2, 4, +\infty, 4\right]$\\
&$\left(\begin{array}{rrrr}
6 & -6 & 6 & 0 \\
-6 & 8 & -4 & -6 \\
6 & -4 & 4 & 0 \\
0 & -6 & 0 & 6
\end{array}\right)$&$144$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
0 & 0 & 1 & 0 \\
0 & -3 & -3 & -1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
-2 & 1 & 2 & 0 \\
1 & -1 & -1 & -1 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
-1 & -6 & 0 & -6 \\
0 & 1 & 0 & 0 \\
-1 & -3 & 1 & -3 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
-1 & -12 & -6 & -6 \\
0 & 5 & 4 & 2 \\
0 & -8 & -5 & -4 \\
0 & -3 & -3 & -1
\end{array}\right)$&$\left[2, 4, 2, 4\right]$\\
\hline 
\end{tabular}
\begin{tabular}{||c|c|c|c|c||}
    \hline
        Family&$Q$ & $\det(Q)$&Monodromy& Orders  \\
        \hline\hline

$\I_1,\I_4,\textrm{III},\textrm{IV}$&$\left(\begin{array}{rrrrr}
-12 & -12 & -12 & 8 & 4 \\
-12 & -30 & -24 & 16 & 2 \\
-12 & -24 & -20 & 12 & 2 \\
8 & 16 & 12 & 4 & 8 \\
4 & 2 & 2 & 8 & 6
\end{array}\right)$&$-384$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
0 & 4 & -4 & 3 & -4 \\
1 & 4 & -5 & 1 & -1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
-2 & -1 & 6 & 6 & -6 \\
0 & -3 & 5 & 2 & -1 \\
0 & 0 & 0 & 1 & 0 \\
-1 & -1 & 3 & 3 & -2
\end{array}\right), \left(\begin{array}{rrrrr}
-3 & 0 & 4 & 4 & -4 \\
-2 & -17 & 14 & -10 & 16 \\
-2 & -15 & 13 & -8 & 13 \\
0 & 12 & -8 & 9 & -12 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
-3 & 0 & 4 & 4 & -4 \\
-4 & -1 & 8 & 8 & -8 \\
-4 & 0 & 7 & 8 & -8 \\
4 & 0 & -8 & -9 & 8 \\
2 & 0 & -4 & -4 & 3
\end{array}\right)$&$\left[+\infty, 6, 4, 2\right]$\\
&$\left(\begin{array}{rrrr}
-12 & -8 & -8 & -4 \\
-8 & -2 & -4 & -2 \\
-8 & -4 & -4 & -2 \\
-4 & -2 & -2 & -2
\end{array}\right)$&$32$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
0 & 0 & 1 & 0 \\
0 & 0 & 1 & -1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
2 & -1 & -2 & 2 \\
1 & 1 & -1 & -1 \\
1 & -1 & -1 & 2
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & -4 & 4 \\
-2 & 3 & -2 & 0 \\
-1 & 1 & -1 & 1 \\
-2 & 2 & 0 & -1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & -4 & 4 \\
2 & -1 & -4 & 4 \\
2 & 0 & -5 & 4 \\
2 & 0 & -4 & 3
\end{array}\right)$&$\left[2, 3, 4, 2\right]$\\
&$\left(\begin{array}{rrrr}
4 & -16 & -12 & -8 \\
-16 & 34 & 30 & 14 \\
-12 & 30 & 26 & 12 \\
-8 & 14 & 12 & 6
\end{array}\right)$&$96$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
0 & 0 & 1 & 0 \\
-1 & 3 & -3 & -1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
-2 & -7 & 6 & 6 \\
-2 & -5 & 5 & 3 \\
-1 & -4 & 3 & 4
\end{array}\right), \left(\begin{array}{rrrr}
1 & -4 & 4 & 4 \\
0 & 5 & -10 & 8 \\
0 & 3 & -7 & 7 \\
0 & 2 & -4 & 3
\end{array}\right), \left(\begin{array}{rrrr}
1 & -4 & 4 & 4 \\
-2 & 3 & -4 & -4 \\
-2 & 4 & -5 & -4 \\
0 & 0 & 0 & -1
\end{array}\right)$&$\left[2, 6, 4, 2\right]$\\
&$\left(\begin{array}{rrrrr}
-2 & -2 & 6 & 4 & 2 \\
-2 & 0 & -6 & -4 & -4 \\
6 & -6 & 24 & 18 & 12 \\
4 & -4 & 18 & 14 & 8 \\
2 & -4 & 12 & 8 & 6
\end{array}\right)$&$-96$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
0 & 0 & 0 & 1 & 0 \\
1 & 0 & 3 & -3 & -1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & -6 & -7 & 6 & 6 \\
1 & -5 & -5 & 5 & 3 \\
0 & -3 & -4 & 3 & 4
\end{array}\right), \left(\begin{array}{rrrrr}
-1 & 0 & -2 & 2 & 2 \\
-2 & -1 & -2 & 4 & -2 \\
0 & 0 & 1 & 0 & 0 \\
-1 & -1 & -1 & 3 & -1 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
-1 & 0 & 2 & -2 & -2 \\
2 & -1 & 10 & -12 & -6 \\
-6 & 0 & -25 & 30 & 12 \\
-4 & 0 & -14 & 17 & 6 \\
-2 & 0 & -10 & 12 & 5
\end{array}\right)$&$\left[2, 6, 4, +\infty\right]$\\
\hline

$\I_2,\I_3,\textrm{III},\textrm{IV}$&$\left(\begin{array}{rrrr}
-30 & -18 & -24 & 0 \\
-18 & -12 & -14 & 0 \\
-24 & -14 & -18 & -2 \\
0 & 0 & -2 & 4
\end{array}\right)$&$48$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
3 & -1 & -2 & -1 \\
-3 & 1 & 3 & 1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
-2 & -1 & 4 & 2 \\
0 & 0 & 1 & 0 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 6 & -6 & -6 \\
-4 & 3 & 2 & 0 \\
2 & 6 & -7 & -7 \\
-4 & -2 & 6 & 5
\end{array}\right), \left(\begin{array}{rrrr}
1 & 6 & -6 & -6 \\
2 & 5 & -6 & -6 \\
1 & 3 & -4 & -3 \\
1 & 3 & -3 & -4
\end{array}\right)$&$\left[3, 2, 4, 2\right]$\\
&$\left(\begin{array}{rrrrr}
-30 & 6 & -24 & -18 & 0 \\
6 & 0 & 4 & 0 & 2 \\
-24 & 4 & -18 & -12 & -2 \\
-18 & 0 & -12 & -12 & 0 \\
0 & 2 & -2 & 0 & 0
\end{array}\right)$&$-288$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
-3 & 0 & 3 & 2 & 3 \\
2 & -1 & -2 & -1 & -1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & -1 & -2 & 2 & 2 \\
0 & 2 & 3 & -2 & 0 \\
0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & -6 & 6 & 6 \\
-2 & 3 & 4 & -2 & 0 \\
0 & 0 & -3 & 4 & 4 \\
-3 & 3 & 3 & 1 & 3 \\
2 & -2 & -4 & 2 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & -6 & 6 & 6 \\
0 & -1 & 0 & 0 & 0 \\
2 & 0 & -7 & 6 & 6 \\
3 & 0 & -9 & 8 & 9 \\
-1 & 0 & 3 & -3 & -4
\end{array}\right)$&$\left[6, +\infty, 4, 2\right]$\\
&$\left(\begin{array}{rrrr}
6 & 0 & 0 & 0 \\
0 & 2 & -6 & 4 \\
0 & -6 & 6 & -6 \\
0 & 4 & -6 & 4
\end{array}\right)$&$144$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
0 & -3 & 2 & 3 \\
0 & 1 & -1 & -1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & -1 & 0 & 2 \\
0 & 0 & 1 & 0 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
-5 & 6 & 6 & 6 \\
-4 & 5 & 4 & 2 \\
0 & 0 & 1 & 3 \\
-2 & 2 & 2 & 1
\end{array}\right), \left(\begin{array}{rrrr}
-5 & 6 & 6 & 6 \\
0 & -1 & 0 & 0 \\
-6 & 9 & 8 & 9 \\
2 & -3 & -3 & -4
\end{array}\right)$&$\left[6, 2, 4, 2\right]$\\
&$\left(\begin{array}{rrrrr}
-2 & 0 & 2 & -4 & 2 \\
0 & 4 & 0 & 0 & 0 \\
2 & 0 & 0 & -2 & 2 \\
-4 & 0 & -2 & -2 & -2 \\
2 & 0 & 2 & -2 & 2
\end{array}\right)$&$-192$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
-2 & 0 & -3 & 2 & 3 \\
1 & 0 & 1 & -1 & -1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & -1 & 0 & 2 \\
0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
-1 & -2 & 2 & 2 & 2 \\
0 & 5 & -4 & -4 & 0 \\
0 & 2 & -1 & -2 & 0 \\
-1 & 2 & -2 & -1 & 1 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
-1 & 2 & -2 & -2 & -2 \\
0 & 5 & -8 & -8 & -12 \\
0 & 2 & -3 & -2 & -2 \\
0 & 4 & -7 & -8 & -13 \\
0 & 0 & 1 & 1 & 2
\end{array}\right)$&$\left[6, 2, 4, +\infty\right]$\\
\hline

$\I_2,\I_2,\textrm{IV},\textrm{IV}$&$\left(\begin{array}{rrrr}
-30 & -18 & -24 & -6 \\
-18 & -12 & -14 & -4 \\
-24 & -14 & -18 & -4 \\
-6 & -4 & -4 & 0
\end{array}\right)$&$48$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
1 & 0 & 0 & -1 \\
-1 & 1 & 1 & -1
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & -1 & 2 & -2 \\
0 & 0 & 1 & 0 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
-1 & -6 & 6 & 0 \\
-2 & -3 & 6 & -2 \\
-2 & -5 & 7 & -1 \\
-1 & -2 & 3 & 0
\end{array}\right), \left(\begin{array}{rrrr}
-1 & -6 & 6 & 0 \\
0 & -3 & 2 & 0 \\
0 & -4 & 3 & 0 \\
0 & 0 & 0 & -1
\end{array}\right)$&$\left[3, 2, 6, 2\right]$\\
&$\left(\begin{array}{rrrrr}
-30 & -18 & -6 & -18 & -30 \\
-18 & -10 & -4 & -12 & -18 \\
-6 & -4 & 0 & -6 & -8 \\
-18 & -12 & -6 & -12 & -18 \\
-30 & -18 & -8 & -18 & -30
\end{array}\right)$&$-288$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
0 & -3 & 0 & -1 & 3 \\
1 & -2 & -1 & -1 & 2
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
-2 & 1 & 0 & 0 & 2 \\
-4 & 2 & 1 & -2 & 4 \\
0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
-13 & 6 & 6 & -6 & 12 \\
-12 & 7 & 4 & -4 & 10 \\
-2 & 0 & 3 & -2 & 2 \\
-3 & 0 & 3 & -2 & 3 \\
-9 & 3 & 5 & -5 & 9
\end{array}\right), \left(\begin{array}{rrrrr}
-13 & 6 & 6 & -6 & 12 \\
-4 & 1 & 2 & -2 & 4 \\
-4 & 2 & 1 & -2 & 4 \\
-12 & 6 & 6 & -7 & 12 \\
-16 & 8 & 8 & -8 & 15
\end{array}\right)$&$\left[6, +\infty, 6, 2\right]$\\
&$\left(\begin{array}{rrrr}
2 & 2 & 4 & 2 \\
2 & 4 & 10 & 6 \\
4 & 10 & 14 & 10 \\
2 & 6 & 10 & 6
\end{array}\right)$&$48$&$\left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
1 & 0 & -1 & 3 \\
0 & 1 & -1 & 2
\end{array}\right), \left(\begin{array}{rrrr}
1 & 0 & 0 & 0 \\
0 & -1 & 0 & 2 \\
0 & 0 & 1 & 0 \\
0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrr}
-1 & -2 & -2 & 4 \\
2 & 1 & 0 & -2 \\
2 & -1 & 0 & -1 \\
1 & -1 & -1 & 1
\end{array}\right), \left(\begin{array}{rrrr}
-1 & -2 & -2 & 4 \\
0 & -3 & -2 & 4 \\
0 & -4 & -5 & 8 \\
0 & -4 & -4 & 7
\end{array}\right)$&$\left[6, 2, 3, 2\right]$\\
&$\left(\begin{array}{rrrrr}
6 & 6 & 0 & 6 & 6 \\
6 & 4 & -2 & 2 & 2 \\
0 & -2 & 0 & 2 & 0 \\
6 & 2 & 2 & 4 & 4 \\
6 & 2 & 0 & 4 & 2
\end{array}\right)$&$-288$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
1 & -2 & 0 & -1 & 3 \\
1 & -1 & 1 & -1 & 2
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & -2 & -1 & 0 & 2 \\
0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
-1 & 0 & 0 & 0 & 6 \\
0 & -1 & -2 & -2 & 8 \\
0 & 0 & 1 & 0 & 0 \\
-1 & -1 & -1 & 0 & 7 \\
0 & -1 & -1 & -1 & 5
\end{array}\right), \left(\begin{array}{rrrrr}
-1 & 0 & -12 & -12 & 18 \\
0 & -1 & -6 & -6 & 8 \\
0 & 0 & 1 & 2 & -2 \\
0 & 0 & -6 & -7 & 10 \\
0 & 0 & -2 & -2 & 3
\end{array}\right)$&$\left[6, 2, 6, +\infty\right]$\\

\hline 
\end{tabular}
\begin{tabular}{||c|l||}
    \hline
    Family&Picard-Fuchs Equations\\
    \hline\hline 
         $\I_2,\textrm{IV},\textrm{III},\textrm{III}$&$\frac{d^6f}{da^6} + \left(\frac{24 a^{2} - 8}{a^{3} - a}\right) \frac{d^5f}{da^5} + \left(\frac{\frac{739}{4} a^{4} - \frac{5333}{36} a^{2} + \frac{437}{36}}{a^{6} - 2 a^{4} + a^{2}}\right) \frac{d^4f}{da^4} + \left(\frac{539 a^{2} - \frac{7847}{36}}{a^{5} - 2 a^{3} + a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{8715}{16} a^{2} - \frac{10885}{144}}{a^{6} - 2 a^{4} + a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{525}{4}}{a^{5} - 2 a^{3} + a}\right) \frac{df}{da} + \frac{\frac{105}{64}}{a^{6} - 2 a^{4} + a^{2}}f=0$\\
         
         $\infty,0,-1,-1$&$\frac{d^5f}{da^5} + \left(\frac{19 a^{2} - 7}{a^{3} - a}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{217}{2} a^{4} - \frac{3335}{36} a^{2} + \frac{80}{9}}{a^{6} - 2 a^{4} + a^{2}}\right) \frac{d^3f}{da^3} + \left(\frac{210 a^{2} - \frac{3445}{36}}{a^{5} - 2 a^{3} + a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{1785}{16} a^{2} - \frac{925}{48}}{a^{6} - 2 a^{4} + a^{2}}\right) \frac{df}{da} + \frac{\frac{105}{16}}{a^{5} - 2 a^{3} + a}f=0$\\
         
         &$\frac{d^5f}{da^5} + \left(\frac{19 a^{2} - a - 6}{a^{3} - a}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{217}{2} a^{4} - 11 a^{3} - \frac{1519}{18} a^{2} + \frac{11}{2} a + \frac{221}{36}}{a^{6} - 2 a^{4} + a^{2}}\right) \frac{d^3f}{da^3} + \left(\frac{210 a^{3} - 30 a^{2} - \frac{2905}{36} a + 5}{a^{6} - 2 a^{4} + a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{1785}{16} a^{2} - \frac{75}{4} a - \frac{175}{12}}{a^{6} - 2 a^{4} + a^{2}}\right) \frac{df}{da} + \frac{\frac{105}{16} a - \frac{15}{16}}{a^{6} - 2 a^{4} + a^{2}}f=0$\\
         
         &$\frac{d^5f}{da^5} + \left(\frac{19 a^{2} + a - 6}{a^{3} - a}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{217}{2} a^{4} + 11 a^{3} - \frac{1519}{18} a^{2} - \frac{11}{2} a + \frac{221}{36}}{a^{6} - 2 a^{4} + a^{2}}\right) \frac{d^3f}{da^3} + \left(\frac{210 a^{3} + 30 a^{2} - \frac{2905}{36} a - 5}{a^{6} - 2 a^{4} + a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{1785}{16} a^{2} + \frac{75}{4} a - \frac{175}{12}}{a^{6} - 2 a^{4} + a^{2}}\right) \frac{df}{da} + \frac{\frac{105}{16} a + \frac{15}{16}}{a^{6} - 2 a^{4} + a^{2}}f=0$\\
         \hline 
         
         $\I_3,\textrm{III},\textrm{III},\textrm{III}$&$\frac{d^6f}{da^6} + \left(\frac{24 a^{2}}{a^{3} - 1}\right) \frac{d^5f}{da^5} + \left(\frac{\frac{739}{4} a^{4} - \frac{1201}{16} a}{a^{6} - 2 a^{3} + 1}\right) \frac{d^4f}{da^4} + \left(\frac{539 a^{3} - \frac{1855}{32}}{a^{6} - 2 a^{3} + 1}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{8715}{16} a^{2}}{a^{6} - 2 a^{3} + 1}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{525}{4} a}{a^{6} - 2 a^{3} + 1}\right) \frac{df}{da} + \frac{\frac{105}{64}}{a^{6} - 2 a^{3} + 1}f=0$\\

         $\infty,\eta,\eta^2,1$&$\frac{d^5f}{da^5} + \left(\frac{19 a^{2} + \eta a - \eta - 1}{a^{3} - 1}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{217}{2} a^{4} + 11 \eta a^{3} + \left(-\frac{33}{4} \eta - \frac{33}{4}\right) a^{2} - \frac{713}{16} a - \frac{11}{4} \eta}{a^{6} - 2 a^{3} + 1}\right) \frac{d^3f}{da^3} + $\\
         &$\left(\frac{210 a^{3} + 30 \eta a^{2} + \left(-15 \eta - 15\right) a - \frac{765}{32}}{a^{6} - 2 a^{3} + 1}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{1785}{16} a^{2} + \frac{75}{4} \eta a - \frac{75}{16} \eta - \frac{75}{16}}{a^{6} - 2 a^{3} + 1}\right) \frac{df}{da} + \frac{\frac{105}{16} a + \frac{15}{16} \eta}{a^{6} - 2 a^{3} + 1}f=0$\\

         &$\frac{d^5f}{da^5} + \left(\frac{19 a^{2} + \left(-\eta - 1\right) a + \eta}{a^{3} - 1}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{217}{2} a^{4} + \left(-11 \eta - 11\right) a^{3} + \frac{33}{4} \eta a^{2} - \frac{713}{16} a + \frac{11}{4} \eta + \frac{11}{4}}{a^{6} - 2 a^{3} + 1}\right) \frac{d^3f}{da^3} + $\\
         &$\left(\frac{210 a^{3} + \left(-30 \eta - 30\right) a^{2} + 15 \eta a - \frac{765}{32}}{a^{6} - 2 a^{3} + 1}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{1785}{16} a^{2} + \left(-\frac{75}{4} \eta - \frac{75}{4}\right) a + \frac{75}{16} \eta}{a^{6} - 2 a^{3} + 1}\right) \frac{df}{da} + \frac{\frac{105}{16} a - \frac{15}{16} \eta - \frac{15}{16}}{a^{6} - 2 a^{3} + 1}f=0$\\

         &$\frac{d^5f}{da^5} + \left(\frac{19 a^{2} + a + 1}{a^{3} - 1}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{217}{2} a^{4} + 11 a^{3} + \frac{33}{4} a^{2} - \frac{713}{16} a - \frac{11}{4}}{a^{6} - 2 a^{3} + 1}\right) \frac{d^3f}{da^3} + \left(\frac{210 a^{3} + 30 a^{2} + 15 a - \frac{765}{32}}{a^{6} - 2 a^{3} + 1}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{1785}{16} a^{2} + \frac{75}{4} a + \frac{75}{16}}{a^{6} - 2 a^{3} + 1}\right) \frac{df}{da} + \frac{\frac{105}{16} a + \frac{15}{16}}{a^{6} - 2 a^{3} + 1}f=0$\\
         \hline 
         
         $\I_3,\textrm{II},\textrm{III},\textrm{IV}$&$\frac{d^6f}{da^6} + \left(\frac{24 a^{2} + 32 a - 24}{a^{3} + 2 a^{2} - 3 a}\right) \frac{d^5f}{da^5} + \left(\frac{\frac{739}{4} a^{4} + \frac{985}{2} a^{3} - \frac{597}{4} a^{2} - \frac{1769}{4} a + \frac{437}{4}}{a^{6} + 4 a^{5} - 2 a^{4} - 12 a^{3} + 9 a^{2}}\right) \frac{d^4f}{da^4} + \left(\frac{539 a^{3} + \frac{4305}{4} a^{2} - \frac{903}{4} a - \frac{2555}{8}}{a^{6} + 4 a^{5} - 2 a^{4} - 12 a^{3} + 9 a^{2}}\right) \frac{d^3f}{da^3} +$\\
         &$\left(\frac{\frac{8715}{16} a^{2} + \frac{5775}{8} a - \frac{1365}{16}}{a^{6} + 4 a^{5} - 2 a^{4} - 12 a^{3} + 9 a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{525}{4} a + \frac{1365}{16}}{a^{6} + 4 a^{5} - 2 a^{4} - 12 a^{3} + 9 a^{2}}\right) \frac{df}{da} + \frac{\frac{105}{64}}{a^{6} + 4 a^{5} - 2 a^{4} - 12 a^{3} + 9 a^{2}}f=0$\\

         $\infty,-3,1,0$&$\frac{d^5f}{da^5} + \left(\frac{19 a^{2} + 23 a - 18}{a^{3} + 2 a^{2} - 3 a}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{217}{2} a^{4} + \frac{527}{2} a^{3} - \frac{237}{2} a^{2} - \frac{839}{4} a + \frac{221}{4}}{a^{6} + 4 a^{5} - 2 a^{4} - 12 a^{3} + 9 a^{2}}\right) \frac{d^3f}{da^3} +$\\
         &$\left(\frac{210 a^{3} + \frac{1395}{4} a^{2} - \frac{585}{4} a - \frac{625}{8}}{a^{6} + 4 a^{5} - 2 a^{4} - 12 a^{3} + 9 a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{1785}{16} a^{2} + \frac{825}{8} a - \frac{75}{2}}{a^{6} + 4 a^{5} - 2 a^{4} - 12 a^{3} + 9 a^{2}}\right) \frac{df}{da} + \frac{\frac{105}{16} a + \frac{15}{8}}{a^{6} + 4 a^{5} - 2 a^{4} - 12 a^{3} + 9 a^{2}}f=0$\\

         &$\frac{d^5f}{da^5} + \left(\frac{19 a^{2} + 27 a - 18}{a^{3} + 2 a^{2} - 3 a}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{217}{2} a^{4} + \frac{615}{2} a^{3} - \frac{105}{2} a^{2} - \frac{1103}{4} a + \frac{221}{4}}{a^{6} + 4 a^{5} - 2 a^{4} - 12 a^{3} + 9 a^{2}}\right) \frac{d^3f}{da^3} +$\\
         &$\left(\frac{210 a^{3} + \frac{1875}{4} a^{2} - \frac{105}{4} a - \frac{1105}{8}}{a^{6} + 4 a^{5} - 2 a^{4} - 12 a^{3} + 9 a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{1785}{16} a + \frac{1425}{8}}{a^{5} + 4 a^{4} - 2 a^{3} - 12 a^{2} + 9 a}\right) \frac{df}{da} + \frac{\frac{105}{16} a + \frac{45}{8}}{a^{6} + 4 a^{5} - 2 a^{4} - 12 a^{3} + 9 a^{2}}f=0$\\

         &$\frac{d^5f}{da^5} + \left(\frac{19 a^{2} + 26 a - 21}{a^{3} + 2 a^{2} - 3 a}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{217}{2} a^{4} + \frac{593}{2} a^{3} - \frac{375}{4} a^{2} - \frac{1169}{4} a + 80}{a^{6} + 4 a^{5} - 2 a^{4} - 12 a^{3} + 9 a^{2}}\right) \frac{d^3f}{da^3} +$\\
         &$\left(\frac{210 a^{3} + \frac{1755}{4} a^{2} - \frac{405}{4} a - \frac{1225}{8}}{a^{6} + 4 a^{5} - 2 a^{4} - 12 a^{3} + 9 a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{1785}{16} a^{2} + \frac{1275}{8} a - \frac{375}{16}}{a^{6} + 4 a^{5} - 2 a^{4} - 12 a^{3} + 9 a^{2}}\right) \frac{df}{da} + \frac{\frac{105}{16} a + \frac{75}{16}}{a^{6} + 4 a^{5} - 2 a^{4} - 12 a^{3} + 9 a^{2}}f=0$\\
         \hline 
         
         $\I_4,\textrm{IV},\textrm{II},\textrm{II}$&$\frac{d^6f}{da^6} + \left(\frac{24 a^{2} - 8}{a^{3} - a}\right) \frac{d^5f}{da^5} + \left(\frac{\frac{739}{4} a^{4} - 148 a^{2} + \frac{437}{36}}{a^{6} - 2 a^{4} + a^{2}}\right) \frac{d^4f}{da^4} + \left(\frac{539 a^{2} - 217}{a^{5} - 2 a^{3} + a}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{8715}{16} a^{2} - \frac{595}{8}}{a^{6} - 2 a^{4} + a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{525}{4}}{a^{5} - 2 a^{3} + a}\right) \frac{df}{da} + \frac{\frac{105}{64}}{a^{6} - 2 a^{4} + a^{2}}f=0$\\
         
         $\infty,0,-1,1$&$\frac{d^5f}{da^5} + \left(\frac{19 a^{2} - 7}{a^{3} - a}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{217}{2} a^{4} - \frac{185}{2} a^{2} + \frac{80}{9}}{a^{6} - 2 a^{4} + a^{2}}\right) \frac{d^3f}{da^3} + \left(\frac{210 a^{2} - 95}{a^{5} - 2 a^{3} + a}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{1785}{16} a^{2} - \frac{75}{4}}{a^{6} - 2 a^{4} + a^{2}}\right) \frac{df}{da} + \frac{\frac{105}{16}}{a^{5} - 2 a^{3} + a}f=0$\\
         
         &$\frac{d^5f}{da^5} + \left(\frac{19 a^{2} - a - 6}{a^{3} - a}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{217}{2} a^{4} - 11 a^{3} - \frac{337}{4} a^{2} + \frac{11}{2} a + \frac{221}{36}}{a^{6} - 2 a^{4} + a^{2}}\right) \frac{d^3f}{da^3} + \left(\frac{210 a^{3} - 30 a^{2} - 80 a + 5}{a^{6} - 2 a^{4} + a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{1785}{16} a^{2} - \frac{75}{4} a - \frac{225}{16}}{a^{6} - 2 a^{4} + a^{2}}\right) \frac{df}{da} + \frac{\frac{105}{16} a - \frac{15}{16}}{a^{6} - 2 a^{4} + a^{2}}f=0$\\
         
         &$\frac{d^5f}{da^5} + \left(\frac{19 a^{2} + a - 6}{a^{3} - a}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{217}{2} a^{4} + 11 a^{3} - \frac{337}{4} a^{2} - \frac{11}{2} a + \frac{221}{36}}{a^{6} - 2 a^{4} + a^{2}}\right) \frac{d^3f}{da^3} + \left(\frac{210 a^{3} + 30 a^{2} - 80 a - 5}{a^{6} - 2 a^{4} + a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{1785}{16} a^{2} + \frac{75}{4} a - \frac{225}{16}}{a^{6} - 2 a^{4} + a^{2}}\right) \frac{df}{da} + \frac{\frac{105}{16} a + \frac{15}{16}}{a^{6} - 2 a^{4} + a^{2}}f=0$\\
         \hline

    \end{tabular}
\begin{tabular}{||c|l||}
    \hline
    Family&Picard-Fuchs Equations\\
    \hline\hline 
         $\I_4,\textrm{II},\textrm{III},\textrm{III}$&$\frac{d^6f}{da^6} + \left(\frac{24 a^{2} + 80 a + 16}{a^{3} + 5 a^{2} + 2 a + 10}\right) \frac{d^5f}{da^5} + \left(\frac{\frac{739}{4} a^{4} + \frac{2463}{2} a^{3} + \frac{8563}{4} a^{2} + 1488 a + 1300}{a^{6} + 10 a^{5} + 29 a^{4} + 40 a^{3} + 104 a^{2} + 40 a + 100}\right) \frac{d^4f}{da^4} + \left(\frac{539 a^{3} + \frac{10773}{4} a^{2} + \frac{12439}{4} a + 1113}{a^{6} + 10 a^{5} + 29 a^{4} + 40 a^{3} + 104 a^{2} + 40 a + 100}\right) \frac{d^3f}{da^3} +$\\
         &$\left(\frac{\frac{8715}{16} a^{2} + \frac{7245}{4} a + \frac{2065}{2}}{a^{6} + 10 a^{5} + 29 a^{4} + 40 a^{3} + 104 a^{2} + 40 a + 100}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{525}{4} a + \frac{3465}{16}}{a^{6} + 10 a^{5} + 29 a^{4} + 40 a^{3} + 104 a^{2} + 40 a + 100}\right) \frac{df}{da} + \frac{\frac{105}{64}}{a^{6} + 10 a^{5} + 29 a^{4} + 40 a^{3} + 104 a^{2} + 40 a + 100}f=0$\\

         $\infty,0,\omega,-\omega$&$\frac{d^5f}{da^5} + \left(\frac{19 a^{2} + 60 a + 14}{a^{3} + 5 a^{2} + 2 a + 10}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{217}{2} a^{4} + \frac{1373}{2} a^{3} + \frac{4519}{4} a^{2} + 878 a + 687}{a^{6} + 10 a^{5} + 29 a^{4} + 40 a^{3} + 104 a^{2} + 40 a + 100}\right) \frac{d^3f}{da^3} + $\\
         &$\left(\frac{210 a^{3} + \frac{3795}{4} a^{2} + \frac{3905}{4} a + 445}{a^{6} + 10 a^{5} + 29 a^{4} + 40 a^{3} + 104 a^{2} + 40 a + 100}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{1785}{16} a^{2} + \frac{615}{2} a + 135}{a^{6} + 10 a^{5} + 29 a^{4} + 40 a^{3} + 104 a^{2} + 40 a + 100}\right) \frac{df}{da} + \frac{\frac{105}{16} a + \frac{15}{2}}{a^{6} + 10 a^{5} + 29 a^{4} + 40 a^{3} + 104 a^{2} + 40 a + 100}f=0$\\

         $\omega$ root of $t^2+2$&$\frac{d^5f}{da^5} + \left(\frac{19 a^{2} + \left(\omega + 65\right) a + 5 \omega + 12}{a^{3} + 5 a^{2} + 2 a + 10}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{217}{2} a^{4} + \left(11 \omega + \frac{1483}{2}\right) a^{3} + \left(\frac{165}{2} \omega + \frac{2639}{2}\right) a^{2} + \left(\frac{297}{2} \omega + 878\right) a + 55 \omega + \frac{1627}{2}}{a^{6} + 10 a^{5} + 29 a^{4} + 40 a^{3} + 104 a^{2} + 40 a + 100}\right) \frac{d^3f}{da^3} +$\\
         &$\left(\frac{210 a^{3} + \left(30 \omega + \frac{4395}{4}\right) a^{2} + \left(150 \omega + \frac{5285}{4}\right) a + 135 \omega + 445}{a^{6} + 10 a^{5} + 29 a^{4} + 40 a^{3} + 104 a^{2} + 40 a + 100}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{1785}{16} a^{2} + \left(\frac{75}{4} \omega + \frac{1605}{4}\right) a + \frac{375}{8} \omega + \frac{3885}{16}}{a^{6} + 10 a^{5} + 29 a^{4} + 40 a^{3} + 104 a^{2} + 40 a + 100}\right) \frac{df}{da} + \frac{\frac{105}{16} a + \frac{15}{16} \omega + \frac{195}{16}}{a^{6} + 10 a^{5} + 29 a^{4} + 40 a^{3} + 104 a^{2} + 40 a + 100}f=0$\\

         &$\frac{d^5f}{da^5} + \left(\frac{19 a^{2} + \left(-\omega + 65\right) a - 5 \omega + 12}{a^{3} + 5 a^{2} + 2 a + 10}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{217}{2} a^{4} + \left(-11 \omega + \frac{1483}{2}\right) a^{3} + \left(-\frac{165}{2} \omega + \frac{2639}{2}\right) a^{2} + \left(-\frac{297}{2} \omega + 878\right) a - 55 \omega + \frac{1627}{2}}{a^{6} + 10 a^{5} + 29 a^{4} + 40 a^{3} + 104 a^{2} + 40 a + 100}\right) \frac{d^3f}{da^3} +$\\
         &$\left(\frac{210 a^{3} + \left(-30 \omega + \frac{4395}{4}\right) a^{2} + \left(-150 \omega + \frac{5285}{4}\right) a - 135 \omega + 445}{a^{6} + 10 a^{5} + 29 a^{4} + 40 a^{3} + 104 a^{2} + 40 a + 100}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{1785}{16} a^{2} + \left(-\frac{75}{4} \omega + \frac{1605}{4}\right) a - \frac{375}{8} \omega + \frac{3885}{16}}{a^{6} + 10 a^{5} + 29 a^{4} + 40 a^{3} + 104 a^{2} + 40 a + 100}\right) \frac{df}{da} + \frac{\frac{105}{16} a - \frac{15}{16} \omega + \frac{195}{16}}{a^{6} + 10 a^{5} + 29 a^{4} + 40 a^{3} + 104 a^{2} + 40 a + 100}f=0$\\
         \hline 
         
         $\I_5,\textrm{III},\textrm{II},\textrm{II}$&$\frac{d^6f}{da^6} + \left(\frac{24 a^{2} + 176 a + 512}{a^{3} + 11 a^{2} + 64 a}\right) \frac{d^5f}{da^5} + \left(\frac{\frac{739}{4} a^{4} + \frac{5419}{2} a^{3} + \frac{73615}{4} a^{2} + 51924 a + 49920}{a^{6} + 22 a^{5} + 249 a^{4} + 1408 a^{3} + 4096 a^{2}}\right) \frac{d^4f}{da^4} + \left(\frac{539 a^{3} + \frac{23709}{4} a^{2} + \frac{107443}{4} a + 37590}{a^{6} + 22 a^{5} + 249 a^{4} + 1408 a^{3} + 4096 a^{2}}\right) \frac{d^3f}{da^3} +$\\
         &$\left(\frac{\frac{8715}{16} a^{2} + 3990 a + 9065}{a^{6} + 22 a^{5} + 249 a^{4} + 1408 a^{3} + 4096 a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{525}{4} a + \frac{7665}{16}}{a^{6} + 22 a^{5} + 249 a^{4} + 1408 a^{3} + 4096 a^{2}}\right) \frac{df}{da} + \frac{\frac{105}{64}}{a^{6} + 22 a^{5} + 249 a^{4} + 1408 a^{3} + 4096 a^{2}}f=0$\\

         $\infty,0,\omega_1,\omega_2$&$\frac{d^5f}{da^5} + \left(\frac{19 a^{2} + 143 a + 448}{a^{3} + 11 a^{2} + 64 a}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{217}{2} a^{4} + \frac{3263}{2} a^{3} + 11494 a^{2} + 34324 a + 36608}{a^{6} + 22 a^{5} + 249 a^{4} + 1408 a^{3} + 4096 a^{2}}\right) \frac{d^3f}{da^3} +$\\
         &$\left(\frac{210 a^{3} + \frac{9675}{4} a^{2} + \frac{46865}{4} a + 18050}{a^{6} + 22 a^{5} + 249 a^{4} + 1408 a^{3} + 4096 a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{1785}{16} a^{2} + 885 a + \frac{36015}{16}}{a^{6} + 22 a^{5} + 249 a^{4} + 1408 a^{3} + 4096 a^{2}}\right) \frac{df}{da} + \frac{\frac{105}{16} a + \frac{435}{16}}{a^{6} + 22 a^{5} + 249 a^{4} + 1408 a^{3} + 4096 a^{2}}f=0$\\

         $\omega_i$ roots of $t^2+11t+64$&$\frac{d^5f}{da^5}+\left(\frac{19 a^{2} + \left(\omega + 143\right) a + 384}{a^{3} + 11 a^{2} + 64 a}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{217}{2} a^{4} + \left(11 \omega + \frac{3263}{2}\right) a^{3} + \left(\frac{363}{4} \omega + 10966\right) a^{2} + \left(352 \omega + 30452\right) a + 25344}{a^{6} + 22 a^{5} + 249 a^{4} + 1408 a^{3} + 4096 a^{2}}\right) \frac{d^3f}{da^3} + $\\
         &$\left(\frac{210 a^{3} + \left(30 \omega + \frac{9675}{4}\right) a^{2} + \left(165 \omega + \frac{43025}{4}\right) a + 320 \omega + 14530}{a^{6} + 22 a^{5} + 249 a^{4} + 1408 a^{3} + 4096 a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{1785}{16} a^{2} + \left(\frac{75}{4} \omega + 885\right) a + \frac{825}{16} \omega + \frac{31215}{16}}{a^{6} + 22 a^{5} + 249 a^{4} + 1408 a^{3} + 4096 a^{2}}\right) \frac{df}{da} + \frac{\frac{105}{16} a + \frac{15}{16} \omega + \frac{435}{16}}{a^{6} + 22 a^{5} + 249 a^{4} + 1408 a^{3} + 4096 a^{2}}f=0$\\

         &$\frac{d^5f}{da^5}+\left(\frac{19 a^{2} + \left(-\omega + 132\right) a + 384}{a^{3} + 11 a^{2} + 64 a}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{217}{2} a^{4} + \left(-11 \omega + \frac{3021}{2}\right) a^{3} + \left(-\frac{363}{4} \omega + \frac{39871}{4}\right) a^{2} + \left(-352 \omega + 26580\right) a + 25344}{a^{6} + 22 a^{5} + 249 a^{4} + 1408 a^{3} + 4096 a^{2}}\right) \frac{d^3f}{da^3} +$\\
         &$\left(\frac{210 a^{3} + \left(-30 \omega + \frac{8355}{4}\right) a^{2} + \left(-165 \omega + \frac{35765}{4}\right) a - 320 \omega + 11010}{a^{6} + 22 a^{5} + 249 a^{4} + 1408 a^{3} + 4096 a^{2}}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{1785}{16} a^{2} + \left(-\frac{75}{4} \omega + \frac{2715}{4}\right) a - \frac{825}{16} \omega + \frac{5535}{4}}{a^{6} + 22 a^{5} + 249 a^{4} + 1408 a^{3} + 4096 a^{2}}\right) \frac{df}{da} + \frac{\frac{105}{16} a - \frac{15}{16} \omega + \frac{135}{8}}{a^{6} + 22 a^{5} + 249 a^{4} + 1408 a^{3} + 4096 a^{2}}f=0$\\
         \hline
         
         $\I_6,\textrm{II},\textrm{II},\textrm{II}$&$\frac{d^6f}{da^6} + \left(\frac{24 a^{2}}{a^{3} - 1}\right) \frac{d^5f}{da^5} + \left(\frac{\frac{739}{4} a^{4} - \frac{299}{4} a}{a^{6} - 2 a^{3} + 1}\right) \frac{d^4f}{da^4} + \left(\frac{539 a^{3} - \frac{455}{8}}{a^{6} - 2 a^{3} + 1}\right) \frac{d^3f}{da^3} + \left(\frac{\frac{8715}{16} a^{2}}{a^{6} - 2 a^{3} + 1}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{525}{4} a}{a^{6} - 2 a^{3} + 1}\right) \frac{df}{da} + \frac{\frac{105}{64}}{a^{6} - 2 a^{3} + 1}f=0$\\

         $\infty,\eta,\eta^2,1$&$\frac{d^5f}{da^5} + \left(\frac{19 a^{2} + \eta a - \eta - 1}{a^{3} - 1}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{217}{2} a^{4} + 11 \eta a^{3} + \left(-\frac{33}{4} \eta - \frac{33}{4}\right) a^{2} - \frac{177}{4} a - \frac{11}{4} \eta}{a^{6} - 2 a^{3} + 1}\right) \frac{d^3f}{da^3} + $\\
         &$\left(\frac{210 a^{3} + 30 \eta a^{2} + \left(-15 \eta - 15\right) a - \frac{185}{8}}{a^{6} - 2 a^{3} + 1}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{1785}{16} a^{2} + \frac{75}{4} \eta a - \frac{75}{16} \eta - \frac{75}{16}}{a^{6} - 2 a^{3} + 1}\right) \frac{df}{da} + \frac{\frac{105}{16} a + \frac{15}{16} \eta}{a^{6} - 2 a^{3} + 1}f=0$\\

         $\eta$ root of $t^2+t+1$&$\frac{d^5f}{da^5} + \left(\frac{19 a^{2} + \left(-\eta - 1\right) a + \eta}{a^{3} - 1}\right) \frac{d^4f}{da^4} + \left(\frac{\frac{217}{2} a^{4} + \left(-11 \eta - 11\right) a^{3} + \frac{33}{4} \eta a^{2} - \frac{177}{4} a + \frac{11}{4} \eta + \frac{11}{4}}{a^{6} - 2 a^{3} + 1}\right) \frac{d^3f}{da^3} +$\\
         &$\left(\frac{210 a^{3} + \left(-30 \eta - 30\right) a^{2} + 15 \eta a - \frac{185}{8}}{a^{6} - 2 a^{3} + 1}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{1785}{16} a^{2} + \left(-\frac{75}{4} \eta - \frac{75}{4}\right) a + \frac{75}{16} \eta}{a^{6} - 2 a^{3} + 1}\right) \frac{df}{da} + \frac{\frac{105}{16} a - \frac{15}{16} \eta - \frac{15}{16}}{a^{6} - 2 a^{3} + 1}f=0$\\

         &$\frac{d^5f}{da^5} + \left(\frac{19 a^{2} + a + 1}{a^{3} - 1}\right) \frac{d^4f}{da^4} +\left(\frac{\frac{217}{2} a^{4} + 11 a^{3} + \frac{33}{4} a^{2} - \frac{177}{4} a - \frac{11}{4}}{a^{6} - 2 a^{3} + 1}\right) \frac{d^3f}{da^3} + \left(\frac{210 a^{3} + 30 a^{2} + 15 a - \frac{185}{8}}{a^{6} - 2 a^{3} + 1}\right) \frac{d^2f}{da^2} + \left(\frac{\frac{1785}{16} a^{2} + \frac{75}{4} a + \frac{75}{16}}{a^{6} - 2 a^{3} + 1}\right) \frac{df}{da} + \frac{\frac{105}{16} a + \frac{15}{16}}{a^{6} - 2 a^{3} + 1}f=0$\\
         \hline 
    \end{tabular}
\begin{tabular}{||c|c|c|c|c||}
    \hline
        Family&$Q$ & $\det(Q)$&Monodromy& Orders  \\
        \hline\hline

$\I_2,\textrm{IV},\textrm{III},\textrm{III}$&$\left(\begin{array}{rrrrr}
-4 & 6 & 2 & 0 & 4 \\
6 & -30 & -18 & 6 & -18 \\
2 & -18 & -12 & 4 & -10 \\
0 & 6 & 4 & 2 & 2 \\
4 & -18 & -10 & 2 & -10
\end{array}\right)$&$-96$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
0 & 2 & -2 & -1 & -2 \\
1 & 1 & -1 & 1 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
-6 & -1 & 6 & 0 & -6 \\
-4 & -2 & 5 & 1 & -3 \\
0 & 0 & 0 & 1 & 0 \\
-3 & -1 & 3 & 0 & -2
\end{array}\right), \left(\begin{array}{rrrrr}
-1 & 0 & 2 & 0 & -2 \\
-6 & -11 & 6 & 6 & 12 \\
-6 & -10 & 7 & 5 & 9 \\
2 & 4 & -2 & -1 & -4 \\
-4 & -8 & 4 & 4 & 9
\end{array}\right), \left(\begin{array}{rrrrr}
-1 & 0 & 2 & 0 & -2 \\
0 & -1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & -2 \\
0 & 0 & -2 & -1 & 2 \\
0 & 0 & 0 & 0 & -1
\end{array}\right)$&$\left[4, 6, 4, 2\right]$\\
&$\left(\begin{array}{rrrrr}
-4 & 2 & -2 & 0 & 0 \\
2 & 2 & 2 & -2 & 2 \\
-2 & 2 & 0 & 0 & 0 \\
0 & -2 & 0 & -2 & 0 \\
0 & 2 & 0 & 0 & 0
\end{array}\right)$&$-32$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
-2 & -2 & 2 & 1 & 2 \\
1 & 1 & -1 & -1 & -1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & -1 & -2 & 2 & 2 \\
1 & 0 & -1 & 0 & 1 \\
0 & 0 & 0 & 1 & 0 \\
0 & -1 & -1 & 1 & 2
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & -2 & 2 & 2 \\
-2 & 1 & 2 & -2 & 0 \\
-1 & 0 & 1 & 0 & 1 \\
-2 & 0 & 2 & -1 & 0 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & -2 & 2 & 2 \\
0 & -1 & 0 & 0 & 0 \\
2 & 0 & -3 & 2 & 2 \\
2 & 0 & -2 & 1 & 2 \\
0 & 0 & 0 & 0 & -1
\end{array}\right)$&$\left[4, 3, 4, 2\right]$\\
&$\left(\begin{array}{rrrrr}
0 & -6 & -4 & 0 & -4 \\
-6 & 6 & 6 & -6 & 6 \\
-4 & 6 & 6 & -6 & 6 \\
0 & -6 & -6 & 2 & -4 \\
-4 & 6 & 6 & -4 & 4
\end{array}\right)$&$-96$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
0 & 0 & -2 & 1 & 2 \\
0 & 2 & -1 & -1 & -1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
-6 & -7 & 6 & 6 & 6 \\
-5 & -6 & 5 & 4 & 5 \\
0 & 0 & 0 & 1 & 0 \\
-3 & -4 & 3 & 3 & 4
\end{array}\right), \left(\begin{array}{rrrrr}
-1 & -2 & 2 & 2 & 2 \\
0 & 7 & -6 & 6 & 0 \\
-1 & 4 & -3 & 6 & 1 \\
0 & -2 & 2 & -1 & 0 \\
0 & 4 & -4 & 4 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
-1 & -2 & 2 & 2 & 2 \\
0 & -1 & 0 & 0 & 0 \\
0 & 0 & -1 & 0 & 0 \\
0 & -2 & 2 & 1 & 2 \\
0 & 0 & 0 & 0 & -1
\end{array}\right)$&$\left[4, 6, 4, 2\right]$\\
&$\left(\begin{array}{rrrrrr}
-2 & 0 & 6 & 4 & -2 & 4 \\
0 & 0 & -6 & -4 & 0 & -4 \\
6 & -6 & 6 & 6 & 0 & 6 \\
4 & -4 & 6 & 6 & -2 & 6 \\
-2 & 0 & 0 & -2 & 0 & 0 \\
4 & -4 & 6 & 6 & 0 & 4
\end{array}\right)$&$192$&$\left(\begin{array}{rrrrrr}
1 & 0 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 & 0 \\
0 & 0 & 0 & 1 & 0 & 0 \\
0 & 0 & 0 & -2 & 1 & 2 \\
1 & 0 & 2 & -1 & -1 & -1
\end{array}\right), \left(\begin{array}{rrrrrr}
1 & 0 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 & 0 \\
-6 & -6 & -7 & 6 & 6 & 6 \\
-4 & -5 & -6 & 5 & 4 & 5 \\
0 & 0 & 0 & 0 & 1 & 0 \\
-3 & -3 & -4 & 3 & 3 & 4
\end{array}\right), \left(\begin{array}{rrrrrr}
-1 & 0 & -2 & 2 & 2 & 2 \\
-2 & -1 & -2 & 2 & -2 & 0 \\
0 & 0 & 1 & 0 & 0 & 0 \\
-2 & -1 & -2 & 3 & 0 & 1 \\
0 & 0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrrr}
-1 & 0 & 2 & -2 & -2 & -2 \\
2 & -1 & 6 & -6 & -2 & -4 \\
-6 & 0 & -19 & 18 & 6 & 12 \\
-4 & 0 & -10 & 9 & 2 & 6 \\
2 & 0 & 4 & -4 & -1 & -2 \\
-4 & 0 & -12 & 12 & 4 & 7
\end{array}\right)$&$\left[4, 6, 4, +\infty\right]$\\
\hline

$\I_3,\textrm{III},\textrm{III},\textrm{III}$&$\left(\begin{array}{rrrrr}
-30 & -12 & -24 & -18 & -24 \\
-12 & -6 & -8 & -6 & -10 \\
-24 & -8 & -22 & -16 & -18 \\
-18 & -6 & -16 & -8 & -16 \\
-24 & -10 & -18 & -16 & -18
\end{array}\right)$&$-96$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
6 & -4 & -2 & -1 & -2 \\
-1 & 1 & 0 & 1 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 1 & 0 & -1 \\
-2 & -2 & -1 & 2 & 4 \\
0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
-5 & 12 & 6 & 0 & -6 \\
-5 & 6 & 3 & 1 & -1 \\
-4 & 8 & 5 & 0 & -4 \\
0 & 10 & 4 & -1 & -8 \\
-7 & 9 & 5 & 1 & -2
\end{array}\right), \left(\begin{array}{rrrrr}
-5 & 12 & 6 & 0 & -6 \\
-2 & 5 & 3 & 0 & -3 \\
-4 & 12 & 5 & 0 & -6 \\
0 & 0 & 0 & -1 & 0 \\
-4 & 12 & 6 & 0 & -7
\end{array}\right)$&$\left[4, 4, 4, 2\right]$\\
&$\left(\begin{array}{rrrrr}
-30 & -12 & -24 & -12 & -6 \\
-12 & -4 & -10 & -6 & -2 \\
-24 & -10 & -18 & -8 & -6 \\
-12 & -6 & -8 & -6 & -2 \\
-6 & -2 & -6 & -2 & -2
\end{array}\right)$&$-96$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
-2 & 0 & 2 & 1 & 2 \\
2 & -1 & -1 & -1 & -1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
1 & -1 & -1 & 1 & 1 \\
0 & 2 & 1 & -2 & 0 \\
0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & -6 & 6 & 6 \\
-1 & 2 & -2 & 2 & 3 \\
0 & 0 & -3 & 4 & 4 \\
-2 & 2 & 0 & 1 & 2 \\
1 & -1 & -2 & 2 & 2
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & -6 & 6 & 6 \\
1 & -1 & -3 & 3 & 3 \\
2 & 0 & -7 & 6 & 6 \\
2 & 0 & -6 & 5 & 6 \\
0 & 0 & 0 & 0 & -1
\end{array}\right)$&$\left[4, 4, 4, 2\right]$\\
&$\left(\begin{array}{rrrrr}
6 & 0 & 6 & 0 & 0 \\
0 & -2 & 4 & -2 & 0 \\
6 & 4 & 0 & 0 & 2 \\
0 & -2 & 0 & 2 & -2 \\
0 & 0 & 2 & -2 & 0
\end{array}\right)$&$-96$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
2 & -4 & -2 & 1 & 2 \\
0 & 1 & 0 & -1 & -1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
-1 & 1 & 1 & 1 & 1 \\
2 & -2 & -1 & -2 & 0 \\
0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
-11 & 12 & 6 & 6 & 6 \\
-7 & 8 & 3 & 4 & 3 \\
-4 & 4 & 3 & 2 & 2 \\
-2 & 2 & 2 & 1 & 2 \\
-3 & 3 & 1 & 2 & 2
\end{array}\right), \left(\begin{array}{rrrrr}
-11 & 12 & 6 & 6 & 6 \\
-5 & 5 & 3 & 3 & 3 \\
0 & 0 & -1 & 0 & 0 \\
-10 & 12 & 6 & 5 & 6 \\
0 & 0 & 0 & 0 & -1
\end{array}\right)$&$\left[4, 4, 4, 2\right]$\\
&$\left(\begin{array}{rrrrrr}
-2 & 0 & 0 & 0 & -2 & 0 \\
0 & 4 & 0 & 4 & 0 & 0 \\
0 & 0 & -2 & 4 & -2 & 0 \\
0 & 4 & 4 & -2 & 0 & 2 \\
-2 & 0 & -2 & 0 & 0 & -2 \\
0 & 0 & 0 & 2 & -2 & 0
\end{array}\right)$&$128$&$\left(\begin{array}{rrrrrr}
1 & 0 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 & 0 \\
0 & 0 & 0 & 1 & 0 & 0 \\
0 & 2 & -4 & -2 & 1 & 2 \\
1 & 0 & 1 & 0 & -1 & -1
\end{array}\right), \left(\begin{array}{rrrrrr}
1 & 0 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 & 0 \\
-1 & -1 & 1 & 1 & 1 & 1 \\
2 & 2 & -2 & -1 & -2 & 0 \\
0 & 0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrrr}
-3 & -4 & 4 & 2 & 2 & 2 \\
0 & 5 & -4 & 0 & -4 & 0 \\
-2 & 1 & 0 & 1 & -2 & 1 \\
0 & 0 & 0 & 1 & 0 & 0 \\
0 & 2 & -2 & 0 & -1 & 0 \\
-2 & -1 & 1 & 1 & 0 & 2
\end{array}\right), \left(\begin{array}{rrrrrr}
1 & 4 & -4 & -2 & -2 & -2 \\
12 & 17 & -20 & -12 & -8 & -12 \\
7 & 11 & -13 & -7 & -5 & -7 \\
2 & 4 & -4 & -3 & -2 & -2 \\
8 & 10 & -12 & -8 & -5 & -8 \\
2 & 4 & -4 & -2 & -2 & -3
\end{array}\right)$&$\left[4, 4, 4, +\infty\right]$\\
\hline

$\I_3,\textrm{II},\textrm{III},\textrm{IV}$&$\left(\begin{array}{rrrrr}
-30 & -6 & -6 & 12 & 0 \\
-6 & -6 & -3 & 6 & 3 \\
-6 & -3 & -2 & 3 & 1 \\
12 & 6 & 3 & 0 & 3 \\
0 & 3 & 1 & 3 & 2
\end{array}\right)$&$-216$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
1 & 0 & -3 & 2 & -3 \\
1 & 1 & -4 & 1 & -1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
1 & -1 & 3 & 3 & -3 \\
0 & -1 & 2 & 0 & 1 \\
0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 6 & 6 & -6 \\
-3 & -2 & 6 & -3 & 6 \\
-2 & -2 & 5 & -2 & 4 \\
3 & 3 & -6 & 4 & -6 \\
2 & 2 & -2 & 4 & -5
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 6 & 6 & -6 \\
1 & -1 & 3 & 3 & -3 \\
1 & 0 & 2 & 3 & -3 \\
-2 & 0 & -6 & -7 & 6 \\
-1 & 0 & -3 & -3 & 2
\end{array}\right)$&$\left[6, 6, 4, 2\right]$\\
&$\left(\begin{array}{rrrrr}
-30 & -12 & -24 & -24 & -12 \\
-12 & -4 & -9 & -10 & -5 \\
-24 & -9 & -18 & -19 & -10 \\
-24 & -10 & -19 & -20 & -9 \\
-12 & -5 & -10 & -9 & -6
\end{array}\right)$&$-24$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
0 & -1 & 1 & 0 & 1 \\
2 & -1 & 0 & -1 & -1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 0 & -1 & 1 & 1 \\
2 & 1 & -1 & -1 & 0 \\
0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
-5 & 6 & -6 & 6 & 6 \\
-2 & 4 & -2 & 1 & 2 \\
-4 & 5 & -3 & 3 & 4 \\
-4 & 5 & -4 & 4 & 4 \\
-2 & 2 & -2 & 2 & 3
\end{array}\right), \left(\begin{array}{rrrrr}
-5 & 6 & -6 & 6 & 6 \\
-2 & 2 & -3 & 3 & 3 \\
-4 & 6 & -7 & 6 & 6 \\
-4 & 6 & -6 & 5 & 6 \\
-2 & 3 & -3 & 3 & 2
\end{array}\right)$&$\left[3, 3, 4, 2\right]$\\
&$\left(\begin{array}{rrrrr}
6 & -12 & -6 & 6 & 0 \\
-12 & 12 & 9 & -12 & -3 \\
-6 & 9 & 6 & -7 & -1 \\
6 & -12 & -7 & 6 & 1 \\
0 & -3 & -1 & 1 & -2
\end{array}\right)$&$-72$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
0 & 0 & -1 & 0 & 1 \\
1 & 1 & -2 & -1 & -1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
-4 & -1 & 3 & 3 & 3 \\
-1 & -1 & 2 & 0 & 1 \\
0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
-5 & 0 & 6 & 6 & 6 \\
-3 & 4 & -6 & 3 & 0 \\
-2 & 2 & -3 & 2 & 0 \\
-3 & -1 & 6 & 4 & 4 \\
-2 & 0 & 2 & 2 & 3
\end{array}\right), \left(\begin{array}{rrrrr}
-5 & 0 & 6 & 6 & 6 \\
2 & -1 & -3 & -3 & -3 \\
2 & 0 & -4 & -3 & -3 \\
-4 & 0 & 6 & 5 & 6 \\
-2 & 0 & 3 & 3 & 2
\end{array}\right)$&$\left[3, 6, 4, 2\right]$\\
&$\left(\begin{array}{rrrrrr}
-2 & -4 & 2 & 2 & -4 & -2 \\
-4 & -4 & -4 & 0 & -4 & -4 \\
2 & -4 & 2 & 3 & -4 & -1 \\
2 & 0 & 3 & 2 & -1 & 1 \\
-4 & -4 & -4 & -1 & -4 & -3 \\
-2 & -4 & -1 & 1 & -3 & -4
\end{array}\right)$&$96$&$\left(\begin{array}{rrrrrr}
1 & 0 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 & 0 \\
0 & 0 & 0 & 1 & 0 & 0 \\
0 & 0 & 0 & -1 & 0 & 1 \\
1 & 1 & 1 & -2 & -1 & -1
\end{array}\right), \left(\begin{array}{rrrrrr}
1 & 0 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 & 0 \\
0 & -4 & -1 & 3 & 3 & 3 \\
1 & -1 & -1 & 2 & 0 & 1 \\
0 & 0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrrr}
-1 & -2 & 0 & 2 & 2 & 2 \\
-4 & 5 & -4 & 8 & -4 & 0 \\
-1 & 1 & 0 & 2 & -1 & 0 \\
0 & 0 & 0 & 1 & 0 & 0 \\
-3 & 3 & -3 & 6 & -2 & 0 \\
-2 & 2 & -2 & 4 & -2 & 1
\end{array}\right), \left(\begin{array}{rrrrrr}
-1 & 2 & 0 & -2 & -2 & -2 \\
4 & 5 & 4 & -20 & -8 & -12 \\
-2 & 0 & -3 & 7 & 1 & 3 \\
-2 & 0 & -2 & 6 & 1 & 3 \\
4 & 4 & 4 & -18 & -7 & -10 \\
2 & 2 & 2 & -9 & -3 & -6
\end{array}\right)$&$\left[3, 6, 4, +\infty\right]$\\

\hline 
\end{tabular}
\begin{tabular}{||c|c|c|c|c||}
    \hline
        Family&$Q$ & $\det(Q)$&Monodromy& Orders  \\
        \hline\hline
        
$\I_4,\textrm{IV},\textrm{II},\textrm{II}$&$\left(\begin{array}{rrrrr}
-20 & -8 & -8 & -4 & -16 \\
-8 & -8 & -5 & 2 & -7 \\
-8 & -5 & -4 & -1 & -6 \\
-4 & 2 & -1 & 4 & -5 \\
-16 & -7 & -6 & -5 & -12
\end{array}\right)$&$-144$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
4 & 0 & -3 & -1 & -3 \\
-1 & 1 & -1 & 1 & 2
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
2 & -1 & 3 & 0 & -3 \\
-1 & -1 & 2 & 1 & 1 \\
0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 4 & 0 & -4 \\
-9 & -2 & 4 & 3 & 8 \\
-6 & -2 & 4 & 2 & 5 \\
9 & 3 & -1 & -2 & -11 \\
-3 & -1 & 4 & 1 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 4 & 0 & -4 \\
2 & -1 & 4 & 0 & -4 \\
2 & 0 & 3 & 0 & -4 \\
-2 & 0 & -4 & -1 & 4 \\
2 & 0 & 4 & 0 & -5
\end{array}\right)$&$\left[6, 6, 3, 2\right]$\\
&$\left(\begin{array}{rrrrr}
-20 & -16 & -16 & -12 & -4 \\
-16 & -12 & -13 & -10 & -3 \\
-16 & -13 & -12 & -9 & -4 \\
-12 & -10 & -9 & -8 & -1 \\
-4 & -3 & -4 & -1 & -4
\end{array}\right)$&$-16$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
-1 & 0 & 1 & 1 & 1 \\
4 & -1 & -1 & -3 & -2
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
1 & -1 & -1 & 2 & 1 \\
2 & 1 & 0 & -3 & -1 \\
0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
-3 & 0 & -4 & 8 & 4 \\
-3 & 2 & -2 & 3 & 2 \\
-3 & 0 & -2 & 6 & 3 \\
-2 & 1 & -1 & 2 & 1 \\
-1 & -1 & -2 & 5 & 3
\end{array}\right), \left(\begin{array}{rrrrr}
-3 & 0 & -4 & 8 & 4 \\
-2 & -1 & -4 & 8 & 4 \\
-2 & 0 & -5 & 8 & 4 \\
-2 & 0 & -4 & 7 & 4 \\
0 & 0 & 0 & 0 & -1
\end{array}\right)$&$\left[3, 3, 3, 2\right]$\\
&$\left(\begin{array}{rrrrr}
12 & -12 & 0 & 12 & 0 \\
-12 & 0 & -3 & -12 & -3 \\
0 & -3 & 0 & -1 & 0 \\
12 & -12 & -1 & 12 & 1 \\
0 & -3 & 0 & 1 & -4
\end{array}\right)$&$-144$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
0 & 0 & -1 & 1 & 1 \\
4 & 1 & -1 & -3 & -2
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
-8 & -1 & 3 & 6 & 3 \\
-2 & -1 & 2 & 1 & 1 \\
0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
-31 & 0 & 12 & 24 & 12 \\
-16 & 4 & 0 & 15 & 6 \\
-24 & 2 & 6 & 20 & 9 \\
-24 & -1 & 11 & 18 & 9 \\
-16 & 1 & 4 & 13 & 7
\end{array}\right), \left(\begin{array}{rrrrr}
-31 & 0 & 12 & 24 & 12 \\
0 & -1 & 0 & 0 & 0 \\
-10 & 0 & 3 & 8 & 4 \\
-30 & 0 & 12 & 23 & 12 \\
-10 & 0 & 4 & 8 & 3
\end{array}\right)$&$\left[3, 6, 6, 2\right]$\\
&$\left(\begin{array}{rrrrrr}
-4 & -2 & 0 & 0 & -2 & -2 \\
-2 & 0 & -4 & -2 & 0 & -2 \\
0 & -4 & 4 & 5 & -4 & 1 \\
0 & -2 & 5 & 4 & -3 & 2 \\
-2 & 0 & -4 & -3 & 0 & -1 \\
-2 & -2 & 1 & 2 & -1 & -4
\end{array}\right)$&$48$&$\left(\begin{array}{rrrrrr}
1 & 0 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 & 0 \\
0 & 0 & 0 & 1 & 0 & 0 \\
0 & -1 & 0 & -1 & 1 & 1 \\
2 & 2 & 1 & -1 & -3 & -2
\end{array}\right), \left(\begin{array}{rrrrrr}
1 & 0 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 & 0 \\
-2 & -5 & -1 & 3 & 6 & 3 \\
0 & -2 & -1 & 2 & 1 & 1 \\
0 & 0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrrr}
-3 & -2 & 0 & 2 & 4 & 2 \\
0 & 5 & -2 & 2 & -6 & -2 \\
-2 & 1 & 0 & 2 & -1 & 0 \\
-2 & -1 & 0 & 2 & 2 & 1 \\
0 & 2 & -1 & 1 & -2 & -1 \\
-2 & 1 & -1 & 2 & -1 & 1
\end{array}\right), \left(\begin{array}{rrrrrr}
1 & 2 & 0 & -2 & -4 & -2 \\
8 & 1 & 2 & -10 & -10 & -6 \\
-4 & 2 & -3 & 6 & 2 & 2 \\
-4 & 2 & -2 & 5 & 2 & 2 \\
6 & 0 & 2 & -8 & -7 & -4 \\
2 & 2 & 0 & -2 & -4 & -3
\end{array}\right)$&$\left[3, 6, 3, +\infty\right]$\\
\hline

$\I_4,\textrm{II},\textrm{III},\textrm{III}$&$\left(\begin{array}{rrrrr}
-12 & 4 & -8 & -4 & -8 \\
4 & -6 & 6 & 2 & 2 \\
-8 & 6 & -8 & -4 & -4 \\
-4 & 2 & -4 & 8 & -6 \\
-8 & 2 & -4 & -6 & -4
\end{array}\right)$&$-192$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
4 & -2 & -3 & -1 & -3 \\
-1 & 0 & 0 & 1 & 2
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 2 & 0 & -2 \\
-4 & -2 & -1 & 2 & 6 \\
0 & 0 & 1 & 1 & -1 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 4 & 4 & 0 & -4 \\
-6 & -1 & 0 & 2 & 6 \\
0 & 2 & 3 & 0 & -2 \\
6 & 4 & 2 & -1 & -8 \\
-3 & 2 & 3 & 1 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 4 & 4 & 0 & -4 \\
0 & -1 & 0 & 0 & 0 \\
2 & 4 & 3 & 0 & -4 \\
-2 & -4 & -4 & -1 & 4 \\
2 & 4 & 4 & 0 & -5
\end{array}\right)$&$\left[6, 4, 4, 2\right]$\\
&$\left(\begin{array}{rrrrr}
-12 & 4 & -8 & -4 & -4 \\
4 & 2 & 2 & 2 & 2 \\
-8 & 2 & -4 & -2 & -4 \\
-4 & 2 & -2 & -2 & 0 \\
-4 & 2 & -4 & 0 & -4
\end{array}\right)$&$-64$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
-1 & 0 & 1 & 1 & 1 \\
3 & 1 & -1 & -3 & -2
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
-2 & -3 & -2 & 4 & 2 \\
4 & 4 & 1 & -6 & -2 \\
-1 & -2 & -1 & 3 & 1 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
-3 & -4 & -4 & 8 & 4 \\
2 & 5 & 2 & -6 & -2 \\
-2 & -2 & -1 & 4 & 2 \\
0 & 2 & 0 & -1 & 0 \\
-2 & -3 & -2 & 5 & 3
\end{array}\right), \left(\begin{array}{rrrrr}
-3 & -4 & -4 & 8 & 4 \\
0 & -1 & 0 & 0 & 0 \\
-2 & -4 & -5 & 8 & 4 \\
-2 & -4 & -4 & 7 & 4 \\
0 & 0 & 0 & 0 & -1
\end{array}\right)$&$\left[3, 4, 4, 2\right]$\\
&$\left(\begin{array}{rrrrr}
4 & -4 & 4 & 0 & 0 \\
-4 & -2 & 2 & -4 & 0 \\
4 & 2 & 0 & 2 & 2 \\
0 & -4 & 2 & -2 & 0 \\
0 & 0 & 2 & 0 & -2
\end{array}\right)$&$-64$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
0 & -1 & -1 & 1 & 1 \\
2 & 2 & 0 & -3 & -2
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
-4 & -1 & 2 & 4 & 2 \\
4 & 2 & -1 & -6 & -2 \\
-2 & -1 & 1 & 3 & 1 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
-7 & 0 & 4 & 8 & 4 \\
-4 & -1 & 0 & 6 & 2 \\
-4 & 0 & 3 & 4 & 2 \\
-4 & 0 & 2 & 5 & 2 \\
-4 & -1 & 1 & 5 & 3
\end{array}\right), \left(\begin{array}{rrrrr}
-7 & 0 & 4 & 8 & 4 \\
0 & -1 & 0 & 0 & 0 \\
0 & 0 & -1 & 0 & 0 \\
-6 & 0 & 4 & 7 & 4 \\
0 & 0 & 0 & 0 & -1
\end{array}\right)$&$\left[3, 4, 4, 2\right]$\\
&$\left(\begin{array}{rrrrrr}
-2 & 0 & 2 & 0 & 0 & 0 \\
0 & 2 & -4 & 2 & -2 & 0 \\
2 & -4 & 0 & 2 & 0 & 0 \\
0 & 2 & 2 & -2 & 0 & 2 \\
0 & -2 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 2 & 0 & -2
\end{array}\right)$&$64$&$\left(\begin{array}{rrrrrr}
1 & 0 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 & 0 \\
0 & 0 & 0 & 1 & 0 & 0 \\
-1 & -1 & -1 & -1 & 1 & 1 \\
2 & 1 & 2 & 0 & -3 & -2
\end{array}\right), \left(\begin{array}{rrrrrr}
1 & 0 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 & 0 \\
-2 & -2 & -1 & 2 & 4 & 2 \\
2 & 0 & 2 & -1 & -6 & -2 \\
-1 & -1 & -1 & 1 & 3 & 1 \\
0 & 0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrrr}
-1 & 0 & 0 & 2 & 4 & 2 \\
0 & 1 & 2 & 0 & -6 & -2 \\
0 & 0 & 1 & 0 & 0 & 0 \\
0 & 0 & 0 & 1 & 0 & 0 \\
0 & 0 & 0 & 0 & 1 & 0 \\
-1 & 0 & 1 & 1 & -1 & 1
\end{array}\right), \left(\begin{array}{rrrrrr}
-1 & 0 & 0 & -2 & -4 & -2 \\
0 & -3 & -2 & -8 & -10 & -6 \\
0 & 2 & 1 & 8 & 10 & 6 \\
0 & 0 & 0 & -3 & -4 & -2 \\
0 & 0 & 0 & 2 & 3 & 2 \\
0 & 0 & 0 & -2 & -4 & -3
\end{array}\right)$&$\left[3, 4, 4, +\infty\right]$\\
\hline

$\I_5,\textrm{III},\textrm{II},\textrm{II}$&$\left(\begin{array}{rrrrr}
-70 & -30 & -30 & -60 & -20 \\
-30 & -16 & -11 & -24 & -9 \\
-30 & -11 & -14 & -27 & -8 \\
-60 & -24 & -27 & -42 & -21 \\
-20 & -9 & -8 & -21 & -4
\end{array}\right)$&$-120$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
9 & -6 & -9 & -1 & -3 \\
-2 & 1 & 1 & 1 & 2
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
-1 & 1 & 3 & 0 & -1 \\
0 & -1 & -2 & 1 & 3 \\
0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
-19 & 20 & 30 & 0 & -10 \\
-11 & 10 & 14 & 1 & -2 \\
-8 & 8 & 13 & 0 & -4 \\
-15 & 21 & 30 & -2 & -18 \\
-7 & 5 & 8 & 1 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
-19 & 20 & 30 & 0 & -10 \\
-9 & 9 & 15 & 0 & -5 \\
-9 & 10 & 14 & 0 & -5 \\
0 & 0 & 0 & -1 & 0 \\
-9 & 10 & 15 & 0 & -6
\end{array}\right)$&$\left[6, 3, 4, 2\right]$\\
&$\left(\begin{array}{rrrrr}
-70 & -30 & -20 & -50 & -50 \\
-30 & -12 & -9 & -22 & -21 \\
-20 & -9 & -4 & -13 & -16 \\
-50 & -22 & -13 & -36 & -35 \\
-50 & -21 & -16 & -35 & -38
\end{array}\right)$&$-120$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
-1 & 0 & 1 & 1 & 1 \\
5 & -1 & -1 & -3 & -2
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
-1 & -1 & -1 & 2 & 1 \\
7 & 3 & 2 & -9 & -3 \\
0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
-19 & 0 & -10 & 20 & 10 \\
-8 & 2 & -4 & 7 & 4 \\
-4 & 0 & -1 & 4 & 2 \\
-12 & 1 & -6 & 12 & 6 \\
-16 & -1 & -8 & 17 & 9
\end{array}\right), \left(\begin{array}{rrrrr}
-19 & 0 & -10 & 20 & 10 \\
-9 & -1 & -5 & 10 & 5 \\
-9 & 0 & -6 & 10 & 5 \\
-18 & 0 & -10 & 19 & 10 \\
-9 & 0 & -5 & 10 & 4
\end{array}\right)$&$\left[3, 6, 4, 2\right]$\\
&$\left(\begin{array}{rrrrr}
30 & 10 & 20 & 20 & 20 \\
10 & 0 & 9 & 6 & 7 \\
20 & 9 & 12 & 13 & 14 \\
20 & 6 & 13 & 14 & 13 \\
20 & 7 & 14 & 13 & 12
\end{array}\right)$&$-40$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
2 & -2 & -3 & 1 & 1 \\
3 & 1 & 1 & -3 & -2
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
-4 & 1 & 3 & 2 & 1 \\
5 & -1 & -2 & -3 & -1 \\
0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
-49 & 20 & 30 & 20 & 10 \\
-29 & 12 & 16 & 13 & 6 \\
-30 & 12 & 19 & 12 & 6 \\
-31 & 13 & 20 & 12 & 6 \\
-39 & 15 & 22 & 17 & 9
\end{array}\right), \left(\begin{array}{rrrrr}
-49 & 20 & 30 & 20 & 10 \\
-24 & 9 & 15 & 10 & 5 \\
-24 & 10 & 14 & 10 & 5 \\
-48 & 20 & 30 & 19 & 10 \\
-24 & 10 & 15 & 10 & 4
\end{array}\right)$&$\left[3, 3, 4, 2\right]$\\
&$\left(\begin{array}{rrrrrr}
-2 & 0 & 0 & 0 & -2 & 0 \\
0 & 12 & 4 & 8 & 8 & 8 \\
0 & 4 & -2 & 5 & 2 & 3 \\
0 & 8 & 5 & 4 & 5 & 6 \\
-2 & 8 & 2 & 5 & 4 & 5 \\
0 & 8 & 3 & 6 & 5 & 4
\end{array}\right)$&$32$&$\left(\begin{array}{rrrrrr}
1 & 0 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 & 0 \\
0 & 0 & 0 & 1 & 0 & 0 \\
0 & 2 & -2 & -3 & 1 & 1 \\
3 & 3 & 1 & 1 & -3 & -2
\end{array}\right), \left(\begin{array}{rrrrrr}
1 & 0 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 & 0 \\
-2 & -4 & 1 & 3 & 2 & 1 \\
3 & 5 & -1 & -2 & -3 & -1 \\
0 & 0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrrr}
-5 & -10 & 4 & 6 & 4 & 2 \\
8 & 17 & -4 & -4 & -12 & -4 \\
3 & 7 & 0 & 0 & -7 & -2 \\
4 & 8 & -2 & -1 & -6 & -2 \\
3 & 7 & -1 & 0 & -6 & -2 \\
3 & 7 & -1 & 0 & -7 & -1
\end{array}\right), \left(\begin{array}{rrrrrr}
3 & 10 & -4 & -6 & -4 & -2 \\
32 & 81 & -36 & -56 & -28 & -16 \\
18 & 46 & -21 & -31 & -16 & -9 \\
18 & 46 & -20 & -32 & -16 & -9 \\
28 & 72 & -32 & -50 & -25 & -14 \\
22 & 56 & -24 & -37 & -20 & -12
\end{array}\right)$&$\left[3, 3, 4, +\infty\right]$\\
\hline

$\I_6,\textrm{II},\textrm{II},\textrm{II}$&$\left(\begin{array}{rrrrr}
-42 & -36 & -36 & 12 & -24 \\
-36 & -34 & -29 & 12 & -21 \\
-36 & -29 & -32 & 9 & -20 \\
12 & 12 & 9 & 6 & 3 \\
-24 & -21 & -20 & 3 & -12
\end{array}\right)$&$-72$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
14 & -6 & -9 & -1 & -3 \\
-2 & 1 & 1 & 1 & 2
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
-2 & 1 & 3 & 0 & -1 \\
2 & -1 & -2 & 1 & 3 \\
0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
-23 & 12 & 18 & 0 & -6 \\
-20 & 10 & 14 & 1 & -2 \\
-20 & 10 & 16 & 0 & -5 \\
0 & 3 & 3 & -2 & -9 \\
-12 & 5 & 8 & 1 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
-23 & 12 & 18 & 0 & -6 \\
-22 & 11 & 18 & 0 & -6 \\
-22 & 12 & 17 & 0 & -6 \\
44 & -24 & -36 & -1 & 12 \\
-22 & 12 & 18 & 0 & -7
\end{array}\right)$&$\left[6, 3, 3, 2\right]$\\
&$\left(\begin{array}{rrrrr}
-42 & -36 & -24 & -18 & -18 \\
-36 & -30 & -21 & -16 & -15 \\
-24 & -21 & -12 & -9 & -12 \\
-18 & -16 & -9 & -8 & -7 \\
-18 & -15 & -12 & -7 & -10
\end{array}\right)$&$-72$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
-1 & 0 & 1 & 1 & 1 \\
4 & -1 & -1 & -3 & -2
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
1 & -1 & -1 & 2 & 1 \\
2 & 3 & 2 & -9 & -3 \\
0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrr}
-5 & 0 & -6 & 12 & 6 \\
-5 & 2 & -4 & 7 & 4 \\
-3 & 0 & -2 & 6 & 3 \\
-2 & 1 & -1 & 2 & 1 \\
-3 & -1 & -4 & 9 & 5
\end{array}\right), \left(\begin{array}{rrrrr}
-5 & 0 & -6 & 12 & 6 \\
-4 & -1 & -6 & 12 & 6 \\
-4 & 0 & -7 & 12 & 6 \\
-4 & 0 & -6 & 11 & 6 \\
0 & 0 & 0 & 0 & -1
\end{array}\right)$&$\left[3, 6, 3, 2\right]$\\
&$\left(\begin{array}{rrrrr}
6 & -6 & 0 & 0 & 0 \\
-6 & -24 & -3 & -12 & -9 \\
0 & -3 & 0 & -2 & 0 \\
0 & -12 & -2 & -4 & -4 \\
0 & -9 & 0 & -4 & -4
\end{array}\right)$&$-72$&$\left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 \\
0 & 0 & -3 & 1 & 1 \\
2 & 2 & 1 & -3 & -2
\end{array}\right), \left(\begin{array}{rrrrr}
1 & 0 & 0 & 0 & 0 \\
-6 & -5 & 9 & 6 & 3 \\
0 & 0 & 1 & -1 & 0 \\
-2 & -2 & 3 & 3 & 1 \\
-2 & -2 & 3 & 2 & 2
\end{array}\right), \left(\begin{array}{rrrrr}
-11 & -8 & 18 & 12 & 6 \\
-12 & -7 & 12 & 15 & 6 \\
-6 & -4 & 8 & 7 & 3 \\
-6 & -4 & 9 & 7 & 3 \\
-12 & -8 & 14 & 14 & 7
\end{array}\right), \left(\begin{array}{rrrrr}
-11 & -8 & 18 & 12 & 6 \\
0 & -1 & 0 & 0 & 0 \\
0 & 0 & -1 & 0 & 0 \\
-10 & -8 & 18 & 11 & 6 \\
0 & 0 & 0 & 0 & -1
\end{array}\right)$&$\left[3, 3, 6, 2\right]$\\
&$\left(\begin{array}{rrrrrr}
-4 & -2 & -2 & -2 & -2 & -2 \\
-2 & 2 & -2 & 0 & 0 & 0 \\
-2 & -2 & -4 & 1 & -2 & -1 \\
-2 & 0 & 1 & -2 & -1 & 0 \\
-2 & 0 & -2 & -1 & 0 & -1 \\
-2 & 0 & -1 & 0 & -1 & -2
\end{array}\right)$&$16$&$\left(\begin{array}{rrrrrr}
1 & 0 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 & 0 \\
0 & 0 & 0 & 1 & 0 & 0 \\
2 & 0 & -2 & -3 & 1 & 1 \\
1 & 2 & 1 & 1 & -3 & -2
\end{array}\right), \left(\begin{array}{rrrrrr}
1 & 0 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 & 0 \\
-2 & -2 & 1 & 3 & 2 & 1 \\
3 & 2 & -1 & -2 & -3 & -1 \\
0 & 0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 0 & 1
\end{array}\right), \left(\begin{array}{rrrrrr}
-7 & -4 & 4 & 6 & 4 & 2 \\
2 & 5 & -2 & -2 & -6 & -2 \\
-3 & 0 & 2 & 2 & -1 & 0 \\
-4 & -2 & 2 & 4 & 2 & 1 \\
1 & 2 & -1 & -1 & -2 & -1 \\
-3 & 0 & 1 & 2 & -1 & 1
\end{array}\right), \left(\begin{array}{rrrrrr}
5 & 4 & -4 & -6 & -4 & -2 \\
34 & 17 & -22 & -34 & -18 & -10 \\
6 & 4 & -5 & -6 & -4 & -2 \\
6 & 4 & -4 & -7 & -4 & -2 \\
22 & 10 & -14 & -22 & -11 & -6 \\
12 & 8 & -8 & -12 & -8 & -5
\end{array}\right)$&$\left[3, 3, 3, +\infty\right]$\\

\hline 
\end{tabular}
